Secure Spatial Signal Design for ISAC in a Cell-Free MIMO Network

In this paper, we study a cell-free multiple-input multiple-output network equipped with integrated sensing and communication (ISAC) access points (APs). The distributed APs are used to jointly serve the communication needs of user equipments (UEs) while sensing a target, assumed to be an eavesdropper (Eve). To increase the system's robustness towards said Eve, we develop an ISAC waveform model that includes artificial noise (AN) aimed at degrading the Eve channel quality. The central processing unit receives the observations from each AP and calculates the optimal precoding and AN covariance matrices by solving a semi-definite relaxation of a constrained Cramer-Rao bound (CRB) minimization problem. Simulation results highlight an underlying trade-off between sensing and communication performances: in particular, the UEs signal-to-noise and interference ratio and the maximum Eve's signal to noise ratio are directly proportional to the CRB. Furthermore, the optimal AN covariance matrix is rank-1 and has a peak in the eve's direction, leading to a surprising inverse-proportionality between the UEs-Eve distance and optimal-CRB magnitude.

==> images/AN_bp_single/AN_beampatterns_Gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{red}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{yellow}{rgb}{0.4940 0.1840 0.5560}
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=10,connect spies}]

\begin{axis}[%
width=0.85\linewidth,
height=3cm,
at={(0.758in,0.582in)},
scale only axis,
xmin=-100,
xmax=100,
%xlabel style={font=\Large},
xlabel={$\theta^\circ$},
ymin=-40,
ymax=15,
%ylabel style={font=\Large},
ylabel={[dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$|\atx(\theta)^H \Rlam|^2$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-90	-19.9048382554777\\
-89.8198198198198	-19.9059862593481\\
-89.6396396396396	-19.9094337544071\\
-89.4594594594595	-19.9151911989203\\
-89.2792792792793	-19.923276049825\\
-89.0990990990991	-19.9337128027552\\
-88.9189189189189	-19.9465330486533\\
-88.7387387387387	-19.9617755475469\\
-88.5585585585586	-19.9794863202542\\
-88.3783783783784	-19.9997187589609\\
-88.1981981981982	-20.0225337578165\\
-88.018018018018	-20.0479998649018\\
-87.8378378378378	-20.0761934571561\\
-87.6576576576577	-20.1071989400917\\
-87.4774774774775	-20.1411089744028\\
-87.2972972972973	-20.1780247318647\\
-87.1171171171171	-20.2180561832636\\
-86.9369369369369	-20.2613224214459\\
-86.7567567567567	-20.3079520230067\\
-86.5765765765766	-20.358083452582\\
-86.3963963963964	-20.4118655142371\\
-86.2162162162162	-20.4694578550234\\
-86.036036036036	-20.5310315264429\\
-85.8558558558559	-20.5967696103066\\
-85.6756756756757	-20.6668679163298\\
-85.4954954954955	-20.741535759778\\
-85.3153153153153	-20.8209968285816\\
-85.1351351351351	-20.9054901505972\\
-84.9549549549549	-20.9952711731297\\
-84.7747747747748	-21.090612968457\\
-84.5945945945946	-21.1918075809526\\
-84.4144144144144	-21.2991675335006\\
-84.2342342342342	-21.4130275132499\\
-84.0540540540541	-21.5337462594058\\
-83.8738738738739	-21.6617086786776\\
-83.6936936936937	-21.7973282171943\\
-83.5135135135135	-21.9410495211224\\
-83.3333333333333	-22.0933514217431\\
-83.1531531531532	-22.2547502841919\\
-82.972972972973	-22.4258037621022\\
-82.7927927927928	-22.6071150024327\\
-82.6126126126126	-22.79933734491\\
-82.4324324324324	-23.0031795572846\\
-82.2522522522522	-23.2194116386357\\
-82.0720720720721	-23.4488712044886\\
-81.8918918918919	-23.6924704336333\\
-81.7117117117117	-23.9512034977402\\
-81.5315315315315	-24.2261542961188\\
-81.3513513513514	-24.5185041552169\\
-81.1711711711712	-24.8295388870046\\
-80.990990990991	-25.1606541699369\\
-80.8108108108108	-25.5133575197483\\
-80.6306306306306	-25.8892639907449\\
-80.4504504504504	-26.2900809242774\\
-80.2702702702703	-26.7175741055273\\
-80.0900900900901	-27.1735029033628\\
-79.9099099099099	-27.6595042469561\\
-79.7297297297297	-28.1768929673817\\
-79.5495495495496	-28.7263267987902\\
-79.3693693693694	-29.3072556904253\\
-79.1891891891892	-29.9170364819104\\
-79.009009009009	-30.5495538340373\\
-78.8288288288288	-31.1931823232029\\
-78.6486486486486	-31.8280544024014\\
-78.4684684684685	-32.4230805471955\\
-78.2882882882883	-32.9342792632617\\
-78.1081081081081	-33.3075591847292\\
-77.9279279279279	-33.4893923799349\\
-77.7477477477477	-33.4444620399817\\
-77.5675675675676	-33.1708729406105\\
-77.3873873873874	-32.7010951594008\\
-77.2072072072072	-32.0878257104285\\
-77.027027027027	-31.3860039675311\\
-76.8468468468468	-30.6411973827913\\
-76.6666666666667	-29.8861000630525\\
-76.4864864864865	-29.1418974728107\\
-76.3063063063063	-28.4212063739022\\
-76.1261261261261	-27.7308696065078\\
-75.9459459459459	-27.0740728966919\\
-75.7657657657658	-26.4517886934508\\
-75.5855855855856	-25.863707341854\\
-75.4054054054054	-25.3088180965566\\
-75.2252252252252	-24.7857635386883\\
-75.045045045045	-24.293051506217\\
-74.8648648648649	-23.8291788718159\\
-74.6846846846847	-23.3927013583609\\
-74.5045045045045	-22.982270626774\\
-74.3243243243243	-22.5966517414667\\
-74.1441441441441	-22.2347290756411\\
-73.963963963964	-21.8955056044682\\
-73.7837837837838	-21.578098612798\\
-73.6036036036036	-21.2817336580423\\
-73.4234234234234	-21.0057378964412\\
-73.2432432432432	-20.7495334289867\\
-73.0630630630631	-20.5126310454474\\
-72.8828828828829	-20.2946245756183\\
-72.7027027027027	-20.0951859554231\\
-72.5225225225225	-19.9140610566373\\
-72.3423423423423	-19.7510662970287\\
-72.1621621621622	-19.6060860328235\\
-71.981981981982	-19.4790707315488\\
-71.8018018018018	-19.3700359267747\\
-71.6216216216216	-19.2790619648738\\
-71.4414414414414	-19.2062945664979\\
-71.2612612612613	-19.1519462415367\\
-71.0810810810811	-19.1162986158938\\
-70.9009009009009	-19.0997057519779\\
-70.7207207207207	-19.1025985731388\\
-70.5405405405405	-19.1254905366582\\
-70.3603603603604	-19.168984742008\\
-70.1801801801802	-19.2337827131897\\
-70	-19.3206951590645\\
-69.8198198198198	-19.4306550975944\\
-69.6396396396396	-19.5647338339683\\
-69.4594594594595	-19.724160415307\\
-69.2792792792793	-19.9103453545126\\
-69.0990990990991	-20.1249096334163\\
-68.9189189189189	-20.3697202732238\\
-68.7387387387387	-20.6469341118297\\
-68.5585585585586	-20.9590518637476\\
-68.3783783783784	-21.308985058303\\
-68.1981981981982	-21.7001390204185\\
-68.018018018018	-22.1365155541263\\
-67.8378378378378	-22.6228390801818\\
-67.6576576576577	-23.1647088345741\\
-67.4774774774775	-23.7687753334247\\
-67.2972972972973	-24.4429267675498\\
-67.1171171171171	-25.1964384146268\\
-66.9369369369369	-26.0399561941379\\
-66.7567567567567	-26.9849807628477\\
-66.5765765765766	-28.0420078479255\\
-66.3963963963964	-29.2152270019498\\
-66.2162162162162	-30.4888320832873\\
-66.036036036036	-31.7952428975984\\
-65.8558558558559	-32.9579337455675\\
-65.6756756756757	-33.6567142615581\\
-65.4954954954955	-33.5851387830488\\
-65.3153153153153	-32.7690400589662\\
-65.1351351351351	-31.5351745663789\\
-64.954954954955	-30.1889360660664\\
-64.7747747747748	-28.8901494222818\\
-64.5945945945946	-27.6977220387414\\
-64.4144144144144	-26.6241792757713\\
-64.2342342342342	-25.6645198838122\\
-64.054054054054	-24.8084325889247\\
-63.8738738738739	-24.0449784296275\\
-63.6936936936937	-23.3642072802576\\
-63.5135135135135	-22.7575836498324\\
-63.3333333333333	-22.217974097826\\
-63.1531531531532	-21.7394929945496\\
-62.972972972973	-21.317320801303\\
-62.7927927927928	-20.9475359926764\\
-62.6126126126126	-20.6269727906724\\
-62.4324324324324	-20.3531058349371\\
-62.2522522522522	-20.1239591459644\\
-62.0720720720721	-19.9380358789563\\
-61.8918918918919	-19.7942656093044\\
-61.7117117117117	-19.6919664986743\\
-61.5315315315315	-19.6308203757902\\
-61.3513513513513	-19.6108594312561\\
-61.1711711711712	-19.6324638548111\\
-60.990990990991	-19.6963703545536\\
-60.8108108108108	-19.8036921249732\\
-60.6306306306306	-19.9559515175101\\
-60.4504504504504	-20.1551274644802\\
-60.2702702702703	-20.4037206707092\\
-60.0900900900901	-20.7048407714525\\
-59.9099099099099	-21.0623210881944\\
-59.7297297297297	-21.4808682276152\\
-59.5495495495495	-21.9662552105097\\
-59.3693693693694	-22.525566951402\\
-59.1891891891892	-23.1675024994045\\
-59.009009009009	-23.9027206047978\\
-58.8288288288288	-24.7441595365479\\
-58.6486486486486	-25.7071010396607\\
-58.4684684684685	-26.8082910993052\\
-58.2882882882883	-28.0621374290245\\
-58.1081081081081	-29.4684408280206\\
-57.9279279279279	-30.9775331529893\\
-57.7477477477478	-32.4088124099606\\
-57.5675675675676	-33.353019271506\\
-57.3873873873874	-33.3421318616627\\
-57.2072072072072	-32.395202336296\\
-57.027027027027	-30.9918276164961\\
-56.8468468468468	-29.5288818315869\\
-56.6666666666667	-28.1772063399826\\
-56.4864864864865	-26.9829080534331\\
-56.3063063063063	-25.9457139315628\\
-56.1261261261261	-25.0519340231611\\
-55.945945945946	-24.2859891540121\\
-55.7657657657658	-23.6339654344397\\
-55.5855855855856	-23.0844277275139\\
-55.4054054054054	-22.6283574623431\\
-55.2252252252252	-22.2588626100031\\
-55.045045045045	-21.9708776036867\\
-54.8648648648649	-21.7609202078788\\
-54.6846846846847	-21.6269212848504\\
-54.5045045045045	-21.568128563195\\
-54.3243243243243	-21.5850842436022\\
-54.1441441441441	-21.6796807612496\\
-53.963963963964	-21.8553071996758\\
-53.7837837837838	-22.117111419917\\
-53.6036036036036	-22.472422879456\\
-53.4234234234234	-22.9314146263872\\
-53.2432432432432	-23.5081428489909\\
-53.0630630630631	-24.2222158202435\\
-52.8828828828829	-25.1015724149845\\
-52.7027027027027	-26.1873417901942\\
-52.5225225225225	-27.5428971095744\\
-52.3423423423423	-29.2720984019971\\
-52.1621621621622	-31.5595359159471\\
-51.981981981982	-34.7646531839118\\
-51.8018018018018	-39.521238892814\\
-51.6216216216216	-42.9684184805925\\
-51.4414414414414	-37.8426155755244\\
-51.2612612612613	-33.3555434780144\\
-51.0810810810811	-30.2437417903682\\
-50.9009009009009	-27.9278640035795\\
-50.7207207207207	-26.1092100350201\\
-50.5405405405405	-24.6308420299121\\
-50.3603603603604	-23.4023291088506\\
-50.1801801801802	-22.3674448303391\\
-50	-21.4891578830159\\
-49.8198198198198	-20.742011110349\\
-49.6396396396396	-20.1079517935237\\
-49.4594594594595	-19.5739087229739\\
-49.2792792792793	-19.130315815844\\
-49.0990990990991	-18.7701796699744\\
-48.9189189189189	-18.4884766214916\\
-48.7387387387387	-18.2817598666497\\
-48.5585585585586	-18.1479080820218\\
-48.3783783783784	-18.0859759028883\\
-48.1981981981982	-18.096124294711\\
-48.018018018018	-18.1796208293841\\
-47.8378378378378	-18.3389093655166\\
-47.6576576576577	-18.5777578696428\\
-47.4774774774775	-18.9015041947335\\
-47.2972972972973	-19.3174352054667\\
-47.1171171171171	-19.8353588313345\\
-46.9369369369369	-20.4684685198777\\
-46.7567567567568	-21.2346676865681\\
-46.5765765765766	-22.1586395269987\\
-46.3963963963964	-23.2751444330744\\
-46.2162162162162	-24.6342964109301\\
-46.036036036036	-26.3095193222514\\
-45.8558558558559	-28.4052697261599\\
-45.6756756756757	-31.0301185581779\\
-45.4954954954955	-33.9749044570401\\
-45.3153153153153	-35.318004010582\\
-45.1351351351351	-33.2465280143546\\
-44.954954954955	-30.3065092291623\\
-44.7747747747748	-27.82566957704\\
-44.5945945945946	-25.8548979746191\\
-44.4144144144144	-24.2783297974959\\
-44.2342342342342	-23.0005668134832\\
-44.054054054054	-21.9560495430294\\
-43.8738738738739	-21.1003364496001\\
-43.6936936936937	-20.4028661132597\\
-43.5135135135135	-19.8423043029568\\
-43.3333333333333	-19.4036615017128\\
-43.1531531531531	-19.0765015610923\\
-42.972972972973	-18.8538229319997\\
-42.7927927927928	-18.7313697896936\\
-42.6126126126126	-18.7072356715738\\
-42.4324324324324	-18.7816860350094\\
-42.2522522522522	-18.9571683305662\\
-42.0720720720721	-19.2385114994919\\
-41.8918918918919	-19.6333507958788\\
-41.7117117117117	-20.152858427104\\
-41.5315315315315	-20.8129298249773\\
-41.3513513513514	-21.6360928804318\\
-41.1711711711712	-22.6546111304179\\
-40.990990990991	-23.9155782980651\\
-40.8108108108108	-25.4890919706938\\
-40.6306306306306	-27.4789690862893\\
-40.4504504504504	-30.0163273507941\\
-40.2702702702703	-33.0564689865008\\
-40.0900900900901	-35.0892267050912\\
-39.9099099099099	-33.4332118254573\\
-39.7297297297297	-30.352905269862\\
-39.5495495495495	-27.7101942184324\\
-39.3693693693694	-25.6315711163124\\
-39.1891891891892	-23.9884937484668\\
-39.009009009009	-22.6727385826247\\
-38.8288288288288	-21.6110351518007\\
-38.6486486486486	-20.7545587311134\\
-38.4684684684685	-20.0703064723161\\
-38.2882882882883	-19.5356826936759\\
-38.1081081081081	-19.1352210074689\\
-37.9279279279279	-18.8585985807968\\
-37.7477477477477	-18.699440881461\\
-37.5675675675676	-18.6546370252537\\
-37.3873873873874	-18.7240173660334\\
-37.2072072072072	-18.9103274821237\\
-37.027027027027	-19.2194940946101\\
-36.8468468468468	-19.6612388923958\\
-36.6666666666667	-20.2501760448852\\
-36.4864864864865	-21.0076576505936\\
-36.3063063063063	-21.9648587419651\\
-36.1261261261261	-23.1679993333316\\
-35.9459459459459	-24.6872103489742\\
-35.7657657657658	-26.6303929237861\\
-35.5855855855856	-29.1519752249466\\
-35.4054054054054	-32.3239244146701\\
-35.2252252252252	-34.9110492959549\\
-35.045045045045	-33.492986013949\\
-34.8648648648649	-30.1853747476178\\
-34.6846846846847	-27.3707800066426\\
-34.5045045045045	-25.193454961528\\
-34.3243243243243	-23.4943033625347\\
-34.1441441441441	-22.148204580438\\
-33.963963963964	-21.0734616595274\\
-33.7837837837838	-20.2169198203495\\
-33.6036036036036	-19.5433153168471\\
-33.4234234234234	-19.0289406040655\\
-33.2432432432432	-18.6579390017011\\
-33.0630630630631	-18.4201261449915\\
-32.8828828828829	-18.3097290631729\\
-32.7027027027027	-18.3247210508043\\
-32.5225225225225	-18.4665955949423\\
-32.3423423423423	-18.740529377199\\
-32.1621621621622	-19.1559735643741\\
-31.981981981982	-19.7278176859671\\
-31.8018018018018	-20.4784341448417\\
-31.6216216216216	-21.4412089037069\\
-31.4414414414414	-22.6667374117513\\
-31.2612612612613	-24.2339147507001\\
-31.0810810810811	-26.2691486235082\\
-30.9009009009009	-28.9670197703649\\
-30.7207207207207	-32.4510408949435\\
-30.5405405405405	-35.0424673739218\\
-30.3603603603604	-32.7732015612222\\
-30.1801801801802	-29.1635696755187\\
-30	-26.312308428942\\
-29.8198198198198	-24.1465360709192\\
-29.6396396396396	-22.4650970000446\\
-29.4594594594595	-21.134776982268\\
-29.2792792792793	-20.0723436682974\\
-29.0990990990991	-19.2243575447813\\
-28.9189189189189	-18.5553455569621\\
-28.7387387387387	-18.0411736968967\\
-28.5585585585586	-17.6652455822063\\
-28.3783783783784	-17.416255661004\\
-28.1981981981982	-17.2868365712444\\
-28.018018018018	-17.2727524860831\\
-27.8378378378378	-17.3724535204426\\
-27.6576576576577	-17.5868975324718\\
-27.4774774774775	-17.9196035809548\\
-27.2972972972973	-18.3769473638445\\
-27.1171171171171	-18.9687588870355\\
-26.9369369369369	-19.7093544237325\\
-26.7567567567568	-20.6192589230753\\
-26.5765765765766	-21.7281141323531\\
-26.3963963963964	-23.0797643248444\\
-26.2162162162162	-24.7416047554197\\
-26.036036036036	-26.8227393519472\\
-25.8558558558559	-29.5101398370882\\
-25.6756756756757	-33.1226118536331\\
-25.4954954954955	-37.7835106043716\\
-25.3153153153153	-39.1674824829318\\
-25.1351351351351	-35.2678134111917\\
-24.9549549549549	-32.0101953357415\\
-24.7747747747748	-29.8058013352119\\
-24.5945945945946	-28.314175757793\\
-24.4144144144144	-27.3290394541239\\
-24.2342342342342	-26.7399694080466\\
-24.0540540540541	-26.4908857375949\\
-23.8738738738739	-26.5607040786942\\
-23.6936936936937	-26.956794780784\\
-23.5135135135135	-27.7175709760513\\
-23.3333333333333	-28.9261970673688\\
-23.1531531531531	-30.7456572292584\\
-22.972972972973	-33.5015460867793\\
-22.7927927927928	-37.7611021992907\\
-22.6126126126126	-41.1560612184415\\
-22.4324324324324	-36.2605986593935\\
-22.2522522522523	-31.5830273548275\\
-22.0720720720721	-28.3044090686639\\
-21.8918918918919	-25.8687490904306\\
-21.7117117117117	-23.9726993123538\\
-21.5315315315315	-22.4554031910801\\
-21.3513513513513	-21.2240594781998\\
-21.1711711711712	-20.2211511413963\\
-20.990990990991	-19.4091308187269\\
-20.8108108108108	-18.7626492881852\\
-20.6306306306306	-18.264328657945\\
-20.4504504504505	-17.9023433869545\\
-20.2702702702703	-17.6689966190241\\
-20.0900900900901	-17.5598893813927\\
-19.9099099099099	-17.5734781318044\\
-19.7297297297297	-17.7109219023763\\
-19.5495495495495	-17.9761864908036\\
-19.3693693693694	-18.3764270567759\\
-19.1891891891892	-18.9227320191839\\
-19.009009009009	-19.6314044542736\\
-18.8288288288288	-20.5261254482263\\
-18.6486486486486	-21.6416803550975\\
-18.4684684684685	-23.0306544247869\\
-18.2882882882883	-24.7761629749371\\
-18.1081081081081	-27.0175020066803\\
-17.9279279279279	-30.001663090419\\
-17.7477477477477	-34.1224880155134\\
-17.5675675675676	-38.5507615718305\\
-17.3873873873874	-36.5948564915794\\
-17.2072072072072	-32.4966697039257\\
-17.027027027027	-29.6243833529203\\
-16.8468468468468	-27.667223492555\\
-16.6666666666667	-26.3208371562326\\
-16.4864864864865	-25.4191448403743\\
-16.3063063063063	-24.8718253317776\\
-16.1261261261261	-24.6303615664164\\
-15.9459459459459	-24.6719468465894\\
-15.7657657657658	-24.9915621938145\\
-15.5855855855856	-25.5969561646379\\
-15.4054054054054	-26.5009994424895\\
-15.2252252252252	-27.6978231323092\\
-15.045045045045	-29.082183151821\\
-14.8648648648649	-30.2413020031011\\
-14.6846846846847	-30.3502790964581\\
-14.5045045045045	-29.0686344331649\\
-14.3243243243243	-27.112754419419\\
-14.1441441441441	-25.1530666585841\\
-13.963963963964	-23.4257900947986\\
-13.7837837837838	-21.9664639669266\\
-13.6036036036036	-20.7556386712279\\
-13.4234234234234	-19.7655167242446\\
-13.2432432432432	-18.9719305952932\\
-13.0630630630631	-18.3565256577435\\
-12.8828828828829	-17.9065017053305\\
-12.7027027027027	-17.6139702539993\\
-12.5225225225225	-17.475484752002\\
-12.3423423423423	-17.4918946599278\\
-12.1621621621622	-17.6685922495276\\
-11.981981981982	-18.0162486554968\\
-11.8018018018018	-18.5522215744036\\
-11.6216216216216	-19.3029584679074\\
-11.4414414414414	-20.3078975589036\\
-11.2612612612613	-21.6253204220144\\
-11.0810810810811	-23.3384477167001\\
-10.9009009009009	-25.5432629866271\\
-10.7207207207207	-28.1875377709183\\
-10.5405405405405	-30.1967943492065\\
-10.3603603603604	-29.2512260663702\\
-10.1801801801802	-26.502196111382\\
-10	-23.9150435245356\\
-9.81981981981982	-21.8410617172576\\
-9.63963963963964	-20.2118242735798\\
-9.45945945945946	-18.9342272910721\\
-9.27927927927928	-17.9398095161492\\
-9.0990990990991	-17.1824035839194\\
-8.91891891891892	-16.6316903933425\\
-8.73873873873874	-16.2685466178956\\
-8.55855855855856	-16.0822228446355\\
-8.37837837837838	-16.0688435433663\\
-8.1981981981982	-16.2308928546953\\
-8.01801801801802	-16.5775720132539\\
-7.83783783783784	-17.1261301509171\\
-7.65765765765766	-17.9045245470872\\
-7.47747747747748	-18.9560990627926\\
-7.2972972972973	-20.3471929482928\\
-7.11711711711712	-22.1767064599059\\
-6.93693693693694	-24.5668136071312\\
-6.75675675675676	-27.456642085715\\
-6.57657657657658	-29.3689532544723\\
-6.3963963963964	-27.7381405166069\\
-6.21621621621622	-24.6977219316231\\
-6.03603603603604	-22.0831594502646\\
-5.85585585585586	-20.0439372271453\\
-5.67567567567567	-18.4613854945944\\
-5.4954954954955	-17.2318198170028\\
-5.31531531531532	-16.2851673964193\\
-5.13513513513514	-15.5757998109286\\
-4.95495495495495	-15.0744985243291\\
-4.77477477477477	-14.7634604319594\\
-4.59459459459459	-14.6334776869365\\
-4.41441441441441	-14.6825703140977\\
-4.23423423423423	-14.9157062175475\\
-4.05405405405405	-15.3455377695824\\
-3.87387387387387	-15.9943641659422\\
-3.69369369369369	-16.8978778476938\\
-3.51351351351351	-18.11170300467\\
-3.33333333333333	-19.7217221211382\\
-3.15315315315315	-21.8531968426501\\
-2.97297297297297	-24.6148894423247\\
-2.79279279279279	-27.4778057385029\\
-2.61261261261261	-27.5633512028369\\
-2.43243243243243	-24.6232241413122\\
-2.25225225225225	-21.6567980943559\\
-2.07207207207207	-19.3197418262363\\
-1.89189189189189	-17.5156072701879\\
-1.71171171171171	-16.1165104781119\\
-1.53153153153153	-15.0338083558306\\
-1.35135135135135	-14.2100916241594\\
-1.17117117117117	-13.608598923296\\
-0.990990990990991	-13.2064247217269\\
-0.810810810810811	-12.9906255169502\\
-0.630630630630631	-12.9561894709916\\
-0.45045045045045	-13.1052912277813\\
-0.27027027027027	-13.4476227763399\\
-0.0900900900900901	-14.0018974902447\\
0.0900900900900901	-14.7989672793235\\
0.27027027027027	-15.8874609300226\\
0.45045045045045	-17.3432796782192\\
0.630630630630631	-19.2821503329672\\
0.810810810810811	-21.8468484214884\\
0.990990990990991	-24.8964635394691\\
1.17117117117117	-26.292573536071\\
1.35135135135135	-23.8506917637307\\
1.53153153153153	-20.6594472606549\\
1.71171171171171	-18.0784379720213\\
1.89189189189189	-16.0869942945423\\
2.07207207207207	-14.5424832088785\\
2.25225225225225	-13.3410131483584\\
2.43243243243243	-12.4152652606008\\
2.61261261261261	-11.7221698957674\\
2.79279279279279	-11.2345865378547\\
2.97297297297297	-10.9364773779895\\
3.15315315315315	-10.8203041466007\\
3.33333333333333	-10.8858838809148\\
3.51351351351351	-11.1403715165256\\
3.69369369369369	-11.5993655914925\\
3.87387387387387	-12.2894618552945\\
4.05405405405405	-13.2530163144466\\
4.23423423423423	-14.5564242668272\\
4.41441441441441	-16.3027249539892\\
4.59459459459459	-18.6364976098947\\
4.77477477477477	-21.6030361537064\\
4.95495495495495	-23.9519953092811\\
5.13513513513514	-22.4639129841968\\
5.31531531531532	-19.1552184806632\\
5.4954954954955	-16.3151813326017\\
5.67567567567567	-14.1112102346269\\
5.85585585585586	-12.3972506412628\\
6.03603603603604	-11.0540022794797\\
6.21621621621622	-10.0033316299529\\
6.3963963963964	-9.19519800002041\\
6.57657657657658	-8.59776730562718\\
6.75675675675676	-8.19155487752343\\
6.93693693693694	-7.96618014717828\\
7.11711711711712	-7.91877437211065\\
7.2972972972973	-8.0535721387355\\
7.47747747747748	-8.38256889849941\\
7.65765765765766	-8.92743553659532\\
7.83783783783784	-9.72325816765253\\
8.01801801801802	-10.825195037003\\
8.1981981981982	-12.3194397097552\\
8.37837837837838	-14.3354494658035\\
8.55855855855856	-17.0061569233849\\
8.73873873873874	-19.9062289106381\\
8.91891891891892	-20.113751653362\\
9.0990990990991	-17.003770180115\\
9.27927927927928	-13.8188678874545\\
9.45945945945946	-11.2899697380243\\
9.63963963963964	-9.30893693753581\\
9.81981981981982	-7.73797230768973\\
10	-6.48297548046101\\
10.1801801801802	-5.48331705331079\\
10.3603603603604	-4.70004067810955\\
10.5405405405405	-4.10848369714526\\
10.7207207207207	-3.69406733174547\\
10.9009009009009	-3.45005496570874\\
11.0810810810811	-3.37661545601095\\
11.2612612612613	-3.48092201903409\\
11.4414414414414	-3.77831598895916\\
11.6216216216216	-4.29487391206846\\
11.8018018018018	-5.07213782245335\\
11.981981981982	-6.17529793681448\\
12.1621621621622	-7.70562549528598\\
12.3423423423423	-9.80544112347364\\
12.5225225225225	-12.5218745619387\\
12.7027027027027	-14.6427970437286\\
12.8828828828829	-12.9499297388759\\
13.0630630630631	-9.36243657845535\\
13.2432432432432	-6.20461316892204\\
13.4234234234234	-3.65827328163689\\
13.6036036036036	-1.57643939540227\\
13.7837837837838	0.163682820971441\\
13.963963963964	1.64451959770549\\
14.1441441441441	2.92116308060178\\
14.3243243243243	4.03150412935699\\
14.5045045045045	5.00245146803885\\
14.6846846846847	5.85367561358973\\
14.8648648648649	6.59991192116508\\
15.045045045045	7.25242095437279\\
15.2252252252252	7.81994307068772\\
15.4054054054054	8.30933987710496\\
15.5855855855856	8.72603570270504\\
15.7657657657658	9.07432746900069\\
15.9459459459459	9.35760542031905\\
16.1261261261261	9.57851171877493\\
16.3063063063063	9.73905440882779\\
16.4864864864865	9.84068823478804\\
16.6666666666667	9.88436984445029\\
16.8468468468468	9.87059220911916\\
17.027027027027	9.79940113176156\\
17.2072072072072	9.6703951755557\\
17.3873873873874	9.48270899351214\\
17.5675675675676	9.2349786855193\\
17.7477477477477	8.92528626102856\\
17.9279279279279	8.55107831085873\\
18.1081081081081	8.1090512619463\\
18.2882882882883	7.5949915963521\\
18.4684684684685	7.00355332830304\\
18.6486486486486	6.32794543212753\\
18.8288288288288	5.55948630408723\\
19.009009009009	4.68695620838174\\
19.1891891891892	3.69563364667893\\
19.3693693693694	2.56582203748285\\
19.5495495495495	1.27053009368425\\
19.7297297297297	-0.228284804322943\\
19.9099099099099	-1.98590263832187\\
20.0900900900901	-4.08468625309432\\
20.2702702702703	-6.64547994592312\\
20.4504504504505	-9.80211197115574\\
20.6306306306306	-13.3020255941704\\
20.8108108108108	-14.746167647844\\
20.990990990991	-12.5821811857221\\
21.1711711711712	-9.92085168882361\\
21.3513513513513	-7.85114051727748\\
21.5315315315315	-6.32634040488552\\
21.7117117117117	-5.21134717556572\\
21.8918918918919	-4.40857525234866\\
22.0720720720721	-3.85421075006828\\
22.2522522522523	-3.50675098727944\\
22.4324324324324	-3.33924652404675\\
22.6126126126126	-3.33468923754165\\
22.7927927927928	-3.48337275141239\\
22.972972972973	-3.78148775540699\\
23.1531531531531	-4.23057042857711\\
23.3333333333333	-4.83765788443328\\
23.5135135135135	-5.61618686028863\\
23.6936936936937	-6.58786442432098\\
23.8738738738739	-7.78600134504068\\
24.0540540540541	-9.26114706302438\\
24.2342342342342	-11.0898930772875\\
24.4144144144144	-13.3836890160768\\
24.5945945945946	-16.2567396076924\\
24.7747747747748	-19.429406873747\\
24.9549549549549	-20.6426338329952\\
25.1351351351351	-18.4351769065007\\
25.3153153153153	-15.6715396763806\\
25.4954954954955	-13.4566198030862\\
25.6756756756757	-11.7744066031206\\
25.8558558558559	-10.4997794482426\\
26.036036036036	-9.53801539056364\\
26.2162162162162	-8.8258049166401\\
26.3963963963964	-8.32123426887992\\
26.5765765765766	-7.99648819968528\\
26.7567567567568	-7.83337229079039\\
26.9369369369369	-7.82067242974926\\
27.1171171171171	-7.9526675631403\\
27.2972972972973	-8.22841602631081\\
27.4774774774775	-8.65163991202859\\
27.6576576576577	-9.23117815109762\\
27.8378378378378	-9.98211386159797\\
28.018018018018	-10.9278476287108\\
28.1981981981982	-12.1036214443474\\
28.3783783783784	-13.5622458267731\\
28.5585585585586	-15.382296734586\\
28.7387387387387	-17.6721122175203\\
28.9189189189189	-20.5075799677754\\
29.0990990990991	-23.3928068515858\\
29.2792792792793	-23.8865262878676\\
29.4594594594595	-21.4658567091464\\
29.6396396396396	-18.7823966643198\\
29.8198198198198	-16.6275082222226\\
30	-14.9639997157425\\
30.1801801801802	-13.6794905217448\\
30.3603603603604	-12.6887132881967\\
30.5405405405405	-11.9337747107011\\
30.7207207207207	-11.3757117876003\\
30.9009009009009	-10.9881984184772\\
31.0810810810811	-10.7535921504435\\
31.2612612612613	-10.6605435675939\\
31.4414414414414	-10.7025968997712\\
31.6216216216216	-10.8774495294138\\
31.8018018018018	-11.1867014475636\\
31.981981981982	-11.6360383444385\\
32.1621621621622	-12.2358861932031\\
32.3423423423423	-13.0026791565019\\
32.5225225225225	-13.961022862844\\
32.7027027027027	-15.1472206175592\\
32.8828828828829	-16.6147195083891\\
33.0630630630631	-18.4408827327274\\
33.2432432432432	-20.7243966271107\\
33.4234234234234	-23.4922616327792\\
33.6036036036036	-26.0744743089491\\
33.7837837837838	-26.1211174344495\\
33.963963963964	-23.6886542609357\\
34.1441441441441	-21.1065325401475\\
34.3243243243243	-19.0103748144368\\
34.5045045045045	-17.3673155526969\\
34.6846846846847	-16.078228076471\\
34.8648648648649	-15.0657334937762\\
35.045045045045	-14.2761415697184\\
35.2252252252252	-13.6726394952519\\
35.4054054054054	-13.2298609666806\\
35.5855855855856	-12.9303521917292\\
35.7657657657658	-12.7623685451972\\
35.9459459459459	-12.7185296950272\\
36.1261261261261	-12.7950403454453\\
36.3063063063063	-12.9913133716464\\
36.4864864864865	-13.3099190818489\\
36.6666666666667	-13.7568493678524\\
36.8468468468468	-14.3421464504161\\
37.027027027027	-15.0810187053608\\
37.2072072072072	-15.9956649630957\\
37.3873873873874	-17.1181501962876\\
37.5675675675676	-18.4946927612639\\
37.7477477477477	-20.1907853414062\\
37.9279279279279	-22.2895701678124\\
38.1081081081081	-24.8321147544438\\
38.2882882882883	-27.4250505060048\\
38.4684684684685	-28.2603788007472\\
38.6486486486486	-26.3848880159276\\
38.8288288288288	-23.8377433178768\\
39.009009009009	-21.6435183366919\\
39.1891891891892	-19.8866380372469\\
39.3693693693694	-18.4878951747305\\
39.5495495495495	-17.3706099556878\\
39.7297297297297	-16.4785921355466\\
39.9099099099099	-15.7723700520216\\
40.0900900900901	-15.2242119071755\\
40.2702702702703	-14.8145269334386\\
40.4504504504504	-14.5295085024029\\
40.6306306306306	-14.3596275545457\\
40.8108108108108	-14.2986853282998\\
40.990990990991	-14.3432436678288\\
41.1711711711712	-14.4923281457976\\
41.3513513513514	-14.7473513210875\\
41.5315315315315	-15.1122420881136\\
41.7117117117117	-15.5938016757886\\
41.8918918918919	-16.2023454874912\\
42.0720720720721	-16.9527401505453\\
42.2522522522522	-17.8660106373898\\
42.4324324324324	-18.9717511000252\\
42.6126126126126	-20.3114653064472\\
42.7927927927928	-21.94182889355\\
42.972972972973	-23.9301919292143\\
43.1531531531531	-26.2986508164241\\
43.3333333333333	-28.7141943191216\\
43.5135135135135	-29.7362344570937\\
43.6936936936937	-28.2848031384595\\
43.8738738738739	-25.9113628844698\\
44.054054054054	-23.7396089824656\\
44.2342342342342	-21.9536087303047\\
44.4144144144144	-20.5065025227588\\
44.5945945945946	-19.3311879964181\\
44.7747747747748	-18.37419431977\\
44.954954954955	-17.5965307803317\\
45.1351351351351	-16.9701142695302\\
45.3153153153153	-16.4746202523969\\
45.4954954954955	-16.0952612453103\\
45.6756756756757	-15.8212979467194\\
45.8558558558559	-15.6450549754022\\
46.036036036036	-15.5612773785869\\
46.2162162162162	-15.5667227307446\\
46.3963963963964	-15.6599250155952\\
46.5765765765766	-15.8410947785264\\
46.7567567567568	-16.112140617057\\
46.9369369369369	-16.4768142406227\\
47.1171171171171	-16.9409985471074\\
47.2972972972973	-17.513178551056\\
47.4774774774775	-18.2051612331216\\
47.6576576576577	-19.0331422712866\\
47.8378378378378	-20.0192403977744\\
48.018018018018	-21.1935545910379\\
48.1981981981982	-22.5962877177528\\
48.3783783783784	-24.2769263898403\\
48.5585585585586	-26.2756226223938\\
48.7387387387387	-28.520736754243\\
48.9189189189189	-30.448391046749\\
49.0990990990991	-30.7062317335892\\
49.2792792792793	-29.075728760118\\
49.4594594594595	-26.9139376553063\\
49.6396396396396	-24.9465177185021\\
49.8198198198198	-23.2962407333391\\
50	-21.9308061825618\\
50.1801801801802	-20.799295241558\\
50.3603603603604	-19.8587440014366\\
50.5405405405405	-19.0764906641221\\
50.7207207207207	-18.4282117482819\\
50.9009009009009	-17.8957659679797\\
51.0810810810811	-17.4655354370148\\
51.2612612612613	-17.1272493747361\\
51.4414414414414	-16.8731682509041\\
51.6216216216216	-16.6975212092601\\
51.8018018018018	-16.5961203988169\\
51.981981981982	-16.5661012805026\\
52.1621621621622	-16.6057561254178\\
52.3423423423423	-16.7144405621682\\
52.5225225225225	-16.8925421381019\\
52.7027027027027	-17.1415069882138\\
52.8828828828829	-17.4639270458097\\
53.0630630630631	-17.8636967583483\\
53.2432432432432	-18.3462558566209\\
53.4234234234234	-18.9189440427111\\
53.6036036036036	-19.5915043731939\\
53.7837837837838	-20.3767812434217\\
53.963963963964	-21.2916511198083\\
54.1441441441441	-22.3581429034893\\
54.3243243243243	-23.6043443098568\\
54.5045045045045	-25.0632924206732\\
54.6846846846847	-26.7627718000994\\
54.8648648648649	-28.6798857087915\\
55.045045045045	-30.5829905383394\\
55.2252252252252	-31.7355618936076\\
55.4054054054054	-31.2985332019032\\
55.5855855855856	-29.6759473535401\\
55.7657657657658	-27.795393020619\\
55.945945945946	-26.0731298408499\\
56.1261261261261	-24.5909439899363\\
56.3063063063063	-23.3326677886841\\
56.4864864864865	-22.2645605786916\\
56.6666666666667	-21.3553446554029\\
56.8468468468468	-20.5797415754198\\
57.027027027027	-19.9180401169147\\
57.2072072072072	-19.3549642850837\\
57.3873873873874	-18.8786312634568\\
57.5675675675676	-18.4797391182883\\
57.7477477477478	-18.1509647185986\\
57.9279279279279	-17.8865242830627\\
58.1081081081081	-17.6818535876009\\
58.2882882882883	-17.5333752108434\\
58.4684684684685	-17.438329474302\\
58.6486486486486	-17.3946527897614\\
58.8288288288288	-17.4008922293575\\
59.009009009009	-17.4561487993417\\
59.1891891891892	-17.5600445829787\\
59.3693693693694	-17.7127109709208\\
59.5495495495495	-17.9147968788239\\
59.7297297297297	-18.1674973604738\\
59.9099099099099	-18.4726045197594\\
60.0900900900901	-18.8325842381714\\
60.2702702702703	-19.2506840611464\\
60.4504504504504	-19.7310796301729\\
60.6306306306306	-20.2790690523325\\
60.8108108108108	-20.9013255832136\\
60.990990990991	-21.6062159880307\\
61.1711711711712	-22.4041764894752\\
61.3513513513513	-23.308086600971\\
61.5315315315315	-24.3334261763685\\
61.7117117117117	-25.4975488247198\\
61.8918918918919	-26.8160926504548\\
62.0720720720721	-28.2908204989534\\
62.2522522522522	-29.8737773418341\\
62.4324324324324	-31.3801931730906\\
62.6126126126126	-32.3777010767053\\
62.7927927927928	-32.3662240279017\\
62.972972972973	-31.3782745434528\\
63.1531531531532	-29.9310482951074\\
63.3333333333333	-28.4325738899036\\
63.5135135135135	-27.0490213850982\\
63.6936936936937	-25.8205206025412\\
63.8738738738739	-24.7425182891587\\
64.054054054054	-23.7983667307124\\
64.2342342342342	-22.9702447752669\\
64.4144144144144	-22.2423210904816\\
64.5945945945946	-21.6013406568796\\
64.7747747747748	-21.0364243869968\\
64.954954954955	-20.5386832868692\\
65.1351351351351	-20.1008391944002\\
65.3153153153153	-19.7169039566496\\
65.4954954954955	-19.3819224302543\\
65.6756756756757	-19.0917709641509\\
65.8558558558559	-18.843000516106\\
66.036036036036	-18.6327145819835\\
66.2162162162162	-18.4584739739437\\
66.3963963963964	-18.3182222752209\\
66.5765765765766	-18.2102272820312\\
66.7567567567567	-18.1330348995667\\
66.9369369369369	-18.0854328382452\\
67.1171171171171	-18.0664221186987\\
67.2972972972973	-18.0751948929288\\
67.4774774774775	-18.1111174672807\\
67.6576576576577	-18.1737177029258\\
67.8378378378378	-18.2626761957361\\
68.018018018018	-18.3778208179005\\
68.1981981981982	-18.5191243518752\\
68.3783783783784	-18.6867050733848\\
68.5585585585586	-18.8808302517121\\
68.7387387387387	-19.1019226377849\\
68.9189189189189	-19.3505701068066\\
69.0990990990991	-19.6275387128555\\
69.2792792792793	-19.933789494214\\
69.4594594594595	-20.2704994290747\\
69.6396396396396	-20.6390869569977\\
69.8198198198198	-21.0412424021383\\
70	-21.4789633619346\\
70.1801801801802	-21.9545944700154\\
70.3603603603604	-22.4708695376387\\
70.5405405405405	-23.0309512103561\\
70.7207207207207	-23.6384575470722\\
70.9009009009009	-24.2974535720161\\
71.0810810810811	-25.0123633645033\\
71.2612612612613	-25.787713692752\\
71.4414414414414	-26.6275321419454\\
71.6216216216216	-27.5340513442115\\
71.8018018018018	-28.5050529605866\\
71.981981981982	-29.5286683351241\\
72.1621621621622	-30.573929818488\\
72.3423423423423	-31.5761691970892\\
72.5225225225225	-32.4228044132237\\
72.7027027027027	-32.9620715229742\\
72.8828828828829	-33.0656270247402\\
73.0630630630631	-32.7177287351036\\
73.2432432432432	-32.0280259361441\\
73.4234234234234	-31.1502681843021\\
73.6036036036036	-30.2077127997823\\
73.7837837837838	-29.2744431330972\\
73.963963963964	-28.3871799657367\\
74.1441441441441	-27.5607021585699\\
74.3243243243243	-26.7984583558421\\
74.5045045045045	-26.0985550593758\\
74.6846846846847	-25.4568542729561\\
74.8648648648649	-24.8684986205768\\
75.045045045045	-24.3286281140143\\
75.2252252252252	-23.8326925281316\\
75.4054054054054	-23.3765655222358\\
75.5855855855856	-22.9565642912957\\
75.7657657657658	-22.5694266366267\\
75.9459459459459	-22.2122711546804\\
76.1261261261261	-21.8825530146982\\
76.3063063063063	-21.578021115181\\
76.4864864864865	-21.2966790530077\\
76.6666666666667	-21.0367506802827\\
76.8468468468468	-20.796650233724\\
77.027027027027	-20.5749566739461\\
77.2072072072072	-20.3703917471181\\
77.3873873873874	-20.1818012650878\\
77.5675675675676	-20.0081391331134\\
77.7477477477477	-19.8484537067102\\
77.9279279279279	-19.7018761158312\\
78.1081081081081	-19.5676102486052\\
78.2882882882883	-19.4449241352611\\
78.4684684684685	-19.3331425147981\\
78.6486486486486	-19.2316404025964\\
78.8288288288288	-19.1398375071006\\
79.009009009009	-19.0571933686547\\
79.1891891891892	-18.9832031143281\\
79.3693693693694	-18.9173937397608\\
79.5495495495496	-18.8593208433256\\
79.7297297297297	-18.8085657497414\\
79.9099099099099	-18.7647329700984\\
80.0900900900901	-18.7274479534451\\
80.2702702702703	-18.6963550918954\\
80.4504504504504	-18.6711159469423\\
80.6306306306306	-18.6514076694207\\
80.8108108108108	-18.6369215896019\\
80.990990990991	-18.627361957267\\
81.1711711711712	-18.622444814483\\
81.3513513513514	-18.6218969862157\\
81.5315315315315	-18.6254551759735\\
81.7117117117117	-18.6328651554254\\
81.8918918918919	-18.6438810384271\\
82.0720720720721	-18.6582646311666\\
82.2522522522522	-18.6757848512287\\
82.4324324324324	-18.6962172093104\\
82.6126126126126	-18.7193433481291\\
82.7927927927928	-18.7449506337412\\
82.972972972973	-18.7728317950873\\
83.1531531531532	-18.8027846080796\\
83.3333333333333	-18.8346116209785\\
83.5135135135135	-18.8681199181757\\
83.6936936936937	-18.9031209198055\\
83.8738738738739	-18.9394302148766\\
84.0540540540541	-18.976867425826\\
84.2342342342342	-19.0152561025836\\
84.4144144144144	-19.0544236443796\\
84.5945945945946	-19.0942012476421\\
84.7747747747748	-19.1344238784256\\
84.9549549549549	-19.1749302678741\\
85.1351351351351	-19.2155629292703\\
85.3153153153153	-19.2561681952497\\
85.4954954954955	-19.2965962737716\\
85.6756756756757	-19.3367013214393\\
85.8558558558559	-19.3763415327486\\
86.036036036036	-19.4153792438291\\
86.2162162162162	-19.4536810492126\\
86.3963963963964	-19.4911179301379\\
86.5765765765766	-19.5275653928667\\
86.7567567567567	-19.5629036154571\\
86.9369369369369	-19.5970176014118\\
87.1171171171171	-19.6297973385916\\
87.2972972972973	-19.6611379617683\\
87.4774774774775	-19.6909399171764\\
87.6576576576577	-19.7191091274268\\
87.8378378378378	-19.7455571551394\\
88.018018018018	-19.7702013636923\\
88.1981981981982	-19.792965073492\\
88.3783783783784	-19.8137777122332\\
88.5585585585586	-19.8325749576618\\
88.7387387387387	-19.849298871434\\
88.9189189189189	-19.8638980227421\\
89.0990990990991	-19.8763276004833\\
89.2792792792793	-19.8865495128513\\
89.4594594594595	-19.8945324733599\\
89.6396396396396	-19.9002520724339\\
89.8198198198198	-19.903690833853\\
90	-19.9048382554778\\
};
\addlegendentry{AP $1$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-90	-19.7640175060912\\
-89.8198198198198	-19.7595816178577\\
-89.6396396396396	-19.7462844022595\\
-89.4594594594595	-19.7241572019242\\
-89.2792792792793	-19.6932522363571\\
-89.0990990990991	-19.6536425657254\\
-88.9189189189189	-19.6054220230377\\
-88.7387387387387	-19.5487050991748\\
-88.5585585585586	-19.4836267629044\\
-88.3783783783784	-19.4103421970385\\
-88.1981981981982	-19.3290264323637\\
-88.018018018018	-19.2398738628527\\
-87.8378378378378	-19.1430976288106\\
-87.6576576576577	-19.038928858821\\
-87.4774774774775	-18.9276157663431\\
-87.2972972972973	-18.8094226022191\\
-87.1171171171171	-18.6846284698797\\
-86.9369369369369	-18.5535260153067\\
-86.7567567567567	-18.4164200085396\\
-86.5765765765766	-18.2736258374663\\
-86.3963963963964	-18.1254679376007\\
-86.2162162162162	-17.972278183466\\
-86.036036036036	-17.8143942680015\\
-85.8558558558559	-17.6521580961516\\
-85.6756756756757	-17.4859142175903\\
-85.4954954954955	-17.3160083214973\\
-85.3153153153153	-17.1427858136289\\
-85.1351351351351	-16.9665904927998\\
-84.9549549549549	-16.7877633404942\\
-84.7747747747748	-16.6066414338292\\
-84.5945945945946	-16.4235569886672\\
-84.4144144144144	-16.2388365364309\\
-84.2342342342342	-16.0528002352235\\
-84.0540540540541	-15.8657613132635\\
-83.8738738738739	-15.6780256404461\\
-83.6936936936937	-15.4898914220733\\
-83.5135135135135	-15.3016490074242\\
-83.3333333333333	-15.113580804871\\
-83.1531531531532	-14.9259612946316\\
-82.972972972973	-14.7390571299618\\
-82.7927927927928	-14.5531273175724\\
-82.6126126126126	-14.3684234682737\\
-82.4324324324324	-14.1851901092464\\
-82.2522522522522	-14.0036650498838\\
-82.0720720720721	-13.8240797937993\\
-81.8918918918919	-13.646659990314\\
-81.7117117117117	-13.4716259195069\\
-81.5315315315315	-13.2991930057019\\
-81.3513513513514	-13.129572355056\\
-81.1711711711712	-12.9629713137031\\
-80.990990990991	-12.7995940436719\\
-80.8108108108108	-12.6396421145408\\
-80.6306306306306	-12.4833151095091\\
-80.4504504504504	-12.3308112452549\\
-80.2702702702703	-12.1823280056177\\
-80.0900900900901	-12.0380627897895\\
-79.9099099099099	-11.8982135763331\\
-79.7297297297297	-11.7629796049764\\
-79.5495495495496	-11.6325620787625\\
-79.3693693693694	-11.5071648897828\\
-79.1891891891892	-11.3869953723949\\
-79.009009009009	-11.2722650885404\\
-78.8288288288288	-11.1631906505468\\
-78.6486486486486	-11.0599945876454\\
-78.4684684684685	-10.9629062633703\\
-78.2882882882883	-10.8721628520681\\
-78.1081081081081	-10.7880103839447\\
-77.9279279279279	-10.7107048694675\\
-77.7477477477477	-10.6405135155359\\
-77.5675675675676	-10.5777160477104\\
-77.3873873873874	-10.5226061549736\\
-77.2072072072072	-10.4754930760869\\
-77.027027027027	-10.4367033496584\\
-76.8468468468468	-10.4065827536722\\
-76.6666666666667	-10.3854984645692\\
-76.4864864864865	-10.3738414711563\\
-76.3063063063063	-10.3720292848693\\
-76.1261261261261	-10.380508995438\\
-75.9459459459459	-10.3997607301175\\
-75.7657657657658	-10.4303015857117\\
-75.5855855855856	-10.4726901160952\\
-75.4054054054054	-10.5275314744121\\
-75.2252252252252	-10.5954833293122\\
-75.045045045045	-10.6772626993859\\
-74.8648648648649	-10.7736538804764\\
-74.6846846846847	-10.8855176781642\\
-74.5045045045045	-11.0138022040656\\
-74.3243243243243	-11.1595555516073\\
-74.1441441441441	-11.3239407367821\\
-73.963963963964	-11.5082533742239\\
-73.7837837837838	-11.7139426604277\\
-73.6036036036036	-11.9426363541379\\
-73.4234234234234	-12.1961705749163\\
-73.2432432432432	-12.4766253720009\\
-73.0630630630631	-12.7863671155821\\
-72.8828828828829	-13.1280987621647\\
-72.7027027027027	-13.5049187968742\\
-72.5225225225225	-13.9203888493387\\
-72.3423423423423	-14.3786079731174\\
-72.1621621621622	-14.8842870292035\\
-71.981981981982	-15.4428066958049\\
-71.8018018018018	-16.0602213260192\\
-71.6216216216216	-16.7431252798706\\
-71.4414414414414	-17.4982006934651\\
-71.2612612612613	-18.3310572433054\\
-71.0810810810811	-19.2435396493306\\
-70.9009009009009	-20.2278370099701\\
-70.7207207207207	-21.2544513216028\\
-70.5405405405405	-22.2508380630665\\
-70.3603603603604	-23.0756589341996\\
-70.1801801801802	-23.5242717025746\\
-70	-23.426417111094\\
-69.8198198198198	-22.7878940163847\\
-69.6396396396396	-21.7851581198588\\
-69.4594594594595	-20.621309036417\\
-69.2792792792793	-19.4339482083374\\
-69.0990990990991	-18.2929933750009\\
-68.9189189189189	-17.2267039215792\\
-68.7387387387387	-16.2425215695788\\
-68.5585585585586	-15.338680642649\\
-68.3783783783784	-14.5098663548159\\
-68.1981981981982	-13.7497943137827\\
-68.018018018018	-13.0523189875489\\
-67.8378378378378	-12.4118635345126\\
-67.6576576576577	-11.8235449017293\\
-67.4774774774775	-11.2831679335964\\
-67.2972972972973	-10.7871684830585\\
-67.1171171171171	-10.3325417533562\\
-66.9369369369369	-9.91677165896291\\
-66.7567567567567	-9.53776748798313\\
-66.5765765765766	-9.19380980219445\\
-66.3963963963964	-8.88350561103823\\
-66.2162162162162	-8.60575211289157\\
-66.036036036036	-8.35970809388162\\
-65.8558558558559	-8.14477211570201\\
-65.6756756756757	-7.96056676937007\\
-65.4954954954955	-7.8069284577894\\
-65.3153153153153	-7.68390237024813\\
-65.1351351351351	-7.59174251957884\\
-64.954954954955	-7.53091693083513\\
-64.7747747747748	-7.50211830849288\\
-64.5945945945946	-7.50628078187385\\
-64.4144144144144	-7.54460365546802\\
-64.2342342342342	-7.61858349844993\\
-64.054054054054	-7.73005643095996\\
-63.8738738738739	-7.88125314992607\\
-63.6936936936937	-8.07487014409096\\
-63.5135135135135	-8.31416174892369\\
-63.3333333333333	-8.60305926160314\\
-63.1531531531532	-8.94632531034659\\
-62.972972972973	-9.34975392790707\\
-62.7927927927928	-9.82042869310797\\
-62.6126126126126	-10.3670508122918\\
-62.4324324324324	-11.0003399879876\\
-62.2522522522522	-11.7334757364998\\
-62.0720720720721	-12.5824346304211\\
-61.8918918918919	-13.5657406895096\\
-61.7117117117117	-14.7021383048962\\
-61.5315315315315	-16.00172461548\\
-61.3513513513513	-17.4379053550344\\
-61.1711711711712	-18.8718156235472\\
-60.990990990991	-19.9210816813436\\
-60.8108108108108	-20.0184314472485\\
-60.6306306306306	-19.022239579985\\
-60.4504504504504	-17.4277097871577\\
-60.2702702702703	-15.7226712730578\\
-60.0900900900901	-14.122817408269\\
-59.9099099099099	-12.6849158819827\\
-59.7297297297297	-11.4081181964433\\
-59.5495495495495	-10.2757531771075\\
-59.3693693693694	-9.2692357700255\\
-59.1891891891892	-8.37206485253467\\
-59.009009009009	-7.57059207890271\\
-58.8288288288288	-6.85382394668851\\
-58.6486486486486	-6.21299973193562\\
-58.4684684684685	-5.6411770850671\\
-58.2882882882883	-5.13288648343869\\
-58.1081081081081	-4.68386067566222\\
-57.9279279279279	-4.2908296141549\\
-57.7477477477478	-3.95136891278612\\
-57.5675675675676	-3.66379146044627\\
-57.3873873873874	-3.42707435618429\\
-57.2072072072072	-3.24081583680827\\
-57.027027027027	-3.10521913659011\\
-56.8468468468468	-3.02110231418714\\
-56.6666666666667	-2.9899351681491\\
-56.4864864864865	-3.01390665764431\\
-56.3063063063063	-3.09602902413463\\
-56.1261261261261	-3.24028842675615\\
-55.945945945946	-3.4518568148691\\
-55.7657657657658	-3.7373864996655\\
-55.5855855855856	-4.10541784861862\\
-55.4054054054054	-4.56694107005531\\
-55.2252252252252	-5.13616027707165\\
-55.045045045045	-5.83149155358169\\
-54.8648648648649	-6.676711282266\\
-54.6846846846847	-7.70168224329656\\
-54.5045045045045	-8.94020501496208\\
-54.3243243243243	-10.4154648595565\\
-54.1441441441441	-12.0786139550132\\
-53.963963963964	-13.6101982958456\\
-53.7837837837838	-14.1559706560679\\
-53.6036036036036	-13.063937929632\\
-53.4234234234234	-11.0036610602243\\
-53.2432432432432	-8.8209510461107\\
-53.0630630630631	-6.82738575854105\\
-52.8828828828829	-5.0690728064318\\
-52.7027027027027	-3.52196716801758\\
-52.5225225225225	-2.15187748663712\\
-52.3423423423423	-0.92862134701892\\
-52.1621621621622	0.171928394953704\\
-51.981981981982	1.16859493309467\\
-51.8018018018018	2.07605269844377\\
-51.6216216216216	2.90582952053377\\
-51.4414414414414	3.66707612981658\\
-51.2612612612613	4.36713579325434\\
-51.0810810810811	5.01196262659761\\
-50.9009009009009	5.6064298461033\\
-50.7207207207207	6.15455881450324\\
-50.5405405405405	6.65969098291318\\
-50.3603603603604	7.1246183538487\\
-50.1801801801802	7.55168350789516\\
-50	7.94285704164412\\
-49.8198198198198	8.29979804058115\\
-49.6396396396396	8.62390165502227\\
-49.4594594594595	8.91633675007976\\
-49.2792792792793	9.1780758190128\\
-49.0990990990991	9.40991878613568\\
-48.9189189189189	9.61251191465726\\
-48.7387387387387	9.78636273112249\\
-48.5585585585586	9.93185165015928\\
-48.3783783783784	10.0492408090222\\
-48.1981981981982	10.1386804853114\\
-48.018018018018	10.2002133618543\\
-47.8378378378378	10.2337768115493\\
-47.6576576576577	10.2392032953632\\
-47.4774774774775	10.2162188931509\\
-47.2972972972973	10.1644399146522\\
-47.1171171171171	10.0833674621115\\
-46.9369369369369	9.97237973129569\\
-46.7567567567568	9.83072173815809\\
-46.5765765765766	9.65749203633387\\
-46.3963963963964	9.45162583586841\\
-46.2162162162162	9.21187373207877\\
-46.036036036036	8.93677498548439\\
-45.8558558558559	8.62462393087308\\
-45.6756756756757	8.27342759408758\\
-45.4954954954955	7.88085189687183\\
-45.3153153153153	7.44415283899172\\
-45.1351351351351	6.96008761809384\\
-44.954954954955	6.4247985552908\\
-44.7747747747748	5.83365957973253\\
-44.5945945945946	5.18107031211783\\
-44.4144144144144	4.46017553903856\\
-44.2342342342342	3.66247656145826\\
-44.054054054054	2.77728307633886\\
-43.8738738738739	1.7909261645917\\
-43.6936936936937	0.685609866213792\\
-43.5135135135135	-0.562280697113772\\
-43.3333333333333	-1.98464664814093\\
-43.1531531531531	-3.62501851958911\\
-42.972972972973	-5.54165514681902\\
-42.7927927927928	-7.80224852264504\\
-42.6126126126126	-10.4246879598849\\
-42.4324324324324	-13.0579367798382\\
-42.2522522522522	-14.2511008572738\\
-42.0720720720721	-13.0011156417603\\
-41.8918918918919	-10.8648193996945\\
-41.7117117117117	-8.92878221321632\\
-41.5315315315315	-7.37021420763879\\
-41.3513513513514	-6.14394211935293\\
-41.1711711711712	-5.18520783087712\\
-40.990990990991	-4.44258520155408\\
-40.8108108108108	-3.87889518623997\\
-40.6306306306306	-3.46777316785312\\
-40.4504504504504	-3.19063103880142\\
-40.2702702702703	-3.03452613447936\\
-40.0900900900901	-2.99075826054988\\
-39.9099099099099	-3.0539805459836\\
-39.7297297297297	-3.22167351492611\\
-39.5495495495495	-3.49389294009633\\
-39.3693693693694	-3.87324953147667\\
-39.1891891891892	-4.36511795686468\\
-39.009009009009	-4.97811231470957\\
-38.8288288288288	-5.72491420324735\\
-38.6486486486486	-6.62360842931621\\
-38.4684684684685	-7.69977727890962\\
-38.2882882882883	-8.9896966116142\\
-38.1081081081081	-10.5448062506471\\
-37.9279279279279	-12.4356451133541\\
-37.7477477477477	-14.7406463487353\\
-37.5675675675676	-17.4304836916791\\
-37.3873873873874	-19.7710028492086\\
-37.2072072072072	-19.7620461046517\\
-37.027027027027	-17.6020812554666\\
-36.8468468468468	-15.2423152689857\\
-36.6666666666667	-13.2884013918688\\
-36.4864864864865	-11.7442074399426\\
-36.3063063063063	-10.5309090201586\\
-36.1261261261261	-9.58091961898447\\
-35.9459459459459	-8.84564186901898\\
-35.7657657657658	-8.29122313100424\\
-35.5855855855856	-7.89423463767356\\
-35.4054054054054	-7.63865152964467\\
-35.2252252252252	-7.51391121451125\\
-35.045045045045	-7.51371945795708\\
-34.8648648648649	-7.63537496121359\\
-34.6846846846847	-7.87948231945082\\
-34.5045045045045	-8.24999953187103\\
-34.3243243243243	-8.75463082286485\\
-34.1441441441441	-9.40564410330505\\
-33.963963963964	-10.2212825097043\\
-33.7837837837838	-11.228068409207\\
-33.6036036036036	-12.4644542083856\\
-33.4234234234234	-13.9862267319848\\
-33.2432432432432	-15.8722211881212\\
-33.0630630630631	-18.2149798223252\\
-32.8828828828829	-20.9905164141846\\
-32.7027027027027	-23.3222863564718\\
-32.5225225225225	-22.9349402160471\\
-32.3423423423423	-20.4702257362125\\
-32.1621621621622	-18.00440808243\\
-31.981981981982	-16.0154332403867\\
-31.8018018018018	-14.4590721848187\\
-31.6216216216216	-13.2436674863027\\
-31.4414414414414	-12.2984234830918\\
-31.2612612612613	-11.574277433844\\
-31.0810810810811	-11.0378118935621\\
-30.9009009009009	-10.6664219331901\\
-30.7207207207207	-10.4451757924553\\
-30.5405405405405	-10.3648922239946\\
-30.3603603603604	-10.4210354625597\\
-30.1801801801802	-10.6131897584549\\
-30	-10.945002333271\\
-29.8198198198198	-11.4245844146788\\
-29.6396396396396	-12.06545953331\\
-29.4594594594595	-12.8882744280659\\
-29.2792792792793	-13.9236680023839\\
-29.0990990990991	-15.2169089637578\\
-28.9189189189189	-16.834771409102\\
-28.7387387387387	-18.8716927681478\\
-28.5585585585586	-21.4251018557486\\
-28.3783783783784	-24.3269139842219\\
-28.1981981981982	-25.9503825664075\\
-28.018018018018	-24.3228801641848\\
-27.8378378378378	-21.5758386758012\\
-27.6576576576577	-19.211285975456\\
-27.4774774774775	-17.3611650043228\\
-27.2972972972973	-15.9260381077612\\
-27.1171171171171	-14.8137162261877\\
-26.9369369369369	-13.9596401913823\\
-26.7567567567568	-13.3203984224575\\
-26.5765765765766	-12.8670071455432\\
-26.3963963963964	-12.5804445184375\\
-26.2162162162162	-12.4489326969404\\
-26.036036036036	-12.4663784666605\\
-25.8558558558559	-12.6316065080082\\
-25.6756756756757	-12.948207421084\\
-25.4954954954955	-13.4249671766026\\
-25.3153153153153	-14.0769812019906\\
-25.1351351351351	-14.9277257763225\\
-24.9549549549549	-16.0126001811591\\
-24.7747747747748	-17.3847243363748\\
-24.5945945945946	-19.1233767559253\\
-24.4144144144144	-21.3388775110344\\
-24.2342342342342	-24.1138091243528\\
-24.0540540540541	-26.970566415598\\
-23.8738738738739	-27.4446544262375\\
-23.6936936936937	-24.9516087981813\\
-23.5135135135135	-22.1974660233724\\
-23.3333333333333	-19.9879780285356\\
-23.1531531531531	-18.2829863037059\\
-22.972972972973	-16.9683748018309\\
-22.7927927927928	-15.9585776348815\\
-22.6126126126126	-15.1962171520864\\
-22.4324324324324	-14.6433926986435\\
-22.2522522522523	-14.2753235878385\\
-22.0720720720721	-14.0764439751616\\
-21.8918918918919	-14.0381461077408\\
-21.7117117117117	-14.1576108454088\\
-21.5315315315315	-14.4374327177032\\
-21.3513513513513	-14.8859482197371\\
-21.1711711711712	-15.5183514888829\\
-20.990990990991	-16.3588858300006\\
-20.8108108108108	-17.4446860698248\\
-20.6306306306306	-18.8321855809823\\
-20.4504504504505	-20.6066104086347\\
-20.2702702702703	-22.8873797032249\\
-20.0900900900901	-25.7553350272443\\
-19.9099099099099	-28.5878308328313\\
-19.7297297297297	-28.6141816636758\\
-19.5495495495495	-25.8705792818779\\
-19.3693693693694	-23.1119072285004\\
-19.1891891891892	-20.9419767949882\\
-19.009009009009	-19.2782095402801\\
-18.8288288288288	-18.0019903123088\\
-18.6486486486486	-17.0290421186588\\
-18.4684684684685	-16.3038293447008\\
-18.2882882882883	-15.7901218903354\\
-18.1081081081081	-15.4646671651953\\
-17.9279279279279	-15.3134322546791\\
-17.7477477477477	-15.3295161438522\\
-17.5675675675676	-15.5121789206561\\
-17.3873873873874	-15.8667333203413\\
-17.2072072072072	-16.4052720599149\\
-17.027027027027	-17.1484257993439\\
-16.8468468468468	-18.1286320618052\\
-16.6666666666667	-19.3957865594384\\
-16.4864864864865	-21.0263299390351\\
-16.3063063063063	-23.1335278432948\\
-16.1261261261261	-25.8427823079112\\
-15.9459459459459	-28.9262263269535\\
-15.7657657657658	-30.1586022254928\\
-15.5855855855856	-27.8241229191134\\
-15.4054054054054	-24.8747224563124\\
-15.2252252252252	-22.5014861516\\
-15.045045045045	-20.6872508127162\\
-14.8648648648649	-19.3012950575944\\
-14.6846846846847	-18.2462212904047\\
-14.5045045045045	-17.4579647562016\\
-14.3243243243243	-16.8950258701108\\
-14.1441441441441	-16.5308712475886\\
-13.963963963964	-16.349410527551\\
-13.7837837837838	-16.3424811595166\\
-13.6036036036036	-16.5086501617595\\
-13.4234234234234	-16.8530044604379\\
-13.2432432432432	-17.3878742429598\\
-13.0630630630631	-18.1346896095607\\
-12.8828828828829	-19.1274938763462\\
-12.7027027027027	-20.4190750049656\\
-12.5225225225225	-22.0908417833755\\
-12.3423423423423	-24.2633761455057\\
-12.1621621621622	-27.0610800009987\\
-11.981981981982	-30.1397055004877\\
-11.8018018018018	-30.9071860400882\\
-11.6216216216216	-28.2721162339443\\
-11.4414414414414	-25.3414726234402\\
-11.2612612612613	-23.0301567484978\\
-11.0810810810811	-21.2704189395576\\
-10.9009009009009	-19.9298193419545\\
-10.7207207207207	-18.9142744841843\\
-10.5405405405405	-18.1626100324887\\
-10.3603603603604	-17.6354905107127\\
-10.1801801801802	-17.3080923416354\\
-10	-17.1658425630605\\
-9.81981981981982	-17.2021204235563\\
-9.63963963963964	-17.4172693018298\\
-9.45945945945946	-17.8186415183045\\
-9.27927927927928	-18.4216895196568\\
-9.0990990990991	-19.2524136796173\\
-8.91891891891892	-20.3518706782955\\
-8.73873873873874	-21.7839187413173\\
-8.55855855855856	-23.6468311164601\\
-8.37837837837838	-26.0776602911944\\
-8.1981981981982	-29.1280307181874\\
-8.01801801801802	-31.7108686046654\\
-7.83783783783784	-30.6813915622136\\
-7.65765765765766	-27.6117129440752\\
-7.47747747747748	-24.9207964446091\\
-7.2972972972973	-22.8586526403189\\
-7.11711711711712	-21.2915423353873\\
-6.93693693693694	-20.1008752336003\\
-6.75675675675676	-19.2077851254389\\
-6.57657657657658	-18.5615489333967\\
-6.3963963963964	-18.1298572087664\\
-6.21621621621622	-17.8929137181321\\
-6.03603603603604	-17.8401314787676\\
-5.85585585585586	-17.9684909119568\\
-5.67567567567567	-18.2820867618919\\
-5.4954954954955	-18.792735246326\\
-5.31531531531532	-19.5218146606581\\
-5.13513513513514	-20.5038726271232\\
-4.95495495495495	-21.7930123020584\\
-4.77477477477477	-23.4732559977987\\
-4.59459459459459	-25.6694721082438\\
-4.41441441441441	-28.5066018257585\\
-4.23423423423423	-31.5757957096743\\
-4.05405405405405	-32.0973607985203\\
-3.87387387387387	-29.3187951571443\\
-3.69369369369369	-26.3904723129032\\
-3.51351351351351	-24.1022810279722\\
-3.33333333333333	-22.3643867661258\\
-3.15315315315315	-21.0432753505404\\
-2.97297297297297	-20.0461980465922\\
-2.79279279279279	-19.3132748357106\\
-2.61261261261261	-18.8062407258679\\
-2.43243243243243	-18.5012272904841\\
-2.25225225225225	-18.3846304118359\\
-2.07207207207207	-18.4509419340265\\
-1.89189189189189	-18.7019150103347\\
-1.71171171171171	-19.1468232328075\\
-1.53153153153153	-19.8038867421552\\
-1.35135135135135	-20.7032756781223\\
-1.17117117117117	-21.8925465399704\\
-0.990990990990991	-23.4457449718804\\
-0.810810810810811	-25.4752577382175\\
-0.630630630630631	-28.1191331257963\\
-0.45045045045045	-31.2489756588955\\
-0.27027027027027	-32.8469302064759\\
-0.0900900900900901	-30.6500501610634\\
0.0900900900900901	-27.5998442416785\\
0.27027027027027	-25.1335645259194\\
0.45045045045045	-23.2554698769555\\
0.630630630630631	-21.8267159195707\\
0.810810810810811	-20.7436553099413\\
0.990990990990991	-19.9387013517354\\
1.17117117117117	-19.3685084726259\\
1.35135135135135	-19.0057192582485\\
1.53153153153153	-18.8341271908572\\
1.71171171171171	-18.8460503878706\\
1.89189189189189	-19.0411614216389\\
2.07207207207207	-19.4264369817775\\
2.25225225225225	-20.0172114827736\\
2.43243243243243	-20.839631788668\\
2.61261261261261	-21.935205450503\\
2.79279279279279	-23.3685554812368\\
2.97297297297297	-25.2385930148459\\
3.15315315315315	-27.679203305636\\
3.33333333333333	-30.7097359523589\\
3.51351351351351	-33.1008148331173\\
3.69369369369369	-31.8541022160836\\
3.87387387387387	-28.8023346101484\\
4.05405405405405	-26.1585519479876\\
4.23423423423423	-24.1280493713678\\
4.41441441441441	-22.5804964057551\\
4.59459459459459	-21.4020155579311\\
4.77477477477477	-20.5165948036153\\
4.95495495495495	-19.8751499347345\\
5.13513513513514	-19.446335111257\\
5.31531531531532	-19.2109392098988\\
5.4954954954955	-19.158738817427\\
5.67567567567567	-19.286939816167\\
5.85585585585586	-19.5997663128298\\
6.03603603603604	-20.1090800618534\\
6.21621621621622	-20.8361979728018\\
6.3963963963964	-21.8154046092214\\
6.57657657657658	-23.1000465495416\\
6.75675675675676	-24.7719584651853\\
6.93693693693694	-26.9490148999318\\
7.11711711711712	-29.7312089045933\\
7.2972972972973	-32.6397108263771\\
7.47747747747748	-33.0085445141533\\
7.65765765765766	-30.3163260938276\\
7.83783783783784	-27.4661833416151\\
8.01801801801802	-25.2138030458652\\
8.1981981981982	-23.4892392038754\\
8.37837837837838	-22.1692896283381\\
8.55855855855856	-21.1656846723687\\
8.73873873873874	-20.4204891289434\\
8.91891891891892	-19.8961906898976\\
9.0990990990991	-19.569010593767\\
9.27927927927928	-19.4249672747437\\
9.45945945945946	-19.4577412703303\\
9.63963963963964	-19.6677613423703\\
9.81981981981982	-20.0622620222679\\
10	-20.6563225332554\\
10.1801801801802	-21.4751533841044\\
10.3603603603604	-22.5581989779222\\
10.5405405405405	-23.9658274542891\\
10.7207207207207	-25.7879325340744\\
10.9009009009009	-28.1389452389515\\
11.0810810810811	-31.0098097032231\\
11.2612612612613	-33.301197831766\\
11.4414414414414	-32.3452140345487\\
11.6216216216216	-29.491668559698\\
11.8018018018018	-26.8966784789835\\
11.981981981982	-24.8663848833566\\
12.1621621621622	-23.3023609737241\\
12.3423423423423	-22.0994207489687\\
12.5225225225225	-21.1838638712659\\
12.7027027027027	-20.5068801213056\\
12.8828828828829	-20.0365555490531\\
13.0630630630631	-19.7525911768607\\
13.2432432432432	-19.643178144087\\
13.4234234234234	-19.7033065091159\\
13.6036036036036	-19.9340766680038\\
13.7837837837838	-20.3428339805857\\
13.963963963964	-20.9441488892789\\
14.1441441441441	-21.7618592932075\\
14.3243243243243	-22.8325856414272\\
14.5045045045045	-24.2110868686579\\
14.6846846846847	-25.9758400209789\\
14.8648648648649	-28.218257975494\\
15.045045045045	-30.9016690255942\\
15.2252252252252	-33.0842491838774\\
15.4054054054054	-32.4879620375145\\
15.5855855855856	-29.9230052145608\\
15.7657657657658	-27.4182886647316\\
15.9459459459459	-25.4076921324322\\
16.1261261261261	-23.839675405978\\
16.3063063063063	-22.6225820096777\\
16.4864864864865	-21.6865869248728\\
16.6666666666667	-20.9836527880232\\
16.8468468468468	-20.4814026267421\\
17.027027027027	-20.1583755631888\\
17.2072072072072	-20.0009912561733\\
17.3873873873874	-20.0017392717722\\
17.5675675675676	-20.1582048336145\\
17.7477477477477	-20.4727052394284\\
17.9279279279279	-20.9524333318617\\
18.1081081081081	-21.610083103949\\
18.2882882882883	-22.4649495716453\\
18.4684684684685	-23.5443269661888\\
18.6486486486486	-24.8841459792401\\
18.8288288288288	-26.524005567607\\
19.009009009009	-28.4761855878321\\
19.1891891891892	-30.5927250519108\\
19.3693693693694	-32.1993201349311\\
19.5495495495495	-32.1678374271316\\
19.7297297297297	-30.6609562618184\\
19.9099099099099	-28.8226804459413\\
20.0900900900901	-27.2061624240905\\
20.2702702702703	-25.9153964766846\\
20.4504504504505	-24.9320566724496\\
20.6306306306306	-24.2207718113008\\
20.8108108108108	-23.7528478712309\\
20.990990990991	-23.5100612504683\\
21.1711711711712	-23.4845774345065\\
21.3513513513513	-23.6789557245406\\
21.5315315315315	-24.1074604547891\\
21.7117117117117	-24.7996634486132\\
21.8918918918919	-25.8082428890843\\
22.0720720720721	-27.2255713473001\\
22.2522522522523	-29.2212194659978\\
22.4324324324324	-32.1337737576732\\
22.6126126126126	-36.6449613991438\\
22.7927927927928	-41.1795244195877\\
22.972972972973	-36.1823869479067\\
23.1531531531531	-31.3054174854026\\
23.3333333333333	-28.0082083058724\\
23.5135135135135	-25.6090042074276\\
23.6936936936937	-23.767490128942\\
23.8738738738739	-22.3098565376375\\
24.0540540540541	-21.1377782894406\\
24.2342342342342	-20.1909517394898\\
24.4144144144144	-19.4301625671432\\
24.5945945945946	-18.8288570344171\\
24.7747747747748	-18.3686046357582\\
24.9549549549549	-18.0365044920867\\
25.1351351351351	-17.8236385498352\\
25.3153153153153	-17.72412836447\\
25.4954954954955	-17.7345646928747\\
25.6756756756757	-17.8536863968687\\
25.8558558558559	-18.0822439127017\\
26.036036036036	-18.4230183268222\\
26.2162162162162	-18.8809925176334\\
26.3963963963964	-19.4636927421571\\
26.5765765765766	-20.181741203185\\
26.7567567567568	-21.0496822496328\\
26.9369369369369	-22.087154339715\\
27.1171171171171	-23.3204178489674\\
27.2972972972973	-24.7838760971191\\
27.4774774774775	-26.5195771312271\\
27.6576576576577	-28.5657788698573\\
27.8378378378378	-30.8980615727774\\
28.018018018018	-33.2066876350205\\
28.1981981981982	-34.5172727954218\\
28.3783783783784	-34.0264479732385\\
28.5585585585586	-32.5727453709902\\
28.7387387387387	-31.1313912249422\\
28.9189189189189	-30.0177621168479\\
29.0990990990991	-29.2716870884587\\
29.2792792792793	-28.8774242189875\\
29.4594594594595	-28.8240309907184\\
29.6396396396396	-29.1217579300094\\
29.8198198198198	-29.8124922603975\\
30	-30.988807039987\\
30.1801801801802	-32.8393896527424\\
30.3603603603604	-35.7649351927564\\
30.5405405405405	-40.5306030255193\\
30.7207207207207	-43.0719933377174\\
30.9009009009009	-36.8980730795235\\
31.0810810810811	-32.1980030040267\\
31.2612612612613	-28.9186733656312\\
31.4414414414414	-26.4470569258464\\
31.6216216216216	-24.4888660830747\\
31.8018018018018	-22.8902718095551\\
31.981981981982	-21.5621494713255\\
32.1621621621622	-20.4486689346978\\
32.3423423423423	-19.5128117352405\\
32.5225225225225	-18.729024261966\\
32.7027027027027	-18.0791969470031\\
32.8828828828829	-17.550331915647\\
33.0630630630631	-17.133132750896\\
33.2432432432432	-16.8211324148123\\
33.4234234234234	-16.6101571490869\\
33.6036036036036	-16.4980173938541\\
33.7837837837838	-16.4843688599586\\
33.963963963964	-16.5707198385494\\
34.1441441441441	-16.7605862053478\\
34.3243243243243	-17.0598211231753\\
34.5045045045045	-17.4771798058193\\
34.6846846846847	-18.0252318792734\\
34.8648648648649	-18.7218245742059\\
35.045045045045	-19.5924679939906\\
35.2252252252252	-20.6743369777975\\
35.4054054054054	-22.0232059948899\\
35.5855855855856	-23.7256725612305\\
35.7657657657658	-25.9190480005066\\
35.9459459459459	-28.8003386257905\\
36.1261261261261	-32.3393817361786\\
36.3063063063063	-34.0126979391141\\
36.4864864864865	-31.1135173345027\\
36.6666666666667	-27.6887304339895\\
36.8468468468468	-25.023061981408\\
37.027027027027	-22.9755317048283\\
37.2072072072072	-21.3649109520781\\
37.3873873873874	-20.0728002787051\\
37.5675675675676	-19.0241573887062\\
37.7477477477477	-18.1699292093659\\
37.9279279279279	-17.4769010068425\\
38.1081081081081	-16.9219254381547\\
38.2882882882883	-16.4885537795973\\
38.4684684684685	-16.1650022616209\\
38.6486486486486	-15.9428895680077\\
38.8288288288288	-15.8164410700495\\
39.009009009009	-15.7819912852574\\
39.1891891891892	-15.8376903210047\\
39.3693693693694	-15.9833633741327\\
39.5495495495495	-16.2205004353628\\
39.7297297297297	-16.5523750878274\\
39.9099099099099	-16.9843129512319\\
40.0900900900901	-17.5241582693937\\
40.2702702702703	-18.1830307614671\\
40.4504504504504	-18.9765416573539\\
40.6306306306306	-19.9267847730838\\
40.8108108108108	-21.0657205875494\\
40.990990990991	-22.4412404807575\\
41.1711711711712	-24.1288090205687\\
41.3513513513514	-26.2558236921262\\
41.5315315315315	-29.0577524168256\\
41.7117117117117	-33.0100350971993\\
41.8918918918919	-38.6718728317725\\
42.0720720720721	-38.9827052225432\\
42.2522522522522	-33.6329997516851\\
42.4324324324324	-29.9800693148409\\
42.6126126126126	-27.4978776064561\\
42.7927927927928	-25.7038210695098\\
42.972972972973	-24.360006265076\\
43.1531531531531	-23.3389880060998\\
43.3333333333333	-22.5664200098795\\
43.5135135135135	-21.9962769733368\\
43.6936936936937	-21.5991017022004\\
43.8738738738739	-21.3559697003884\\
44.054054054054	-21.2552184554814\\
44.2342342342342	-21.2906400968495\\
44.4144144144144	-21.4605208070152\\
44.5945945945946	-21.7672143273445\\
44.7747747747748	-22.2170656116301\\
44.954954954955	-22.8205068801378\\
45.1351351351351	-23.5919680431299\\
45.3153153153153	-24.5485862262994\\
45.4954954954955	-25.7046347855855\\
45.6756756756757	-27.0524507049153\\
45.8558558558559	-28.505414700948\\
46.036036036036	-29.7687537537127\\
46.2162162162162	-30.2604851014214\\
46.3963963963964	-29.5859639964121\\
46.5765765765766	-28.1100410874007\\
46.7567567567568	-26.4200967986272\\
46.9369369369369	-24.8215943235763\\
47.1171171171171	-23.4046961273678\\
47.2972972972973	-22.1763407623529\\
47.4774774774775	-21.1197578929146\\
47.6576576576577	-20.214440518627\\
47.8378378378378	-19.4419073802542\\
48.018018018018	-18.7869059815336\\
48.1981981981982	-18.2372685497819\\
48.3783783783784	-17.7834510719557\\
48.5585585585586	-17.4180710194056\\
48.7387387387387	-17.1355272254308\\
48.9189189189189	-16.9317124529181\\
49.0990990990991	-16.8038092072036\\
49.2792792792793	-16.7501567435597\\
49.4594594594595	-16.7701800133623\\
49.6396396396396	-16.8643755974221\\
49.8198198198198	-17.0343544366802\\
50	-17.2829463583984\\
50.1801801801802	-17.6143773453494\\
50.3603603603604	-18.0345375776139\\
50.5405405405405	-18.5513663995311\\
50.7207207207207	-19.1753874944247\\
50.9009009009009	-19.9204249086337\\
51.0810810810811	-20.8044867487967\\
51.2612612612613	-21.8506103038908\\
51.4414414414414	-23.0867446263956\\
51.6216216216216	-24.5411745194137\\
51.8018018018018	-26.2209515559079\\
51.981981981982	-28.0328333284682\\
52.1621621621622	-29.5715058263191\\
52.3423423423423	-29.998603948194\\
52.5225225225225	-28.9556589063843\\
52.7027027027027	-27.1776539591678\\
52.8828828828829	-25.3522665937687\\
53.0630630630631	-23.7184182671926\\
53.2432432432432	-22.3102192408674\\
53.4234234234234	-21.1062867006943\\
53.6036036036036	-20.0767031978365\\
53.7837837837838	-19.1947750734869\\
53.963963963964	-18.4389704484434\\
54.1441441441441	-17.7924173344339\\
54.3243243243243	-17.2419801867212\\
54.5045045045045	-16.7774249333367\\
54.6846846846847	-16.3907650995761\\
54.8648648648649	-16.0757739363217\\
55.045045045045	-15.8276273205703\\
55.2252252252252	-15.6426451966784\\
55.4054054054054	-15.518106854288\\
55.5855855855856	-15.4521223949836\\
55.7657657657658	-15.4435483490386\\
55.945945945946	-15.4919397012127\\
56.1261261261261	-15.5975339423543\\
56.3063063063063	-15.7612655493629\\
56.4864864864865	-15.9848118248659\\
56.6666666666667	-16.2706735614344\\
56.8468468468468	-16.6222967328738\\
57.027027027027	-17.0442444265234\\
57.2072072072072	-17.5424312210553\\
57.3873873873874	-18.1244338357484\\
57.5675675675676	-18.7998877584439\\
57.7477477477478	-19.5809566385757\\
57.9279279279279	-20.4827810476409\\
58.1081081081081	-21.523561212287\\
58.2882882882883	-22.723157124937\\
58.4684684684685	-24.0967458863617\\
58.6486486486486	-25.6332338426497\\
58.8288288288288	-27.232041038253\\
59.009009009009	-28.568571570425\\
59.1891891891892	-29.0504576565612\\
59.3693693693694	-28.3582544248503\\
59.5495495495495	-26.9180705201081\\
59.7297297297297	-25.2933144034579\\
59.9099099099099	-23.7581306200482\\
60.0900900900901	-22.3894673954764\\
60.2702702702703	-21.1904673141237\\
60.4504504504504	-20.1436775434255\\
60.6306306306306	-19.2286937544815\\
60.8108108108108	-18.4271887354537\\
60.990990990991	-17.7239011657852\\
61.1711711711712	-17.1064350411125\\
61.3513513513513	-16.5647847298278\\
61.5315315315315	-16.090864772008\\
61.7117117117117	-15.678116106329\\
61.8918918918919	-15.3211949916417\\
62.0720720720721	-15.0157327583022\\
62.2522522522522	-14.7581517728638\\
62.4324324324324	-14.5455247776489\\
62.6126126126126	-14.3754674479444\\
62.7927927927928	-14.246056475267\\
62.972972972973	-14.1557674755052\\
63.1531531531532	-14.1034285520721\\
63.3333333333333	-14.0881865051202\\
63.5135135135135	-14.1094835615342\\
63.6936936936937	-14.1670431856742\\
63.8738738738739	-14.2608640797076\\
64.054054054054	-14.391221942589\\
64.2342342342342	-14.5586789648596\\
64.4144144144144	-14.7641014199175\\
64.5945945945946	-15.0086860896952\\
64.7747747747748	-15.2939966396125\\
64.954954954955	-15.6220114169928\\
65.1351351351351	-15.9951844236456\\
65.3153153153153	-16.4165212388583\\
65.4954954954955	-16.8896710507398\\
65.6756756756757	-17.4190338045325\\
65.8558558558559	-18.0098758072333\\
66.036036036036	-18.6684334581346\\
66.2162162162162	-19.4019528994004\\
66.3963963963964	-20.2185397776855\\
66.5765765765766	-21.1265234615175\\
66.7567567567567	-22.1326495417268\\
66.9369369369369	-23.2375396039188\\
67.1171171171171	-24.425077980106\\
67.2972972972973	-25.6398707130329\\
67.4774774774775	-26.7491585905238\\
67.6576576576577	-27.5156849488812\\
67.8378378378378	-27.6783912860819\\
68.018018018018	-27.1702902117612\\
68.1981981981982	-26.1907533868102\\
68.3783783783784	-25.0083515779673\\
68.5585585585586	-23.8033577465199\\
68.7387387387387	-22.6607652946509\\
68.9189189189189	-21.6104649743248\\
69.0990990990991	-20.6571843375112\\
69.2792792792793	-19.795710771782\\
69.4594594594595	-19.0176435187997\\
69.6396396396396	-18.3141741335284\\
69.8198198198198	-17.6771333946412\\
70	-17.0993078926403\\
70.1801801801802	-16.5744614610169\\
70.3603603603604	-16.0972477281419\\
70.5405405405405	-15.6630921589335\\
70.7207207207207	-15.2680751790924\\
70.9009009009009	-14.9088277749501\\
71.0810810810811	-14.5824424042856\\
71.2612612612613	-14.2863986172142\\
71.4414414414414	-14.0185015891081\\
71.6216216216216	-13.7768315237233\\
71.8018018018018	-13.5597020198631\\
71.981981981982	-13.3656257553952\\
72.1621621621622	-13.1932861202325\\
72.3423423423423	-13.0415136828101\\
72.5225225225225	-12.9092665897522\\
72.7027027027027	-12.7956141753004\\
72.8828828828829	-12.6997231998781\\
73.0630630630631	-12.6208462513598\\
73.2432432432432	-12.5583119335416\\
73.4234234234234	-12.5115165386045\\
73.6036036036036	-12.4799169578859\\
73.7837837837838	-12.4630246311324\\
73.963963963964	-12.4604003710513\\
74.1441441441441	-12.4716499293638\\
74.3243243243243	-12.4964201941851\\
74.5045045045045	-12.534395927616\\
74.6846846846847	-12.5852969678313\\
74.8648648648649	-12.6488758324237\\
75.045045045045	-12.7249156698524\\
75.2252252252252	-12.8132285139823\\
75.4054054054054	-12.9136538032114\\
75.5855855855856	-13.0260571308106\\
75.7657657657658	-13.1503291969985\\
75.9459459459459	-13.2863849360791\\
76.1261261261261	-13.4341627936964\\
76.3063063063063	-13.5936241299206\\
76.4864864864865	-13.7647527234033\\
76.6666666666667	-13.9475543500583\\
76.8468468468468	-14.14205640645\\
77.027027027027	-14.3483075429397\\
77.2072072072072	-14.566377264214\\
77.3873873873874	-14.7963554444547\\
77.5675675675676	-15.0383516902671\\
77.7477477477477	-15.2924944654083\\
77.9279279279279	-15.5589298658382\\
78.1081081081081	-15.8378198996448\\
78.2882882882883	-16.1293400812689\\
78.4684684684685	-16.4336760897301\\
78.6486486486486	-16.7510191616215\\
78.8288288288288	-17.0815597856834\\
79.009009009009	-17.425479129366\\
79.1891891891892	-17.782937449885\\
79.3693693693694	-18.1540585122455\\
79.5495495495496	-18.5389087430817\\
79.7297297297297	-18.9374694815728\\
79.9099099099099	-19.3496002421507\\
80.0900900900901	-19.7749903869566\\
80.2702702702703	-20.2130960573692\\
80.4504504504504	-20.663058728855\\
80.6306306306306	-21.1236015300657\\
80.8108108108108	-21.5928998758525\\
80.990990990991	-22.0684246401163\\
81.1711711711712	-22.5467600336499\\
81.3513513513514	-23.0234059330235\\
81.5315315315315	-23.4925871661681\\
81.7117117117117	-23.9471110983485\\
81.8918918918919	-24.3783382662512\\
82.0720720720721	-24.7763520059844\\
82.2522522522522	-25.1304172886693\\
82.4324324324324	-25.4297849228946\\
82.6126126126126	-25.6648078899528\\
82.7927927927928	-25.8282013299148\\
82.972972972973	-25.9161513647111\\
83.1531531531532	-25.9289460041913\\
83.3333333333333	-25.8709188972899\\
83.5135135135135	-25.7497252205911\\
83.6936936936937	-25.5751868833339\\
83.8738738738739	-25.35803814591\\
84.0540540540541	-25.1088507298319\\
84.2342342342342	-24.8372844021847\\
84.4144144144144	-24.5516785510091\\
84.5945945945946	-24.258919872644\\
84.7747747747748	-23.9644946760868\\
84.9549549549549	-23.6726425313285\\
85.1351351351351	-23.3865502820298\\
85.3153153153153	-23.1085484079266\\
85.4954954954955	-22.8402896199352\\
85.6756756756757	-22.5829014305752\\
85.8558558558559	-22.3371113511631\\
86.036036036036	-22.1033468707751\\
86.2162162162162	-21.8818137944646\\
86.3963963963964	-21.6725567941787\\
86.5765765765766	-21.4755057424501\\
86.7567567567567	-21.2905108940945\\
86.9369369369369	-21.1173694330018\\
87.1171171171171	-20.9558453937034\\
87.2972972972973	-20.8056845329816\\
87.4774774774775	-20.6666253711825\\
87.6576576576577	-20.5384073397678\\
87.8378378378378	-20.4207767503296\\
88.018018018018	-20.3134911292924\\
88.1981981981982	-20.2163223314713\\
88.3783783783784	-20.1290587457147\\
88.5585585585586	-20.0515068298523\\
88.7387387387387	-19.9834921544982\\
88.9189189189189	-19.9248600914641\\
89.0990990990991	-19.8754762492892\\
89.2792792792793	-19.8352267330764\\
89.4594594594595	-19.8040182864822\\
89.6396396396396	-19.7817783588169\\
89.8198198198198	-19.7684551286431\\
90	-19.7640175060912\\
};
\addlegendentry{AP $2$}



\addplot [color=blue, dashed]
  table[row sep=crcr]{%
16.6992	-40\\
16.6992	15\\
};
\addlegendentry{$\theta_1$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-47.7263	-40\\
-47.7263	15\\
};
\addlegendentry{$\theta_2$}
\end{axis}
\end{tikzpicture}%

==> images/AN_bp_vs_gamma/dummy_beamp_vs_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=3cm,
at={(0.758in,0.582in)},
scale only axis,
xmin=14,
xmax=19.5,
%xlabel style={font=\Large},
xlabel={$\theta^\circ$},
ymin=-2,
ymax=12,
%ylabel style={font=\small},
ylabel={[dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns=2, 
%title={$|a(\theta)^H R_{\Lambda}|^2$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,0.5)}, anchor=north east, legend cell align=left, align=left, draw=white!13!black}
]

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-90	-18.5677764454451\\
-89.8198198198198	-18.5691035503203\\
-89.6396396396396	-18.5730886242993\\
-89.4594594594595	-18.5797429552683\\
-89.2792792792793	-18.5890853892247\\
-89.0990990990991	-18.6011423799016\\
-88.9189189189189	-18.6159480589369\\
-88.7387387387387	-18.6335443272888\\
-88.5585585585586	-18.6539809688213\\
-88.3783783783784	-18.6773157872008\\
-88.1981981981982	-18.7036147674961\\
-88.018018018018	-18.7329522641248\\
-87.8378378378378	-18.7654112170739\\
-87.6576576576577	-18.8010833986223\\
-87.4774774774775	-18.8400696931305\\
-87.2972972972973	-18.8824804128244\\
-87.1171171171171	-18.9284356529172\\
-86.9369369369369	-18.9780656898499\\
-86.7567567567567	-19.0315114269551\\
-86.5765765765766	-19.0889248923998\\
-86.3963963963964	-19.1504697949054\\
-86.2162162162162	-19.216322143454\\
-86.036036036036	-19.2866709379965\\
-85.8558558558559	-19.3617189390799\\
-85.6756756756757	-19.4416835253328\\
-85.4954954954955	-19.526797648892\\
-85.3153153153153	-19.6173109001421\\
-85.1351351351351	-19.7134906945712\\
-84.9549549549549	-19.8156235961525\\
-84.7747747747748	-19.9240167934193\\
-84.5945945945946	-20.0389997463287\\
-84.4144144144144	-20.1609260240794\\
-84.2342342342342	-20.2901753562098\\
-84.0540540540541	-20.4271559214951\\
-83.8738738738739	-20.5723069012285\\
-83.6936936936937	-20.7261013251921\\
-83.5135135135135	-20.8890492396417\\
-83.3333333333333	-21.0617012263549\\
-83.1531531531532	-21.2446522993342\\
-82.972972972973	-21.4385461997344\\
-82.7927927927928	-21.6440800978129\\
-82.6126126126126	-21.8620096898881\\
-82.4324324324324	-22.0931546432657\\
-82.2522522522522	-22.33840428489\\
-82.0720720720721	-22.5987233376822\\
-81.8918918918919	-22.875157362829\\
-81.7117117117117	-23.1688373363287\\
-81.5315315315315	-23.4809824261977\\
-81.3513513513514	-23.8128994676624\\
-81.1711711711712	-24.1659767381954\\
-80.990990990991	-24.5416682240469\\
-80.8108108108108	-24.9414623480639\\
-80.6306306306306	-25.3668256325611\\
-80.4504504504504	-25.8191062967028\\
-80.2702702702703	-26.2993743124217\\
-80.0900900900901	-26.8081616205171\\
-79.9099099099099	-27.345047672196\\
-79.7297297297297	-27.908011064563\\
-79.5495495495496	-28.4924425586726\\
-79.3693693693694	-29.0897071452435\\
-79.1891891891892	-29.6852050755854\\
-79.009009009009	-30.2561251550774\\
-78.8288288288288	-30.7696721974683\\
-78.6486486486486	-31.1835243197887\\
-78.4684684684685	-31.4510149010224\\
-78.2882882882883	-31.5322697233561\\
-78.1081081081081	-31.4078770986426\\
-77.9279279279279	-31.0868700790128\\
-77.7477477477477	-30.6029749679197\\
-77.5675675675676	-30.0020625896562\\
-77.3873873873874	-29.3292969121131\\
-77.2072072072072	-28.6216226988811\\
-77.027027027027	-27.9057834928669\\
-76.8468468468468	-27.1995023750373\\
-76.6666666666667	-26.5136854709692\\
-76.4864864864865	-25.8545254481619\\
-76.3063063063063	-25.2251345254854\\
-76.1261261261261	-24.6266931984799\\
-75.9459459459459	-24.0592158331891\\
-75.7657657657658	-23.5220447387445\\
-75.5855855855856	-23.0141622156096\\
-75.4054054054054	-22.5343842102263\\
-75.2252252252252	-22.0814782835247\\
-75.045045045045	-21.6542337166691\\
-74.8648648648649	-21.2515016010419\\
-74.6846846846847	-20.8722162701409\\
-74.5045045045045	-20.5154052730851\\
-74.3243243243243	-20.180192443782\\
-74.1441441441441	-19.8657969406738\\
-73.963963963964	-19.5715300666084\\
-73.7837837837838	-19.296791002126\\
-73.6036036036036	-19.0410621561838\\
-73.4234234234234	-18.8039045663135\\
-73.2432432432432	-18.5849536085921\\
-73.0630630630631	-18.3839151706246\\
-72.8828828828829	-18.2005623750984\\
-72.7027027027027	-18.0347329027256\\
-72.5225225225225	-17.8863269422678\\
-72.3423423423423	-17.7553057858999\\
-72.1621621621622	-17.6416910866782\\
-71.981981981982	-17.5455647990614\\
-71.8018018018018	-17.4670698319845\\
-71.6216216216216	-17.4064114562328\\
-71.4414414414414	-17.3638595237105\\
-71.2612612612613	-17.3397515758647\\
-71.0810810810811	-17.3344969426497\\
-70.9009009009009	-17.3485819629983\\
-70.7207207207207	-17.382576494179\\
-70.5405405405405	-17.4371419225954\\
-70.3603603603604	-17.5130409450213\\
-70.1801801801802	-17.6111494603007\\
-70	-17.7324710015174\\
-69.8198198198198	-17.8781542531889\\
-69.6396396396396	-18.0495143444374\\
-69.4594594594595	-18.2480587964637\\
-69.2792792792793	-18.4755192421316\\
-69.0990990990991	-18.7338903396287\\
-68.9189189189189	-19.0254776829538\\
-68.7387387387387	-19.3529569750133\\
-68.5585585585586	-19.7194472594066\\
-68.3783783783784	-20.1286015351845\\
-68.1981981981982	-20.5847184025257\\
-68.018018018018	-21.0928779872003\\
-67.8378378378378	-21.6591029998222\\
-67.6576576576577	-22.2905383517378\\
-67.4774774774775	-22.9956229182184\\
-67.2972972972973	-23.7841768763775\\
-67.1171171171171	-24.6672031926063\\
-66.9369369369369	-25.6558917246737\\
-66.7567567567567	-26.758548144438\\
-66.5765765765766	-27.9723444790218\\
-66.3963963963964	-29.2630332255473\\
-66.2162162162162	-30.5220029231398\\
-66.036036036036	-31.5078253183233\\
-65.8558558558559	-31.8750449042646\\
-65.6756756756757	-31.4399848314266\\
-65.4954954954955	-30.3951625693417\\
-65.3153153153153	-29.0861251202641\\
-65.1351351351351	-27.7509270952862\\
-64.954954954955	-26.4959807384093\\
-64.7747747747748	-25.3547756945041\\
-64.5945945945946	-24.3301498160546\\
-64.4144144144144	-23.414142417857\\
-64.2342342342342	-22.5960492559462\\
-64.054054054054	-21.8654160337475\\
-63.8738738738739	-21.2130061632348\\
-63.6936936936937	-20.6309913371924\\
-63.5135135135135	-20.112864585436\\
-63.3333333333333	-19.6532725284645\\
-63.1531531531532	-19.247841583365\\
-62.972972972973	-18.8930239019862\\
-62.7927927927928	-18.5859694973644\\
-62.6126126126126	-18.3244238158304\\
-62.4324324324324	-18.106647751828\\
-62.2522522522522	-17.9313568011778\\
-62.0720720720721	-17.7976764717395\\
-61.8918918918919	-17.7051117179421\\
-61.7117117117117	-17.6535288498303\\
-61.5315315315315	-17.6431490343978\\
-61.3513513513513	-17.6745531618959\\
-61.1711711711712	-17.7486985251257\\
-60.990990990991	-17.8669485051948\\
-60.8108108108108	-18.0311173385923\\
-60.6306306306306	-18.2435331433341\\
-60.4504504504504	-18.5071238178702\\
-60.2702702702703	-18.8255323372416\\
-60.0900900900901	-19.2032705211244\\
-59.9099099099099	-19.6459236751913\\
-59.7297297297297	-20.1604225412299\\
-59.5495495495495	-20.7554028930182\\
-59.3693693693694	-21.4416735736945\\
-59.1891891891892	-22.2327998740741\\
-59.009009009009	-23.1457465773306\\
-58.8288288288288	-24.2013057824427\\
-58.6486486486486	-25.423312876647\\
-58.4684684684685	-26.8333080884242\\
-58.2882882882883	-28.4298676671207\\
-58.1081081081081	-30.121769671974\\
-57.9279279279279	-31.5676298368658\\
-57.7477477477478	-32.0879157588018\\
-57.5675675675676	-31.3059042694433\\
-57.3873873873874	-29.7388739962608\\
-57.2072072072072	-28.0213147450866\\
-57.027027027027	-26.4312755116509\\
-56.8468468468468	-25.0342282556391\\
-56.6666666666667	-23.8247156687927\\
-56.4864864864865	-22.7805095916134\\
-56.3063063063063	-21.878821881634\\
-56.1261261261261	-21.1002909598204\\
-55.945945945946	-20.4293945671296\\
-55.7657657657658	-19.8539477704342\\
-55.5855855855856	-19.3644723595279\\
-55.4054054054054	-18.9536484932815\\
-55.2252252252252	-18.6158858777729\\
-55.045045045045	-18.3470035966495\\
-54.8648648648649	-18.1439984011575\\
-54.6846846846847	-18.0048832504991\\
-54.5045045045045	-17.9285824832401\\
-54.3243243243243	-17.914874664635\\
-54.1441441441441	-17.9643783804261\\
-53.963963963964	-18.0785801834828\\
-53.7837837837838	-18.2599079289771\\
-53.6036036036036	-18.51185737515\\
-53.4234234234234	-18.8391858569221\\
-53.2432432432432	-19.2481949602358\\
-53.0630630630631	-19.7471355904117\\
-52.8828828828829	-20.3467847825302\\
-52.7027027027027	-21.0612636987668\\
-52.5225225225225	-21.9091824914539\\
-52.3423423423423	-22.9151703041113\\
-52.1621621621622	-24.1116108564426\\
-51.981981981982	-25.539270905835\\
-51.8018018018018	-27.2406109887066\\
-51.6216216216216	-29.2190926124472\\
-51.4414414414414	-31.2670253868368\\
-51.2612612612613	-32.5487196691992\\
-51.0810810810811	-31.9778996461128\\
-50.9009009009009	-30.0789045884213\\
-50.7207207207207	-27.9838106716205\\
-50.5405405405405	-26.1215778505485\\
-50.3603603603604	-24.5467684629098\\
-50.1801801801802	-23.2255054452604\\
-50	-22.1151346869373\\
-49.8198198198198	-21.1801577889663\\
-49.6396396396396	-20.3934717391889\\
-49.4594594594595	-19.7348313588618\\
-49.2792792792793	-19.1891906823963\\
-49.0990990990991	-18.7454095160406\\
-48.9189189189189	-18.3953268353017\\
-48.7387387387387	-18.1331187869283\\
-48.5585585585586	-17.9548654187288\\
-48.3783783783784	-17.8582715311235\\
-48.1981981981982	-17.8425064690584\\
-48.018018018018	-17.9081430797063\\
-47.8378378378378	-18.0571886487686\\
-47.6576576576577	-18.2932122312596\\
-47.4774774774775	-18.6215854128064\\
-47.2972972972973	-19.0498694769335\\
-47.1171171171171	-19.588404009624\\
-46.9369369369369	-20.2511830325867\\
-46.7567567567568	-21.0571443878415\\
-46.5765765765766	-22.0320260138589\\
-46.3963963963964	-23.2108451984664\\
-46.2162162162162	-24.6402937302694\\
-46.036036036036	-26.3763691144153\\
-45.8558558558559	-28.4532521550243\\
-45.6756756756757	-30.7158259610185\\
-45.4954954954955	-32.2815723561018\\
-45.3153153153153	-31.728738051062\\
-45.1351351351351	-29.6320899962501\\
-44.954954954955	-27.3836129158451\\
-44.7747747747748	-25.4413202079733\\
-44.5945945945946	-23.834105871285\\
-44.4144144144144	-22.5102114521436\\
-44.2342342342342	-21.4175787110812\\
-44.054054054054	-20.5159154192315\\
-43.8738738738739	-19.7757139171947\\
-43.6936936936937	-19.1756335861016\\
-43.5135135135135	-18.7003239123678\\
-43.3333333333333	-18.3388841926299\\
-43.1531531531531	-18.0838294642597\\
-42.972972972973	-17.9304214187865\\
-42.7927927927928	-17.8762638038658\\
-42.6126126126126	-17.9211011836685\\
-42.4324324324324	-18.0667913452179\\
-42.2522522522522	-18.3174481752539\\
-42.0720720720721	-18.6797783397136\\
-41.8918918918919	-19.1636671479077\\
-41.7117117117117	-19.7831131217726\\
-41.5315315315315	-20.5576731658273\\
-41.3513513513514	-21.5146548304401\\
-41.1711711711712	-22.6922975660868\\
-40.990990990991	-24.1436430782179\\
-40.8108108108108	-25.9371394615157\\
-40.6306306306306	-28.1293262749111\\
-40.4504504504504	-30.579295147086\\
-40.2702702702703	-32.2485908761555\\
-40.0900900900901	-31.4343705050157\\
-39.9099099099099	-29.060332897949\\
-39.7297297297297	-26.6927084450008\\
-39.5495495495495	-24.7158825695429\\
-39.3693693693694	-23.1118504797508\\
-39.1891891891892	-21.8106239219825\\
-39.009009009009	-20.7532062282641\\
-38.8288288288288	-19.8966612287385\\
-38.6486486486486	-19.2106315213195\\
-38.4684684684685	-18.6737930420335\\
-38.2882882882883	-18.2713237357964\\
-38.1081081081081	-17.9932403971937\\
-37.9279279279279	-17.8333512313682\\
-37.7477477477477	-17.7886405801697\\
-37.5675675675676	-17.8589766106314\\
-37.3873873873874	-18.0470912343498\\
-37.2072072072072	-18.3588301318344\\
-37.027027027027	-18.8037198782699\\
-36.8468468468468	-19.3959606411917\\
-36.6666666666667	-20.1560398403496\\
-36.4864864864865	-21.1132800259874\\
-36.3063063063063	-22.3097193130773\\
-36.1261261261261	-23.8052885285102\\
-35.9459459459459	-25.6803333597946\\
-35.7657657657658	-28.0061910773682\\
-35.5855855855856	-30.6097181514813\\
-35.4054054054054	-32.1532665202957\\
-35.2252252252252	-30.8442631557198\\
-35.045045045045	-28.2248747144467\\
-34.8648648648649	-25.8177991274177\\
-34.6846846846847	-23.8649604337967\\
-34.5045045045045	-22.3035708010644\\
-34.3243243243243	-21.0522395133607\\
-34.1441441441441	-20.0494890611197\\
-33.963963963964	-19.2523979551659\\
-33.7837837837838	-18.6314000585013\\
-33.6036036036036	-18.1662758217598\\
-33.4234234234234	-17.8435274264404\\
-33.2432432432432	-17.6547498345634\\
-33.0630630630631	-17.595680257153\\
-32.8828828828829	-17.6657341733839\\
-32.7027027027027	-17.8679358931776\\
-32.5225225225225	-18.2092314750926\\
-32.3423423423423	-18.7012498643573\\
-32.1621621621622	-19.3616752218233\\
-31.981981981982	-20.2165314455421\\
-31.8018018018018	-21.3038591163513\\
-31.6216216216216	-22.6793009813185\\
-31.4414414414414	-24.4226094053238\\
-31.2612612612613	-26.6317654237584\\
-31.0810810810811	-29.3074627877611\\
-30.9009009009009	-31.639687711511\\
-30.7207207207207	-31.2587931620541\\
-30.5405405405405	-28.6484254288384\\
-30.3603603603604	-26.0144700965273\\
-30.1801801801802	-23.8750437738378\\
-30	-22.1829971324491\\
-29.8198198198198	-20.8420616277979\\
-29.6396396396396	-19.7786824368953\\
-29.4594594594595	-18.9422811017554\\
-29.2792792792793	-18.2986286685613\\
-29.0990990990991	-17.8247249512772\\
-28.9189189189189	-17.5055178645361\\
-28.7387387387387	-17.3319184962982\\
-28.5585585585586	-17.2996811193575\\
-28.3783783783784	-17.4088984568959\\
-28.1981981981982	-17.6640019404782\\
-28.018018018018	-18.0742685644949\\
-27.8378378378378	-18.6549497080569\\
-27.6576576576577	-19.4292850237237\\
-27.4774774774775	-20.4318728157222\\
-27.2972972972973	-21.7140757422781\\
-27.1171171171171	-23.3516205431125\\
-26.9369369369369	-25.4479981267337\\
-26.7567567567568	-28.0771080319566\\
-26.5765765765766	-30.7992097870604\\
-26.3963963963964	-31.3421457227193\\
-26.2162162162162	-28.936842201376\\
-26.036036036036	-26.1437711368456\\
-25.8558558558559	-23.8539915120533\\
-25.6756756756757	-22.0589900867694\\
-25.4954954954955	-20.6519417467218\\
-25.3153153153153	-19.5488638976814\\
-25.1351351351351	-18.6925823051197\\
-24.9549549549549	-18.0450386459804\\
-24.7747747747748	-17.5811878647305\\
-24.5945945945946	-17.2851495106466\\
-24.4144144144144	-17.1479482387002\\
-24.2342342342342	-17.1663174819591\\
-24.0540540540541	-17.3422791738074\\
-23.8738738738739	-17.6834020831553\\
-23.6936936936937	-18.2038077669254\\
-23.5135135135135	-18.9261865089513\\
-23.3333333333333	-19.8853626800244\\
-23.1531531531531	-21.1343241814935\\
-22.972972972973	-22.753631276581\\
-22.7927927927928	-24.8603453403707\\
-22.6126126126126	-27.5671856773648\\
-22.4324324324324	-30.5035854310494\\
-22.2522522522523	-31.1478605395596\\
-22.0720720720721	-28.5004787851082\\
-21.8918918918919	-25.5331049019904\\
-21.7117117117117	-23.1535863629945\\
-21.5315315315315	-21.307925273993\\
-21.3513513513513	-19.869337599715\\
-21.1711711711712	-18.745648130545\\
-20.990990990991	-17.8760238706759\\
-20.8108108108108	-17.2206459232075\\
-20.6306306306306	-16.7536021992689\\
-20.4504504504505	-16.4586259901944\\
-20.2702702702703	-16.3266613337851\\
-20.0900900900901	-16.3546012713635\\
-19.9099099099099	-16.5448655839122\\
-19.7297297297297	-16.905709458445\\
-19.5495495495495	-17.4523429493503\\
-19.3693693693694	-18.2091575703744\\
-19.1891891891892	-19.2136650082048\\
-19.009009009009	-20.5231508571212\\
-18.8288288288288	-22.2248406325194\\
-18.6486486486486	-24.4432834749006\\
-18.4684684684685	-27.2728783166054\\
-18.2882882882883	-30.1039680414363\\
-18.1081081081081	-30.0511570145261\\
-17.9279279279279	-27.1559087379635\\
-17.7477477477477	-24.2846409556732\\
-17.5675675675676	-22.0261924176385\\
-17.3873873873874	-20.2845652510896\\
-17.2072072072072	-18.9362896338659\\
-17.027027027027	-17.8953620031572\\
-16.8468468468468	-17.105690080386\\
-16.6666666666667	-16.5310157698814\\
-16.4864864864865	-16.1483733871229\\
-16.3063063063063	-15.9442775097075\\
-16.1261261261261	-15.9126599156704\\
-15.9459459459459	-16.0539851823076\\
-15.7657657657658	-16.3753032459418\\
-15.5855855855856	-16.8912522539288\\
-15.4054054054054	-17.6262838107632\\
-15.2252252252252	-18.6187192758729\\
-15.045045045045	-19.9276348580571\\
-14.8648648648649	-21.6431014015118\\
-14.6846846846847	-23.8910055362585\\
-14.5045045045045	-26.7408117562496\\
-14.3243243243243	-29.3939200827683\\
-14.1441441441441	-28.8861935114413\\
-13.963963963964	-25.8986975051075\\
-13.7837837837838	-23.0820285339729\\
-13.6036036036036	-20.8751914811459\\
-13.4234234234234	-19.170712699977\\
-13.2432432432432	-17.8498191360458\\
-13.0630630630631	-16.830716125152\\
-12.8828828828829	-16.0601073075223\\
-12.7027027027027	-15.5036163625895\\
-12.5225225225225	-15.1396620696827\\
-12.3423423423423	-14.9559181972168\\
-12.1621621621622	-14.9474430333362\\
-11.981981981982	-15.115964427524\\
-11.8018018018018	-15.4701270738474\\
-11.6216216216216	-16.0267730994224\\
-11.4414414414414	-16.8136188615447\\
-11.2612612612613	-17.8740925207136\\
-11.0810810810811	-19.2755446047866\\
-10.9009009009009	-21.1210765809236\\
-10.7207207207207	-23.5496424248255\\
-10.5405405405405	-26.5671428421551\\
-10.3603603603604	-28.7928171798878\\
-10.1801801801802	-27.2394995151684\\
-10	-24.0763971613198\\
-9.81981981981982	-21.3839045263344\\
-9.63963963963964	-19.3066700880785\\
-9.45945945945946	-17.7069995251587\\
-9.27927927927928	-16.4715223944876\\
-9.0990990990991	-15.5254176042498\\
-8.91891891891892	-14.8205666190519\\
-8.73873873873874	-14.3263425892335\\
-8.55855855855856	-14.0240877287367\\
-8.37837837837838	-13.9040394755204\\
-8.1981981981982	-13.963832202009\\
-8.01801801801802	-14.2081450669742\\
-7.83783783783784	-14.6493976012208\\
-7.65765765765766	-15.3096934426479\\
-7.47747747747748	-16.2245816776534\\
-7.2972972972973	-17.4497077990116\\
-7.11711711711712	-19.0716257532948\\
-6.93693693693694	-21.2190679858405\\
-6.75675675675676	-24.0173839475276\\
-6.57657657657658	-27.0003644013783\\
-6.3963963963964	-27.241414525411\\
-6.21621621621622	-24.2792090909481\\
-6.03603603603604	-21.2741893600128\\
-5.85585585585586	-18.9212510473562\\
-5.67567567567567	-17.1150431022323\\
-5.4954954954955	-15.7214691397251\\
-5.31531531531532	-14.6487969459337\\
-5.13513513513514	-13.8380460578208\\
-4.95495495495495	-13.2516130942399\\
-4.77477477477477	-12.8661261523749\\
-4.59459459459459	-12.6683872842188\\
-4.41441441441441	-12.6532644780708\\
-4.23423423423423	-12.8229123950032\\
-4.05405405405405	-13.1870964326517\\
-3.87387387387387	-13.7647147539882\\
-3.69369369369369	-14.5869677534796\\
-3.51351351351351	-15.703110921379\\
-3.33333333333333	-17.1901871151565\\
-3.15315315315315	-19.1659984797047\\
-2.97297297297297	-21.7761277100261\\
-2.79279279279279	-24.8703033366611\\
-2.61261261261261	-26.231532247249\\
-2.43243243243243	-23.7375455283407\\
-2.25225225225225	-20.5619718986381\\
-2.07207207207207	-18.0131794131403\\
-1.89189189189189	-16.0559718651348\\
-1.71171171171171	-14.5458190454543\\
-1.53153153153153	-13.378926151551\\
-1.35135135135135	-12.4883389965497\\
-1.17117117117117	-11.8313613560259\\
-0.990990990990991	-11.3812196283769\\
-0.810810810810811	-11.1222648732312\\
-0.630630630630631	-11.0474101313249\\
-0.45045045045045	-11.1570397682047\\
-0.27027027027027	-11.4590702750631\\
-0.0900900900900901	-11.9701804422688\\
0.0900900900900901	-12.718574028039\\
0.27027027027027	-13.7490987742126\\
0.45045045045045	-15.1320771116662\\
0.630630630630631	-16.9762257927398\\
0.810810810810811	-19.4284733339336\\
0.990990990990991	-22.4766500755314\\
1.17117117117117	-24.5128367678212\\
1.35135135135135	-22.5905041726322\\
1.53153153153153	-19.3272028350251\\
1.71171171171171	-16.6167627520433\\
1.89189189189189	-14.5276871192084\\
2.07207207207207	-12.9124546136577\\
2.25225225225225	-11.6579115106973\\
2.43243243243243	-10.6905359797146\\
2.61261261261261	-9.96337663491066\\
2.79279279279279	-9.44678521004001\\
2.97297297297297	-9.12300048292394\\
3.15315315315315	-8.983196605736\\
3.33333333333333	-9.02611788950058\\
3.51351351351351	-9.25789659371388\\
3.69369369369369	-9.69300039075787\\
3.87387387387387	-10.3565865760464\\
4.05405405405405	-11.2889625211141\\
4.23423423423423	-12.5533898019963\\
4.41441441441441	-14.2482090591093\\
4.59459459459459	-16.5140659741299\\
4.77477477477477	-19.4255168318339\\
4.95495495495495	-21.9760258381414\\
5.13513513513514	-20.8948093745643\\
5.31531531531532	-17.6196176481949\\
5.4954954954955	-14.7195956947219\\
5.67567567567567	-12.4636457694179\\
5.85585585585586	-10.7113763061896\\
6.03603603603604	-9.33960574709825\\
6.21621621621622	-8.26695882429748\\
6.3963963963964	-7.44127240788429\\
6.57657657657658	-6.82933389849039\\
6.75675675675676	-6.41072534037339\\
6.93693693693694	-6.17439206518823\\
7.11711711711712	-6.11693333005329\\
7.2972972972973	-6.24211109404063\\
7.47747747747748	-6.56143452375685\\
7.65765765765766	-7.09598789302402\\
7.83783783783784	-7.88003664064806\\
8.01801801801802	-8.96744136454552\\
8.1981981981982	-10.4421567678849\\
8.37837837837838	-12.4297714155774\\
8.55855855855856	-15.0597163309514\\
8.73873873873874	-17.9420607385125\\
8.91891891891892	-18.2891118337174\\
9.0990990990991	-15.2727777485101\\
9.27927927927928	-12.0926512216986\\
9.45945945945946	-9.55387177482035\\
9.63963963963964	-7.56339856534835\\
9.81981981981982	-5.98513751676178\\
10	-4.72474386254462\\
10.1801801801802	-3.72117587161662\\
10.3603603603604	-2.93515194625693\\
10.5405405405405	-2.34178161685241\\
10.7207207207207	-1.92633316588148\\
10.9009009009009	-1.68197186836433\\
11.0810810810811	-1.6088097094285\\
11.2612612612613	-1.71399546087574\\
11.4414414414414	-2.01287117755647\\
11.6216216216216	-2.53152660789747\\
11.8018018018018	-3.31148995344468\\
11.981981981982	-4.4177649101932\\
12.1621621621622	-5.9506745620957\\
12.3423423423423	-8.04815715903707\\
12.5225225225225	-10.7369527606483\\
12.7027027027027	-12.7559479482815\\
12.8828828828829	-11.0173186596957\\
13.0630630630631	-7.47510594222309\\
13.2432432432432	-4.35194635935995\\
13.4234234234234	-1.82657730075319\\
13.6036036036036	0.241623966513731\\
13.7837837837838	1.97203804336329\\
13.963963963964	3.44540139415521\\
14.1441441441441	4.7159193566637\\
14.3243243243243	5.82098353586329\\
14.5045045045045	6.78720321155636\\
14.6846846846847	7.63405917729441\\
14.8648648648649	8.37616067167381\\
15.045045045045	9.02468070789197\\
15.2252252252252	9.58829633203842\\
15.4054054054054	10.0738214914663\\
15.5855855855856	10.4866431372165\\
15.7657657657658	10.831027596824\\
15.9459459459459	11.1103389300927\\
16.1261261261261	11.3271958362478\\
16.3063063063063	11.4835843525517\\
16.4864864864865	11.5809376588417\\
16.6666666666667	11.620190406608\\
16.8468468468468	11.6018123183308\\
17.027027027027	11.5258238589345\\
17.2072072072072	11.3917952455429\\
17.3873873873874	11.1988287047343\\
17.5675675675676	10.9455225173246\\
17.7477477477477	10.6299138160901\\
17.9279279279279	10.2493950845864\\
18.1081081081081	9.80059650937075\\
18.2882882882883	9.27922224309257\\
18.4684684684685	8.67982239006956\\
18.6486486486486	7.99547268026487\\
18.8288288288288	7.2173178137117\\
19.009009009009	6.33390777720367\\
19.1891891891892	5.33021072618453\\
19.3693693693694	4.18610602570057\\
19.5495495495495	2.87401997118918\\
19.7297297297297	1.35512664041471\\
19.9099099099099	-0.426793949925293\\
20.0900900900901	-2.55462804465551\\
20.2702702702703	-5.14583503372285\\
20.4504504504505	-8.30664744884593\\
20.6306306306306	-11.6372298818001\\
20.8108108108108	-12.6304960947752\\
20.990990990991	-10.4133104781471\\
21.1711711711712	-7.87973665274619\\
21.3513513513513	-5.90797828813046\\
21.5315315315315	-4.4491852542367\\
21.7117117117117	-3.38103512094303\\
21.8918918918919	-2.61385833179547\\
22.0720720720721	-2.08828950284832\\
22.2522522522523	-1.76543039677108\\
22.4324324324324	-1.61996439519167\\
22.6126126126126	-1.6359933885773\\
22.7927927927928	-1.80464101920446\\
22.972972972973	-2.12279210652131\\
23.1531531531531	-2.59263967807146\\
23.3333333333333	-3.22192266807098\\
23.5135135135135	-4.02490927676236\\
23.6936936936937	-5.02436722938208\\
23.8738738738739	-6.25500661653866\\
24.0540540540541	-7.7691400769519\\
24.2342342342342	-9.64486102848358\\
24.4144144144144	-11.9903643550286\\
24.5945945945946	-14.8844388133358\\
24.7747747747748	-17.8514781657859\\
24.9549549549549	-18.4700581188041\\
25.1351351351351	-16.136350258965\\
25.3153153153153	-13.5148627804718\\
25.4954954954955	-11.4232329244546\\
25.6756756756757	-9.82770865959066\\
25.8558558558559	-8.61576794656138\\
26.036036036036	-7.70197022458573\\
26.2162162162162	-7.02854086568455\\
26.3963963963964	-6.55690325465247\\
26.5765765765766	-6.26136355672039\\
26.7567567567568	-6.12517085088818\\
26.9369369369369	-6.13817617630066\\
27.1171171171171	-6.29552397410456\\
27.2972972972973	-6.59705783765671\\
27.4774774774775	-7.04729934437293\\
27.6576576576577	-7.6559928088605\\
27.8378378378378	-8.4393386528451\\
28.018018018018	-9.422198565148\\
28.1981981981982	-10.6417596913001\\
28.3783783783784	-12.1532350435305\\
28.5585585585586	-14.0368516972414\\
28.7387387387387	-16.3937221754127\\
28.9189189189189	-19.2361480896667\\
29.0990990990991	-21.7742445930548\\
29.2792792792793	-21.570262974236\\
29.4594594594595	-19.0676652786062\\
29.6396396396396	-16.545150866571\\
29.8198198198198	-14.5285534727662\\
30	-12.9647816710946\\
30.1801801801802	-11.7538232808184\\
30.3603603603604	-10.8200191805231\\
30.5405405405405	-10.1114345929174\\
30.7207207207207	-9.59279971910153\\
30.9009009009009	-9.24017948977912\\
31.0810810810811	-9.03757350944185\\
31.2612612612613	-8.97484272879929\\
31.4414414414414	-9.04650191424339\\
31.6216216216216	-9.25110650255992\\
31.8018018018018	-9.59109945985598\\
31.981981981982	-10.0730839539858\\
32.1621621621622	-10.7085767959401\\
32.3423423423423	-11.5153992945557\\
32.5225225225225	-12.5199937681991\\
32.7027027027027	-13.7610881300533\\
32.8828828828829	-15.294954229488\\
33.0630630630631	-17.1999862493313\\
33.2432432432432	-19.5608134944182\\
33.4234234234234	-22.3042429335598\\
33.6036036036036	-24.390197725042\\
33.7837837837838	-23.6813055206908\\
33.963963963964	-21.1898249342773\\
34.1441441441441	-18.7820370695009\\
34.3243243243243	-16.8385914027331\\
34.5045045045045	-15.308317305307\\
34.6846846846847	-14.1036702856496\\
34.8648648648649	-13.1571110615507\\
35.045045045045	-12.4213119313299\\
35.2252252252252	-11.8635038626809\\
35.4054054054054	-11.4609760979742\\
35.5855855855856	-11.1981064978912\\
35.7657657657658	-11.0644911646468\\
35.9459459459459	-11.0538027928531\\
36.1261261261261	-11.1631443051363\\
36.3063063063063	-11.3927687926918\\
36.4864864864865	-11.7461107875\\
36.6666666666667	-12.2301330420763\\
36.8468468468468	-12.8560519267776\\
37.027027027027	-13.6405760127787\\
37.2072072072072	-14.6078820680526\\
37.3873873873874	-15.7926218579116\\
37.5675675675676	-17.2440174011171\\
37.7477477477477	-19.0289521323365\\
37.9279279279279	-21.2188917740395\\
38.1081081081081	-23.7726586597952\\
38.2882882882883	-25.9664565029723\\
38.4684684684685	-25.9036602943575\\
38.6486486486486	-23.7440348635606\\
38.8288288288288	-21.3483450790555\\
39.009009009009	-19.3329777589479\\
39.1891891891892	-17.7152380827059\\
39.3693693693694	-16.4214704069061\\
39.5495495495495	-15.3856577963303\\
39.7297297297297	-14.5593248661876\\
39.9099099099099	-13.9080655527187\\
40.0900900900901	-13.4074936030966\\
40.2702702702703	-13.0403025670683\\
40.4504504504504	-12.7943165692258\\
40.6306306306306	-12.6612340310068\\
40.8108108108108	-12.6358393924591\\
40.990990990991	-12.7155409110952\\
41.1711711711712	-12.9001536725389\\
41.3513513513514	-13.1918904940519\\
41.5315315315315	-13.5955579583586\\
41.7117117117117	-14.118987969642\\
41.8918918918919	-14.7737735252047\\
42.0720720720721	-15.5764251804918\\
42.2522522522522	-16.5501144264967\\
42.4324324324324	-17.7271550165343\\
42.6126126126126	-19.1519454198279\\
42.7927927927928	-20.8815561092921\\
42.972972972973	-22.9680690119977\\
43.1531531531531	-25.344084081127\\
43.3333333333333	-27.354606321559\\
43.5135135135135	-27.4236412888178\\
43.6936936936937	-25.5360019318083\\
43.8738738738739	-23.2687970690064\\
44.054054054054	-21.2870345756133\\
44.2342342342342	-19.6603642667166\\
44.4144144144144	-18.3363983384102\\
44.5945945945946	-17.2572528706572\\
44.7747747747748	-16.3776147545428\\
44.954954954955	-15.6642043355841\\
45.1351351351351	-15.092811904881\\
45.3153153153153	-14.6457792876199\\
45.4954954954955	-14.3102114126889\\
45.6756756756757	-14.0767646134683\\
45.8558558558559	-13.9388399549338\\
46.036036036036	-13.8920570000122\\
46.2162162162162	-13.9339274181141\\
46.3963963963964	-14.0636799920929\\
46.5765765765766	-14.2822116218611\\
46.7567567567568	-14.5921567640382\\
46.9369369369369	-14.9980837485353\\
47.1171171171171	-15.5068433993485\\
47.2972972972973	-16.1281156338878\\
47.4774774774775	-16.8752236135766\\
47.6576576576577	-17.766304614543\\
47.8378378378378	-18.8258996061225\\
48.018018018018	-20.0867672360802\\
48.1981981981982	-21.5904804059035\\
48.3783783783784	-23.3798773792045\\
48.5585585585586	-25.4531754371691\\
48.7387387387387	-27.5699160524337\\
48.9189189189189	-28.8103762822399\\
49.0990990990991	-28.1268584296967\\
49.2792792792793	-26.2111935233172\\
49.4594594594595	-24.1756165590553\\
49.6396396396396	-22.3959982849934\\
49.8198198198198	-20.9075128290378\\
50	-19.6709798879456\\
50.1801801801802	-18.6423472985863\\
50.3603603603604	-17.785673678379\\
50.5405405405405	-17.0735724948373\\
50.7207207207207	-16.4854628376359\\
50.9009009009009	-16.0058570658752\\
51.0810810810811	-15.6230536212806\\
51.2612612612613	-15.3282026371181\\
51.4414414414414	-15.114651716183\\
51.6216216216216	-14.9774921183958\\
51.8018018018018	-14.9132481392805\\
51.981981981982	-14.9196712887926\\
52.1621621621622	-14.9956146882629\\
52.3423423423423	-15.1409730954052\\
52.5225225225225	-15.3566815494875\\
52.7027027027027	-15.6447719698864\\
52.8828828828829	-16.0084930816218\\
53.0630630630631	-16.4525055536828\\
53.2432432432432	-16.9831717644689\\
53.4234234234234	-17.6089680022166\\
53.6036036036036	-18.341053581317\\
53.7837837837838	-19.1940254622883\\
53.963963963964	-20.1868299429512\\
54.1441441441441	-21.3435617915208\\
54.3243243243243	-22.6929908533953\\
54.5045045045045	-24.262462580178\\
54.6846846846847	-26.0506540230591\\
54.8648648648649	-27.9307981343531\\
55.045045045045	-29.4154536153646\\
55.2252252252252	-29.6435625063239\\
55.4054054054054	-28.4628631983582\\
55.5855855855856	-26.694813364448\\
55.7657657657658	-24.9454311809732\\
55.945945945946	-23.4003707170196\\
56.1261261261261	-22.0770283387789\\
56.3063063063063	-20.9503463376786\\
56.4864864864865	-19.9902935350246\\
56.6666666666667	-19.170831654877\\
56.8468468468468	-18.4711049871517\\
57.027027027027	-17.8747669136395\\
57.2072072072072	-17.3690406663835\\
57.3873873873874	-16.9439046099143\\
57.5675675675676	-16.5914613706691\\
57.7477477477478	-16.3054674849039\\
57.9279279279279	-16.0809871612303\\
58.1081081081081	-15.9141384535098\\
58.2882882882883	-15.8019077863592\\
58.4684684684685	-15.7420155136332\\
58.6486486486486	-15.732820371642\\
58.8288288288288	-15.7732545171935\\
59.009009009009	-15.8627836718739\\
59.1891891891892	-16.0013890493953\\
59.3693693693694	-16.189569476238\\
59.5495495495495	-16.4283636230872\\
59.7297297297297	-16.7193936988308\\
59.9099099099099	-17.0649334377345\\
60.0900900900901	-17.4680048035624\\
60.2702702702703	-17.9325095066354\\
60.4504504504504	-18.4634028745894\\
60.6306306306306	-19.0669178139839\\
60.8108108108108	-19.7508426451465\\
60.990990990991	-20.5248405893402\\
61.1711711711712	-21.4007492524035\\
61.3513513513513	-22.3926569727418\\
61.5315315315315	-23.5161560831526\\
61.7117117117117	-24.7850645045546\\
61.8918918918919	-26.2008759084511\\
62.0720720720721	-27.722812801126\\
62.2522522522522	-29.1963332918596\\
62.4324324324324	-30.2542025781636\\
62.6126126126126	-30.4213908503438\\
62.7927927927928	-29.6224636570446\\
62.972972972973	-28.2870166848756\\
63.1531531531532	-26.8346914318355\\
63.3333333333333	-25.4635731142065\\
63.5135135135135	-24.2329995808815\\
63.6936936936937	-23.1473310384453\\
63.8738738738739	-22.1937845292791\\
64.054054054054	-21.3561756433285\\
64.2342342342342	-20.6193406619474\\
64.4144144144144	-19.9702681045305\\
64.5945945945946	-19.3981370696259\\
64.7747747747748	-18.8940380707903\\
64.954954954955	-18.4506421736229\\
65.1351351351351	-18.0619021738978\\
65.3153153153153	-17.7228053813299\\
65.4954954954955	-17.4291761603516\\
65.6756756756757	-17.1775204263731\\
65.8558558558559	-16.9649037332587\\
66.036036036036	-16.7888556919519\\
66.2162162162162	-16.6472948876197\\
66.3963963963964	-16.5384697671189\\
66.5765765765766	-16.4609120370584\\
66.7567567567567	-16.4133999488798\\
66.9369369369369	-16.394929489243\\
67.1171171171171	-16.404691983877\\
67.2972972972973	-16.442056997985\\
67.4774774774775	-16.5065597058747\\
67.6576576576577	-16.5978921295853\\
67.8378378378378	-16.7158978281476\\
68.018018018018	-16.8605697687926\\
68.1981981981982	-17.0320512385474\\
68.3783783783784	-17.230639766278\\
68.5585585585586	-17.4567941258967\\
68.7387387387387	-17.7111445830431\\
68.9189189189189	-17.9945066282348\\
69.0990990990991	-18.3078985014287\\
69.2792792792793	-18.6525628377596\\
69.4594594594595	-19.0299927144353\\
69.6396396396396	-19.4419621811194\\
69.8198198198198	-19.8905608704365\\
70	-20.3782312436378\\
70.1801801801802	-20.9078049158358\\
70.3603603603604	-21.4825303355027\\
70.5405405405405	-22.1060759382839\\
70.7207207207207	-22.782476983315\\
70.9009009009009	-23.5159632071974\\
71.0810810810811	-24.3105438052591\\
71.2612612612613	-25.1691090943983\\
71.4414414414414	-26.0915889036624\\
71.6216216216216	-27.0713314573597\\
71.8018018018018	-28.0883688625114\\
71.981981981982	-29.0981839730796\\
72.1621621621622	-30.0173207277553\\
72.3423423423423	-30.7175873281724\\
72.5225225225225	-31.0563088183383\\
72.7027027027027	-30.9538610539724\\
72.8828828828829	-30.453537994025\\
73.0630630630631	-29.6874518146932\\
73.2432432432432	-28.7938035411218\\
73.4234234234234	-27.8702125347313\\
73.6036036036036	-26.9715756547892\\
73.7837837837838	-26.1237982546044\\
73.963963963964	-25.3364521988661\\
74.1441441441441	-24.6108129248477\\
74.3243243243243	-23.9442933666884\\
74.5045045045045	-23.3327316087389\\
74.6846846846847	-22.7715210149363\\
74.8648648648649	-22.2561422713126\\
75.045045045045	-21.782393276908\\
75.2252252252252	-21.3464693808298\\
75.4054054054054	-20.944971740229\\
75.5855855855856	-20.5748832109487\\
75.7657657657658	-20.2335315385045\\
75.9459459459459	-19.9185495481878\\
76.1261261261261	-19.6278368744003\\
76.3063063063063	-19.3595251424204\\
76.4864864864865	-19.1119472007886\\
76.6666666666667	-18.8836103684783\\
76.8468468468468	-18.6731733789971\\
77.027027027027	-18.4794266010482\\
77.2072072072072	-18.3012751015394\\
77.3873873873874	-18.1377241440473\\
77.5675675675676	-17.987866759618\\
77.7477477477477	-17.8508730745955\\
77.9279279279279	-17.7259811260419\\
78.1081081081081	-17.6124889366738\\
78.2882882882883	-17.5097476573136\\
78.4684684684685	-17.417155615663\\
78.6486486486486	-17.3341531362264\\
78.8288288288288	-17.2602180180215\\
79.009009009009	-17.1948615749052\\
79.1891891891892	-17.1376251585192\\
79.3693693693694	-17.0880770964721\\
79.5495495495496	-17.0458099888877\\
79.7297297297297	-17.0104383152231\\
79.9099099099099	-16.9815963105722\\
80.0900900900901	-16.9589360768044\\
80.2702702702703	-16.9421258990146\\
80.4504504504504	-16.9308487420986\\
80.6306306306306	-16.924800905891\\
80.8108108108108	-16.923690820396\\
80.990990990991	-16.9272379652335\\
81.1711711711712	-16.9351718996533\\
81.3513513513514	-16.9472313913421\\
81.5315315315315	-16.9631636338665\\
81.7117117117117	-16.9827235439677\\
81.8918918918919	-17.0056731311018\\
82.0720720720721	-17.0317809326376\\
82.2522522522522	-17.0608215089861\\
82.4324324324324	-17.0925749936856\\
82.6126126126126	-17.1268266941139\\
82.7927927927928	-17.1633667390413\\
82.972972972973	-17.2019897697195\\
83.1531531531532	-17.2424946716008\\
83.3333333333333	-17.2846843441269\\
83.5135135135135	-17.3283655063187\\
83.6936936936937	-17.3733485361373\\
83.8738738738739	-17.4194473417955\\
84.0540540540541	-17.4664792633533\\
84.2342342342342	-17.5142650030677\\
84.4144144144144	-17.5626285830645\\
84.5945945945946	-17.6113973289693\\
84.7747747747748	-17.6604018781893\\
84.9549549549549	-17.7094762115566\\
85.1351351351351	-17.7584577070537\\
85.3153153153153	-17.8071872143341\\
85.4954954954955	-17.8555091487202\\
85.6756756756757	-17.9032716033298\\
85.8558558558559	-17.9503264779329\\
86.036036036036	-17.9965296230855\\
86.2162162162162	-18.0417409980304\\
86.3963963963964	-18.08582484079\\
86.5765765765766	-18.1286498488161\\
86.7567567567567	-18.1700893684971\\
86.9369369369369	-18.2100215917721\\
87.1171171171171	-18.2483297580458\\
87.2972972972973	-18.2849023595602\\
87.4774774774775	-18.3196333483449\\
87.6576576576577	-18.3524223428543\\
87.8378378378378	-18.3831748323841\\
88.018018018018	-18.4118023773873\\
88.1981981981982	-18.438222803815\\
88.3783783783784	-18.4623603896702\\
88.5585585585586	-18.4841460420106\\
88.7387387387387	-18.5035174627229\\
88.9189189189189	-18.520419301482\\
89.0990990990991	-18.5348032944284\\
89.2792792792793	-18.5466283872198\\
89.4594594594595	-18.5558608412648\\
89.6396396396396	-18.5624743220993\\
89.8198198198198	-18.5664499690423\\
90	-18.5677764454453\\
};
\addlegendentry{$\gamma=0.1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-90	-19.0162462519152\\
-89.8198198198198	-19.0174980223554\\
-89.6396396396396	-19.0212569683027\\
-89.4594594594595	-19.0275340026002\\
-89.2792792792793	-19.0363473432897\\
-89.0990990990991	-19.0477225588822\\
-88.9189189189189	-19.0616926323742\\
-88.7387387387387	-19.0782980446529\\
-88.5585585585586	-19.0975868781376\\
-88.3783783783784	-19.1196149417024\\
-88.1981981981982	-19.144445918156\\
-88.018018018018	-19.1721515357809\\
-87.8378378378378	-19.2028117656968\\
-87.6576576576577	-19.236515047083\\
-87.4774774774775	-19.2733585426039\\
-87.2972972972973	-19.313448426708\\
-87.1171171171171	-19.35690020985\\
-86.9369369369369	-19.4038391020836\\
-86.7567567567567	-19.4544004199442\\
-86.5765765765766	-19.5087300410442\\
-86.3963963963964	-19.5669849113843\\
-86.2162162162162	-19.6293336110322\\
-86.036036036036	-19.695956984554\\
-85.8558558558559	-19.7670488434044\\
-85.6756756756757	-19.8428167484204\\
-85.4954954954955	-19.9234828816149\\
-85.3153153153153	-20.0092850176535\\
-85.1351351351351	-20.1004776067396\\
-84.9549549549549	-20.1973329821362\\
-84.7747747747748	-20.300142707232\\
-84.5945945945946	-20.4092190789282\\
-84.4144144144144	-20.5248968061747\\
-84.2342342342342	-20.6475348847081\\
-84.0540540540541	-20.777518691416\\
-83.8738738738739	-20.9152623241848\\
-83.6936936936937	-21.0612112154718\\
-83.5135135135135	-21.215845049971\\
-83.3333333333333	-21.3796810182541\\
-83.1531531531532	-21.5532774386409\\
-82.972972972973	-21.7372377779211\\
-82.7927927927928	-21.9322150965521\\
-82.6126126126126	-22.1389169335293\\
-82.4324324324324	-22.3581106269944\\
-82.2522522522522	-22.5906290337625\\
-82.0720720720721	-22.8373765564166\\
-81.8918918918919	-23.0993352981755\\
-81.7117117117117	-23.377571024033\\
-81.5315315315315	-23.6732383813331\\
-81.3513513513514	-23.987584475988\\
-81.1711711711712	-24.3219493356361\\
-80.990990990991	-24.6777608969118\\
-80.8108108108108	-25.0565207374232\\
-80.6306306306306	-25.4597745273388\\
-80.4504504504504	-25.8890576184582\\
-80.2702702702703	-26.3458005776441\\
-80.0900900900901	-26.831170710004\\
-79.9099099099099	-27.3458122232115\\
-79.7297297297297	-27.8894280541672\\
-79.5495495495496	-28.4601200010169\\
-79.3693693693694	-29.0533750430276\\
-79.1891891891892	-29.6605735883604\\
-79.009009009009	-30.2669541841507\\
-78.8288288288288	-30.8492189463243\\
-78.6486486486486	-31.3735891399849\\
-78.4684684684685	-31.7961841333057\\
-78.2882882882883	-32.0684437213962\\
-78.1081081081081	-32.1489804476101\\
-77.9279279279279	-32.0181420778256\\
-77.7477477477477	-31.6863018108081\\
-77.5675675675676	-31.1894485493782\\
-77.3873873873874	-30.5755951610374\\
-77.2072072072072	-29.8912990105264\\
-77.027027027027	-29.1741098541283\\
-76.8468468468468	-28.4508409850355\\
-76.6666666666667	-27.7390170286522\\
-76.4864864864865	-27.0492547921731\\
-76.3063063063063	-26.3874579972668\\
-76.1261261261261	-25.7564871234699\\
-75.9459459459459	-25.1573171574126\\
-75.7657657657658	-24.5898002713163\\
-75.5855855855856	-24.0531530259491\\
-75.4054054054054	-23.5462611164514\\
-75.2252252252252	-23.0678666062115\\
-75.045045045045	-22.6166806846192\\
-74.8648648648649	-22.1914497087645\\
-74.6846846846847	-21.7909921885441\\
-74.5045045045045	-21.4142178713345\\
-74.3243243243243	-21.0601359498144\\
-74.1441441441441	-20.7278568055459\\
-73.963963963964	-20.4165900543316\\
-73.7837837837838	-20.1256406209151\\
-73.6036036036036	-19.854403915344\\
-73.4234234234234	-19.6023607700195\\
-73.2432432432432	-19.3690725363208\\
-73.0630630630631	-19.1541765769552\\
-72.8828828828829	-18.9573822896175\\
-72.7027027027027	-18.7784677368265\\
-72.5225225225225	-18.6172769218343\\
-72.3423423423423	-18.4737177322938\\
-72.1621621621622	-18.3477605662482\\
-71.981981981982	-18.2394376554428\\
-71.8018018018018	-18.1488431068491\\
-71.6216216216216	-18.0761336933914\\
-71.4414414414414	-18.0215304387056\\
-71.2612612612613	-17.9853210582578\\
-71.0810810810811	-17.9678633406709\\
-70.9009009009009	-17.9695895794188\\
-70.7207207207207	-17.9910121972252\\
-70.5405405405405	-18.0327307451509\\
-70.3603603603604	-18.0954405075394\\
-70.1801801801802	-18.1799430055015\\
-70	-18.2871587690854\\
-69.8198198198198	-18.4181428464006\\
-69.6396396396396	-18.5741036428382\\
-69.4594594594595	-18.7564258428432\\
-69.2792792792793	-18.9666983699436\\
-69.0990990990991	-19.2067485990044\\
-68.9189189189189	-19.4786843593944\\
-68.7387387387387	-19.7849456672574\\
-68.5585585585586	-20.128368595494\\
-68.3783783783784	-20.5122641939013\\
-68.1981981981982	-20.9405157882354\\
-68.018018018018	-21.4176979962504\\
-67.8378378378378	-21.9492196156122\\
-67.6576576576577	-22.5414882825168\\
-67.4774774774775	-23.2020829868556\\
-67.2972972972973	-23.9398903833189\\
-67.1171171171171	-24.7650861065697\\
-66.9369369369369	-25.6886582515197\\
-66.7567567567567	-26.7207174009873\\
-66.5765765765766	-27.865740379291\\
-66.3963963963964	-29.1104191101458\\
-66.2162162162162	-30.3955581379739\\
-66.036036036036	-31.5643407564543\\
-65.8558558558559	-32.3224415164717\\
-65.6756756756757	-32.3578493151487\\
-65.4954954954955	-31.6430671497473\\
-65.3153153153153	-30.4683981935666\\
-65.1351351351351	-29.1446187300791\\
-64.954954954955	-27.8478201134801\\
-64.7747747747748	-26.6479536235003\\
-64.5945945945946	-25.5631312349244\\
-64.4144144144144	-24.5909017414962\\
-64.2342342342342	-23.7220564426146\\
-64.054054054054	-22.9460993729228\\
-63.8738738738739	-22.2532273777489\\
-63.6936936936937	-21.634921477453\\
-63.5135135135135	-21.0840099326529\\
-63.3333333333333	-20.5945486343636\\
-63.1531531531532	-20.1616550547613\\
-62.972972972973	-19.7813469775549\\
-62.7927927927928	-19.4504028861231\\
-62.6126126126126	-19.1662473682772\\
-62.4324324324324	-18.9268599694013\\
-62.2522522522522	-18.7307045131318\\
-62.0720720720721	-18.5766758851545\\
-61.8918918918919	-18.4640617556541\\
-61.7117117117117	-18.3925173423383\\
-61.5315315315315	-18.3620519588458\\
-61.3513513513513	-18.3730267213222\\
-61.1711711711712	-18.4261634114124\\
-60.990990990991	-18.5225651509553\\
-60.8108108108108	-18.6637502804414\\
-60.6306306306306	-18.8517017112511\\
-60.4504504504504	-19.0889351169745\\
-60.2702702702703	-19.3785907323025\\
-60.0900900900901	-19.7245553335629\\
-59.9099099099099	-20.1316232389274\\
-59.7297297297297	-20.6057077737077\\
-59.5495495495495	-21.1541169294306\\
-59.3693693693694	-21.7859066086851\\
-59.1891891891892	-22.5123149213195\\
-59.009009009009	-23.3472410359917\\
-58.8288288288288	-24.3076020146204\\
-58.6486486486486	-25.4130013000929\\
-58.4684684684685	-26.6829286689916\\
-58.2882882882883	-28.1260716560724\\
-58.1081081081081	-29.706285938936\\
-57.9279279279279	-31.2520630728542\\
-57.7477477477478	-32.3169358416172\\
-57.5675675675676	-32.325508711742\\
-57.3873873873874	-31.2708647450843\\
-57.2072072072072	-29.7256346855012\\
-57.027027027027	-28.1423885495705\\
-56.8468468468468	-26.6970628009253\\
-56.6666666666667	-25.4279118336443\\
-56.4864864864865	-24.3273845261753\\
-56.3063063063063	-23.3768327313595\\
-56.1261261261261	-22.5574473662344\\
-55.945945945946	-21.8531463372695\\
-55.7657657657658	-21.2509421659032\\
-55.5855855855856	-20.7406064528563\\
-55.4054054054054	-20.3142102459742\\
-55.2252252252252	-19.9657117812853\\
-55.045045045045	-19.6906306192917\\
-54.8648648648649	-19.4858067762645\\
-54.6846846846847	-19.3492338497158\\
-54.5045045045045	-19.2799556031508\\
-54.3243243243243	-19.2780190377015\\
-54.1441441441441	-19.3444815106263\\
-53.963963963964	-19.4814746295116\\
-53.7837837837838	-19.6923339145801\\
-53.6036036036036	-19.9818116091378\\
-53.4234234234234	-20.3564023017934\\
-53.2432432432432	-20.8248302386825\\
-53.0630630630631	-21.3987786703776\\
-52.8828828828829	-22.093994717737\\
-52.7027027027027	-22.9319942530798\\
-52.5225225225225	-23.9427440594925\\
-52.3423423423423	-25.168923196297\\
-52.1621621621622	-26.6724827551557\\
-51.981981981982	-28.5426697965246\\
-51.8018018018018	-30.8901580661468\\
-51.6216216216216	-33.704801227936\\
-51.4414414414414	-35.9542214982546\\
-51.2612612612613	-35.0599084398506\\
-51.0810810810811	-32.1704299288264\\
-50.9009009009009	-29.4440410839803\\
-50.7207207207207	-27.2315502076889\\
-50.5405405405405	-25.4456942669125\\
-50.3603603603604	-23.9825323273405\\
-50.1801801801802	-22.766845808144\\
-50	-21.7470772957438\\
-49.8198198198198	-20.8875775532793\\
-49.6396396396396	-20.163199793249\\
-49.4594594594595	-19.5558750407571\\
-49.2792792792793	-19.0524559726535\\
-49.0990990990991	-18.6433397143777\\
-48.9189189189189	-18.3215739139175\\
-48.7387387387387	-18.0822713602682\\
-48.5585585585586	-17.9222295914213\\
-48.3783783783784	-17.8396940709463\\
-48.1981981981982	-17.8342294015719\\
-48.018018018018	-17.9066801154539\\
-47.8378378378378	-18.0592152744988\\
-47.6576576576577	-18.2954624018584\\
-47.4774774774775	-18.6207486159891\\
-47.2972972972973	-19.0424829483666\\
-47.1171171171171	-19.5707373245898\\
-46.9369369369369	-20.2191198159739\\
-46.7567567567568	-21.0060892110406\\
-46.5765765765766	-21.9569372091346\\
-46.3963963963964	-23.1067278380037\\
-46.2162162162162	-24.5042811819314\\
-46.036036036036	-26.2154141641748\\
-45.8558558558559	-28.3123389224047\\
-45.6756756756757	-30.7733961650163\\
-45.4954954954955	-32.9774966331974\\
-45.3153153153153	-33.0901701044368\\
-45.1351351351351	-30.9683796045322\\
-44.954954954955	-28.4775786131316\\
-44.7747747747748	-26.3359046345162\\
-44.5945945945946	-24.587174297245\\
-44.4144144144144	-23.1614945335833\\
-44.2342342342342	-21.9925018462275\\
-44.054054054054	-21.0309096081613\\
-43.8738738738739	-20.2416336522389\\
-43.6936936936937	-19.5997714363715\\
-43.5135135135135	-19.0875994965461\\
-43.3333333333333	-18.6925592881357\\
-43.1531531531531	-18.40594458242\\
-42.972972972973	-18.2220613518814\\
-42.7927927927928	-18.1377115648032\\
-42.6126126126126	-18.1519126388419\\
-42.4324324324324	-18.2658064629294\\
-42.2522522522522	-18.4827436803738\\
-42.0720720720721	-18.8085576017587\\
-41.8918918918919	-19.2520746488264\\
-41.7117117117117	-19.8259527993709\\
-41.5315315315315	-20.5480069663873\\
-41.3513513513514	-21.4432824382323\\
-41.1711711711712	-22.547265224212\\
-40.990990990991	-23.9106048267562\\
-40.8108108108108	-25.6044578836014\\
-40.6306306306306	-27.7162183628777\\
-40.4504504504504	-30.2663386733533\\
-40.2702702702703	-32.6947015613912\\
-40.0900900900901	-32.9504648731613\\
-39.9099099099099	-30.6890918669702\\
-39.7297297297297	-28.0614666895738\\
-39.5495495495495	-25.8467466790789\\
-39.3693693693694	-24.0655207935693\\
-39.1891891891892	-22.6318663013807\\
-39.009009009009	-21.4715837435892\\
-38.8288288288288	-20.5316317570969\\
-38.6486486486486	-19.7751666501814\\
-38.4684684684685	-19.1765931410016\\
-38.2882882882883	-18.7181479621479\\
-38.1081081081081	-18.387706909835\\
-37.9279279279279	-18.1774130327239\\
-37.7477477477477	-18.0828506499648\\
-37.5675675675676	-18.1026023075072\\
-37.3873873873874	-18.2381046200895\\
-37.2072072072072	-18.4937769158213\\
-37.027027027027	-18.8774482019238\\
-36.8468468468468	-19.4011674507043\\
-36.6666666666667	-20.0825665002618\\
-36.4864864864865	-20.9470757318912\\
-36.3063063063063	-22.0314841607959\\
-36.1261261261261	-23.3894841327706\\
-35.9459459459459	-25.0990018524314\\
-35.7657657657658	-27.2626853432513\\
-35.5855855855856	-29.9314356443126\\
-35.4054054054054	-32.5348642917555\\
-35.2252252252252	-32.7151364828006\\
-35.045045045045	-30.2021628089941\\
-34.8648648648649	-27.4541342702247\\
-34.6846846846847	-25.2005487710904\\
-34.5045045045045	-23.4146000666734\\
-34.3243243243243	-21.9930792139412\\
-34.1441441441441	-20.85558586688\\
-33.963963963964	-19.9467879116277\\
-33.7837837837838	-19.22911029786\\
-33.6036036036036	-18.676967442612\\
-33.4234234234234	-18.273050898243\\
-33.2432432432432	-18.0060439646235\\
-33.0630630630631	-17.8692547109435\\
-32.8828828828829	-17.859859402659\\
-32.7027027027027	-17.9785923575343\\
-32.5225225225225	-18.229817883588\\
-32.3423423423423	-18.622001191371\\
-32.1621621621622	-19.1686828711723\\
-31.981981981982	-19.8901837529439\\
-31.8018018018018	-20.8164603638083\\
-31.6216216216216	-21.9918239169212\\
-31.4414414414414	-23.4824586967666\\
-31.2612612612613	-25.3860532464871\\
-31.0810810810811	-27.8253876103076\\
-30.9009009009009	-30.7683113645112\\
-30.7207207207207	-32.8851150345913\\
-30.5405405405405	-31.4990670072703\\
-30.3603603603604	-28.4943369867713\\
-30.1801801801802	-25.8543084178988\\
-30	-23.7761553208435\\
-29.8198198198198	-22.1437713184014\\
-29.6396396396396	-20.8504073401304\\
-29.4594594594595	-19.8225946248473\\
-29.2792792792793	-19.0112668217395\\
-29.0990990990991	-18.3834128069494\\
-28.9189189189189	-17.9166966175306\\
-28.7387387387387	-17.5961851390865\\
-28.5585585585586	-17.4123831437321\\
-28.3783783783784	-17.3600860520452\\
-28.1981981981982	-17.4377794524736\\
-28.018018018018	-17.6474511114403\\
-27.8378378378378	-17.9947741807313\\
-27.6576576576577	-18.4896995962702\\
-27.4774774774775	-19.147586801514\\
-27.2972972972973	-19.9911334696613\\
-27.1171171171171	-21.0535703865787\\
-26.9369369369369	-22.3838634529746\\
-26.7567567567568	-24.0546257411838\\
-26.5765765765766	-26.169879582868\\
-26.3963963963964	-28.8386241055513\\
-26.2162162162162	-31.8558435005587\\
-26.036036036036	-33.3086720440062\\
-25.8558558558559	-31.3652142892008\\
-25.6756756756757	-28.5693375401538\\
-25.4954954954955	-26.2604049740674\\
-25.3153153153153	-24.4928409547593\\
-25.1351351351351	-23.1532845174772\\
-24.9549549549549	-22.1495659398152\\
-24.7747747747748	-21.4204179845675\\
-24.5945945945946	-20.9270400045918\\
-24.4144144144144	-20.6462857643748\\
-24.2342342342342	-20.5666634471851\\
-24.0540540540541	-20.6864625643308\\
-23.8738738738739	-21.0135600203833\\
-23.6936936936937	-21.5669159726764\\
-23.5135135135135	-22.3803396888375\\
-23.3333333333333	-23.5100079290794\\
-23.1531531531531	-25.0487592303986\\
-22.972972972973	-27.1510830597122\\
-22.7927927927928	-30.0479669079096\\
-22.6126126126126	-33.6519920421499\\
-22.4324324324324	-34.5773641736502\\
-22.2522522522523	-30.953086481909\\
-22.0720720720721	-27.4035339338174\\
-21.8918918918919	-24.7159806569415\\
-21.7117117117117	-22.6635431179867\\
-21.5315315315315	-21.0585549641333\\
-21.3513513513513	-19.7854179331973\\
-21.1711711711712	-18.7724636644996\\
-20.990990990991	-17.9737312286731\\
-20.8108108108108	-17.3589839035113\\
-20.6306306306306	-16.9082026976635\\
-20.4504504504505	-16.6084724056268\\
-20.2702702702703	-16.4522112345298\\
-20.0900900900901	-16.4362188598553\\
-19.9099099099099	-16.5612882848617\\
-19.7297297297297	-16.8322833858219\\
-19.5495495495495	-17.2586988032357\\
-19.3693693693694	-17.8558390007953\\
-19.1891891891892	-18.6469274172006\\
-19.009009009009	-19.6667586083208\\
-18.8288288288288	-20.9680538537496\\
-18.6486486486486	-22.6325200947313\\
-18.4684684684685	-24.7882173638087\\
-18.2882882882883	-27.6149018079613\\
-18.1081081081081	-31.0906686435264\\
-17.9279279279279	-33.0356932316339\\
-17.7477477477477	-30.581939218908\\
-17.5675675675676	-27.3433951215543\\
-17.3873873873874	-24.8273775932858\\
-17.2072072072072	-22.9546205375824\\
-17.027027027027	-21.5552885972805\\
-16.8468468468468	-20.5154723200039\\
-16.6666666666667	-19.7645882496727\\
-16.4864864864865	-19.2593691298011\\
-16.3063063063063	-18.9742848733492\\
-16.1261261261261	-18.8963819290973\\
-15.9459459459459	-19.0228014305522\\
-15.7657657657658	-19.3600922267762\\
-15.5855855855856	-19.9249985399648\\
-15.4054054054054	-20.7467236817245\\
-15.2252252252252	-21.8705694911644\\
-15.045045045045	-23.3607565724849\\
-14.8648648648649	-25.2870134880967\\
-14.6846846846847	-27.6053124482447\\
-14.5045045045045	-29.5774318167658\\
-14.3243243243243	-29.2896705298739\\
-14.1441441441441	-26.9394503234653\\
-13.963963963964	-24.3945758301321\\
-13.7837837837838	-22.2598306617205\\
-13.6036036036036	-20.5490610248059\\
-13.4234234234234	-19.1887284992924\\
-13.2432432432432	-18.1141707661064\\
-13.0630630630631	-17.2789878107485\\
-12.8828828828829	-16.6515443521468\\
-12.7027027027027	-16.2110577757036\\
-12.5225225225225	-15.944900247347\\
-12.3423423423423	-15.8470131534573\\
-12.1621621621622	-15.9171914682374\\
-11.981981981982	-16.1611128010243\\
-11.8018018018018	-16.5911404592301\\
-11.6216216216216	-17.2281151081565\\
-11.4414414414414	-18.1046024855543\\
-11.2612612612613	-19.2703815035196\\
-11.0810810810811	-20.8008653283967\\
-10.9009009009009	-22.8046325684429\\
-10.7207207207207	-25.3864252216246\\
-10.5405405405405	-28.237907740598\\
-10.3603603603604	-29.1206691870717\\
-10.1801801801802	-26.7031602960303\\
-10	-23.7570358971547\\
-9.81981981981982	-21.3542905734907\\
-9.63963963963964	-19.4871655248646\\
-9.45945945945946	-18.036577182483\\
-9.27927927927928	-16.9113228935243\\
-9.0990990990991	-16.0506607641618\\
-8.91891891891892	-15.4150734504573\\
-8.73873873873874	-14.9793953203346\\
-8.55855855855856	-14.7286570023871\\
-8.37837837837838	-14.6557913000509\\
-8.1981981981982	-14.7606094615582\\
-8.01801801801802	-15.0497793813486\\
-7.83783783783784	-15.5378053958699\\
-7.65765765765766	-16.2492838474905\\
-7.47747747747748	-17.2230665690354\\
-7.2972972972973	-18.519388555911\\
-7.11711711711712	-20.2305749159125\\
-6.93693693693694	-22.4862602908449\\
-6.75675675675676	-25.3555323339994\\
-6.57657657657658	-27.9778351403869\\
-6.3963963963964	-27.3044751476742\\
-6.21621621621622	-24.2417069618182\\
-6.03603603603604	-21.4144776311961\\
-5.85585585585586	-19.2084609155913\\
-5.67567567567567	-17.5064333192044\\
-5.4954954954955	-16.1887131579229\\
-5.31531531531532	-15.174001285813\\
-5.13513513513514	-14.4096944974448\\
-4.95495495495495	-13.8621509671453\\
-4.77477477477477	-13.510601159613\\
-4.59459459459459	-13.3436906890415\\
-4.41441441441441	-13.3577259392502\\
-4.23423423423423	-13.556128002283\\
-4.05405405405405	-13.9499438253569\\
-3.87387387387387	-14.5595618506594\\
-3.69369369369369	-15.4181295120395\\
-3.51351351351351	-16.5776411132454\\
-3.33333333333333	-18.1189404801777\\
-3.15315315315315	-20.1632640251755\\
-2.97297297297297	-22.8429016660288\\
-2.79279279279279	-25.8579867769646\\
-2.61261261261261	-26.6472683665142\\
-2.43243243243243	-23.9120781801562\\
-2.25225225225225	-20.8335207278941\\
-2.07207207207207	-18.3863591366083\\
-1.89189189189189	-16.5022434397698\\
-1.71171171171171	-15.0448119911734\\
-1.53153153153153	-13.9177341980656\\
-1.35135135135135	-13.0587061085795\\
-1.17117117117117	-12.4278930097593\\
-0.990990990990991	-12.000369056522\\
-0.810810810810811	-11.761766201706\\
-0.630630630630631	-11.7059706889808\\
-0.45045045045045	-11.8341974861748\\
-0.27027027027027	-12.1551767130164\\
-0.0900900900900901	-12.6865068445018\\
0.0900900900900901	-13.4575707116767\\
0.27027027027027	-14.5148691282768\\
0.45045045045045	-15.9310984098765\\
0.630630630630631	-17.8177682082659\\
0.810810810810811	-20.3191234571024\\
0.990990990990991	-23.364820892189\\
1.17117117117117	-25.1021144198032\\
1.35135135135135	-22.9266851417265\\
1.53153153153153	-19.7036187261601\\
1.71171171171171	-17.059962562785\\
1.89189189189189	-15.0203304577646\\
2.07207207207207	-13.4405748178899\\
2.25225225225225	-12.2125368724837\\
2.43243243243243	-11.2659245842057\\
2.61261261261261	-10.5557707787793\\
2.79279279279279	-10.0536929017372\\
2.97297297297297	-9.7427907281696\\
3.15315315315315	-9.61487550317308\\
3.33333333333333	-9.66921668185964\\
3.51351351351351	-9.91244056338421\\
3.69369369369369	-10.3595518471745\\
3.87387387387387	-11.0363758295478\\
4.05405405405405	-11.9841423067485\\
4.23423423423423	-13.2674552356078\\
4.41441441441441	-14.986452317474\\
4.59459459459459	-17.2822419012791\\
4.77477477477477	-20.2108991041092\\
4.95495495495495	-22.6435608170656\\
5.13513513513514	-21.3597554422029\\
5.31531531531532	-18.0819318551431\\
5.4954954954955	-15.2207315576466\\
5.67567567567567	-12.9955440950785\\
5.85585585585586	-11.2653113862296\\
6.03603603603604	-9.90977347001446\\
6.21621621621622	-8.84961429982617\\
6.3963963963964	-8.03394579411773\\
6.57657657657658	-7.43035938460079\\
6.75675675675676	-7.01897140479328\\
6.93693693693694	-6.78910806491663\\
7.11711711711712	-6.73766588453544\\
7.2972972972973	-6.86866736190082\\
7.47747747747748	-7.19388393491441\\
7.65765765765766	-7.73470490732053\\
7.83783783783784	-8.52579846829074\\
8.01801801801802	-9.6216058509089\\
8.1981981981982	-11.1069260302932\\
8.37837837837838	-13.1082214459298\\
8.55855855855856	-15.7523058943281\\
8.73873873873874	-18.6167146965612\\
8.91891891891892	-18.8612281315496\\
9.0990990990991	-15.8122199412221\\
9.27927927927928	-12.6463462983963\\
9.45945945945946	-10.1222940085332\\
9.63963963963964	-8.14253974963832\\
9.81981981981982	-6.57199320789642\\
10	-5.31731515664545\\
10.1801801801802	-4.31811444383612\\
10.3603603603604	-3.53551609615983\\
10.5405405405405	-2.94489017263201\\
10.7207207207207	-2.53167830649062\\
10.9009009009009	-2.28916600941438\\
11.0810810810811	-2.21755260488389\\
11.2612612612613	-2.3240540642938\\
11.4414414414414	-2.62406855784581\\
11.6216216216216	-3.14373888524261\\
11.8018018018018	-3.92465315521918\\
11.981981981982	-5.03189884216307\\
12.1621621621622	-6.56594200024738\\
12.3423423423423	-8.66498941155137\\
12.5225225225225	-11.3560532406242\\
12.7027027027027	-13.3754490706754\\
12.8828828828829	-11.631605906429\\
13.0630630630631	-8.08684254213153\\
13.2432432432432	-4.96308195881159\\
13.4234234234234	-2.43750886554733\\
13.6036036036036	-0.369130362618238\\
13.7837837837838	1.36151503673902\\
13.963963963964	2.8351801451934\\
14.1441441441441	4.10607118957944\\
14.3243243243243	5.21157717050188\\
14.5045045045045	6.17830443873036\\
14.6846846846847	7.02573136952775\\
14.8648648648649	7.7684654701526\\
15.045045045045	8.41767870331923\\
15.2252252252252	8.98204770068977\\
15.4054054054054	9.46838659124574\\
15.5855855855856	9.88208308079818\\
15.7657657657658	10.2274048217629\\
15.9459459459459	10.5077177862526\\
16.1261261261261	10.7256432114633\\
16.3063063063063	10.8831703590029\\
16.4864864864865	10.9817364056155\\
16.6666666666667	11.0222808887255\\
16.8468468468468	11.005279459658\\
17.027027027027	10.9307597566365\\
17.2072072072072	10.7983006782546\\
17.3873873873874	10.6070149871978\\
17.5675675675676	10.3555138135958\\
17.7477477477477	10.0418500657571\\
17.9279279279279	9.66343575832773\\
18.1081081081081	9.21692550204276\\
18.2882882882883	8.69805435117496\\
18.4684684684685	8.10141203321025\\
18.6486486486486	7.42012585938039\\
18.8288288288288	6.64540882631164\\
19.009009009009	5.76590305846885\\
19.1891891891892	4.7667035432375\\
19.3693693693694	3.62786785533547\\
19.5495495495495	2.32207719969563\\
19.7297297297297	0.810872594839681\\
19.9099099099099	-0.961455864947977\\
20.0900900900901	-3.07722682071855\\
20.2702702702703	-5.65419529856611\\
20.4504504504505	-8.80615806704944\\
20.6306306306306	-12.1818637659816\\
20.8108108108108	-13.3232459144196\\
20.990990990991	-11.1400649593334\\
21.1711711711712	-8.57430071883135\\
21.3513513513513	-6.57391934554624\\
21.5315315315315	-5.09466966513516\\
21.7117117117117	-4.01147167979399\\
21.8918918918919	-3.23255755471515\\
22.0720720720721	-2.69729091337652\\
22.2522522522523	-2.36599466635925\\
22.4324324324324	-2.21284572059066\\
22.6126126126126	-2.22158895596042\\
22.7927927927928	-2.38306995230565\\
22.972972972973	-2.69392989639367\\
23.1531531531531	-3.15611950901841\\
23.3333333333333	-3.77710598668061\\
23.5135135135135	-4.57082076230721\\
23.6936936936937	-5.55958231227369\\
23.8738738738739	-6.77747497474041\\
24.0540540540541	-8.27594675795915\\
24.2342342342342	-10.1320942065739\\
24.4144144144144	-12.4543583442361\\
24.5945945945946	-15.3327362615855\\
24.7747747747748	-18.3627654053412\\
24.9549549549549	-19.1898731233332\\
25.1351351351351	-16.9151127407324\\
25.3153153153153	-14.2552450838403\\
25.4954954954955	-12.1252327115407\\
25.6756756756757	-10.5012481997847\\
25.8558558558559	-9.26806763936509\\
26.036036036036	-8.33765233758623\\
26.2162162162162	-7.65055229938638\\
26.3963963963964	-7.16713530536746\\
26.5765765765766	-6.86101414306914\\
26.7567567567568	-6.71495174616569\\
26.9369369369369	-6.71842883940455\\
27.1171171171171	-6.86627798511948\\
27.2972972972973	-7.15804849880592\\
27.4774774774775	-7.59795024641602\\
27.6576576576577	-8.1953611421457\\
27.8378378378378	-8.96601337889549\\
28.018018018018	-9.93413370516129\\
28.1981981981982	-11.1360233116391\\
28.3783783783784	-12.6257020941092\\
28.5585585585586	-14.4822164841424\\
28.7387387387387	-16.8083744838598\\
28.9189189189189	-19.6394610050636\\
29.0990990990991	-22.299175383466\\
29.2792792792793	-22.350019011053\\
29.4594594594595	-19.8902715736718\\
29.6396396396396	-17.3204199195217\\
29.8198198198198	-15.2587367577245\\
30	-13.6609722189785\\
30.1801801801802	-12.4242474835757\\
30.3603603603604	-11.4700902769359\\
30.5405405405405	-10.7446921274581\\
30.7207207207207	-10.2115737958597\\
30.9009009009009	-9.84599349043227\\
31.0810810810811	-9.63138192082376\\
31.2612612612613	-9.55716914585017\\
31.4414414414414	-9.61751386968287\\
31.6216216216216	-9.81064614287732\\
31.8018018018018	-10.1386781461379\\
31.981981981982	-10.6078410383534\\
32.1621621621622	-11.2291957621594\\
32.3423423423423	-12.0199668644248\\
32.5225225225225	-13.0057808443616\\
32.7027027027027	-14.2242396922712\\
32.8828828828829	-15.7301783707001\\
33.0630630630631	-17.6009691488319\\
33.2432432432432	-19.9257796676933\\
33.4234234234234	-22.6707008154415\\
33.6036036036036	-24.9427815150454\\
33.7837837837838	-24.5139984064417\\
33.963963963964	-22.0552442445558\\
34.1441441441441	-19.5937713670935\\
34.3243243243243	-17.5992403749998\\
34.5045045045045	-16.0297127386534\\
34.6846846846847	-14.7949206457028\\
34.8648648648649	-13.8243877421143\\
35.045045045045	-13.0687493653096\\
35.2252252252252	-12.4938897577665\\
35.4054054054054	-12.0761882446465\\
35.5855855855856	-11.7993796049548\\
35.7657657657658	-11.6525778084609\\
35.9459459459459	-11.6290669812536\\
36.1261261261261	-11.7256090416805\\
36.3063063063063	-11.9421283119976\\
36.4864864864865	-12.2817108689422\\
36.6666666666667	-12.7509169048434\\
36.8468468468468	-13.3604632673344\\
37.027027027027	-14.12640418856\\
37.2072072072072	-15.0720295422249\\
37.3873873873874	-16.2307863509543\\
37.5675675675676	-17.6503898762593\\
37.7477477477477	-19.3966367020857\\
37.9279279279279	-21.5449623447725\\
38.1081081081081	-24.0876826526498\\
38.2882882882883	-26.4370030116145\\
38.4684684684685	-26.7135157803299\\
38.6486486486486	-24.6626470753744\\
38.8288288288288	-22.2218173388548\\
39.009009009009	-20.1468430122234\\
39.1891891891892	-18.4806594100085\\
39.3693693693694	-17.1493165757834\\
39.5495495495495	-16.0837618533457\\
39.7297297297297	-15.2330873465054\\
39.9099099099099	-14.5612114875054\\
40.0900900900901	-14.0426062414619\\
40.2702702702703	-13.6591662827403\\
40.4504504504504	-13.3981328320672\\
40.6306306306306	-13.2507558585188\\
40.8108108108108	-13.2114520585385\\
40.990990990991	-13.2773048748081\\
41.1711711711712	-13.4478180644328\\
41.3513513513514	-13.7248802063916\\
41.5315315315315	-14.1129330929777\\
41.7117117117117	-14.6193701714758\\
41.8918918918919	-15.2552290213433\\
42.0720720720721	-16.0362896394746\\
42.2522522522522	-16.9847448189982\\
42.4324324324324	-18.1316215752141\\
42.6126126126126	-19.5198361044573\\
42.7927927927928	-21.2058327633122\\
42.972972972973	-23.2475438205954\\
43.1531531531531	-25.6157022130979\\
43.3333333333333	-27.7910478037763\\
43.5135135135135	-28.2269248690403\\
43.6936936936937	-26.4984238732902\\
43.8738738738739	-24.2005533437322\\
44.054054054054	-22.1555418864026\\
44.2342342342342	-20.4734626548826\\
44.4144144144144	-19.1054335724681\\
44.5945945945946	-17.9911613400009\\
44.7747747747748	-17.0828215344648\\
44.954954954955	-16.3452697295692\\
45.1351351351351	-15.7529860523716\\
45.3153153153153	-15.287386962894\\
45.4954954954955	-14.9349065039855\\
45.6756756756757	-14.6856964395404\\
45.8558558558559	-14.5327608962696\\
46.036036036036	-14.4713900867292\\
46.2162162162162	-14.4988051065431\\
46.3963963963964	-14.6139604307017\\
46.5765765765766	-14.8174752443034\\
46.7567567567568	-15.1116833071541\\
46.9369369369369	-15.5008072418541\\
47.1171171171171	-15.9912799316069\\
47.2972972972973	-16.5922556442193\\
47.4774774774775	-17.31637779099\\
47.6576576576577	-18.1808940708632\\
47.8378378378378	-19.2092025114091\\
48.018018018018	-20.4327370752395\\
48.1981981981982	-21.8921820782522\\
48.3783783783784	-23.6328659748627\\
48.5585585585586	-25.6712266446442\\
48.7387387387387	-27.8416418059528\\
48.9189189189189	-29.3671227548148\\
49.0990990990991	-29.0373993743821\\
49.2792792792793	-27.2230442629881\\
49.4594594594595	-25.1474877192712\\
49.6396396396396	-23.3043633431083\\
49.8198198198198	-21.7592411203233\\
50	-20.4764267834442\\
50.1801801801802	-19.4101388565156\\
50.3603603603604	-18.5222974863491\\
50.5405405405405	-17.7838073872084\\
50.7207207207207	-17.1728306286753\\
50.9009009009009	-16.6729648965653\\
51.0810810810811	-16.2718342528525\\
51.2612612612613	-15.9600796197817\\
51.4414414414414	-15.7306522279147\\
51.6216216216216	-15.5783234622922\\
51.8018018018018	-15.4993484465044\\
51.981981981982	-15.4912411512516\\
52.1621621621622	-15.5526338098974\\
52.3423423423423	-15.6832041702827\\
52.5225225225225	-15.8836621210514\\
52.7027027027027	-16.15579376001\\
52.8828828828829	-16.5025670226875\\
53.0630630630631	-16.9283093881465\\
53.2432432432432	-17.438975576962\\
53.4234234234234	-18.0425317225288\\
53.6036036036036	-18.7494906711451\\
53.7837837837838	-19.5736332827653\\
53.963963963964	-20.5329149529584\\
54.1441441441441	-21.6503876787813\\
54.3243243243243	-22.9543246049677\\
54.5045045045045	-24.4743956402513\\
54.6846846846847	-26.2223948849645\\
54.8648648648649	-28.119225767809\\
55.045045045045	-29.788313385974\\
55.2252252252252	-30.3893736463959\\
55.4054054054054	-29.4752366524075\\
55.5855855855856	-27.7561196070758\\
55.7657657657658	-25.9629971320082\\
55.945945945946	-24.3573355680696\\
56.1261261261261	-22.978259092678\\
56.3063063063063	-21.8043912355828\\
56.4864864864865	-20.8049035740372\\
56.6666666666667	-19.9522105489842\\
56.8468468468468	-19.2240532157746\\
57.027027027027	-18.6029746751351\\
57.2072072072072	-18.0753506845396\\
57.3873873873874	-17.6305150423981\\
57.5675675675676	-17.2600753137709\\
57.7477477477478	-16.9574015008147\\
57.9279279279279	-16.7172497388138\\
58.1081081081081	-16.5354865957836\\
58.2882882882883	-16.408887543718\\
58.4684684684685	-16.33499049121\\
58.6486486486486	-16.3119909458887\\
58.8288288288288	-16.3386695644178\\
59.009009009009	-16.4143459224808\\
59.1891891891892	-16.5388546466289\\
59.3693693693694	-16.7125418712513\\
59.5495495495495	-16.9362815296016\\
59.7297297297297	-17.2115124229892\\
59.9099099099099	-17.5402984668342\\
60.0900900900901	-17.9254160777483\\
60.2702702702703	-18.3704743588551\\
60.4504504504504	-18.8800753872672\\
60.6306306306306	-19.460022828391\\
60.8108108108108	-20.1175852772491\\
60.990990990991	-20.8618105803556\\
61.1711711711712	-21.7038537676949\\
61.3513513513513	-22.6571826339026\\
61.5315315315315	-23.7372459841121\\
61.7117117117117	-24.9594051566316\\
61.8918918918919	-26.3317465698384\\
62.0720720720721	-27.8337094161728\\
62.2522522522522	-29.3606308042168\\
62.4324324324324	-30.6219793457837\\
62.6126126126126	-31.1316824963059\\
62.7927927927928	-30.6197747408623\\
62.972972972973	-29.3982794722944\\
63.1531531531532	-27.9449876792589\\
63.3333333333333	-26.5299168150402\\
63.5135135135135	-25.2464435982091\\
63.6936936936937	-24.11061809424\\
63.8738738738739	-23.1126527780151\\
64.054054054054	-22.2364563294266\\
64.2342342342342	-21.4661338910759\\
64.4144144144144	-20.7878141372899\\
64.5945945945946	-20.1898989154528\\
64.7747747747748	-19.6628307048377\\
64.954954954955	-19.1987556747843\\
65.1351351351351	-18.7912049439638\\
65.3153153153153	-18.4348265684639\\
65.4954954954955	-18.1251701942303\\
65.6756756756757	-17.8585171870536\\
65.8558558558559	-17.6317474941017\\
66.036036036036	-17.4422353710632\\
66.2162162162162	-17.2877675685359\\
66.3963963963964	-17.1664789761417\\
66.5765765765766	-17.0768018948715\\
66.7567567567567	-17.0174260316454\\
66.9369369369369	-16.9872670200414\\
67.1171171171171	-16.9854418121647\\
67.2972972972973	-17.0112496991322\\
67.4774774774775	-17.0641580343988\\
67.6576576576577	-17.1437919805555\\
67.8378378378378	-17.2499277955039\\
68.018018018018	-17.3824893325365\\
68.1981981981982	-17.5415475616424\\
68.3783783783784	-17.7273230342852\\
68.5585585585586	-17.9401913165489\\
68.7387387387387	-18.1806915091037\\
68.9189189189189	-18.4495380571555\\
69.0990990990991	-18.7476361252032\\
69.2792792792793	-19.0761008582777\\
69.4594594594595	-19.4362808481616\\
69.6396396396396	-19.8297860197356\\
69.8198198198198	-20.2585198525407\\
70	-20.7247151715779\\
70.1801801801802	-21.2309713274579\\
70.3603603603604	-21.7802877640633\\
70.5405405405405	-22.3760834359284\\
70.7207207207207	-23.0221807415393\\
70.9009009009009	-23.7227115923468\\
71.0810810810811	-24.4818621785932\\
71.2612612612613	-25.303293177967\\
71.4414414414414	-26.1889195891873\\
71.6216216216216	-27.13645677496\\
71.8018018018018	-28.1346979882902\\
71.981981981982	-29.1550541679745\\
72.1621621621622	-30.1385580961922\\
72.3423423423423	-30.9828064813152\\
72.5225225225225	-31.5474452144641\\
72.7027027027027	-31.7059373965064\\
72.8828828828829	-31.4273905114177\\
73.0630630630631	-30.8007826193122\\
73.2432432432432	-29.9691955633959\\
73.4234234234234	-29.0560476267977\\
73.6036036036036	-28.1398148477648\\
73.7837837837838	-27.2615743173628\\
73.963963963964	-26.4392413112966\\
74.1441441441441	-25.6782754873271\\
74.3243243243243	-24.9780156538478\\
74.5045045045045	-24.3350673070271\\
74.6846846846847	-23.7450202646168\\
74.8648648648649	-23.2032837150868\\
75.045045045045	-22.7054693782413\\
75.2252252252252	-22.2475477997926\\
75.4054054054054	-21.8258932669312\\
75.5855855855856	-21.4372761628127\\
75.7657657657658	-21.0788325055467\\
75.9459459459459	-20.7480255093272\\
76.1261261261261	-20.4426063534752\\
76.3063063063063	-20.1605774259952\\
76.4864864864865	-19.900159320036\\
76.6666666666667	-19.6597618763526\\
76.8468468468468	-19.437959100337\\
77.027027027027	-19.2334675861902\\
77.2072072072072	-19.0451280205596\\
77.3873873873874	-18.8718893436775\\
77.5675675675676	-18.7127951811289\\
77.7477477477477	-18.5669722050701\\
77.9279279279279	-18.4336201306231\\
78.1081081081081	-18.3120030969463\\
78.2882882882883	-18.2014422213937\\
78.4684684684685	-18.1013091488049\\
78.6486486486486	-18.0110204465743\\
78.8288288288288	-17.9300327202307\\
79.009009009009	-17.8578383444005\\
79.1891891891892	-17.7939617208493\\
79.3693693693694	-17.7379559892931\\
79.5495495495496	-17.6894001283279\\
79.7297297297297	-17.6478963935542\\
79.9099099099099	-17.6130680480712\\
80.0900900900901	-17.584557347307\\
80.2702702702703	-17.56202374581\\
80.4504504504504	-17.5451422984197\\
80.6306306306306	-17.5336022322232\\
80.8108108108108	-17.5271056691088\\
80.990990990991	-17.5253664815739\\
81.1711711711712	-17.528109266891\\
81.3513513513514	-17.5350684267836\\
81.5315315315315	-17.5459873415346\\
81.7117117117117	-17.5606176289427\\
81.8918918918919	-17.5787184798337\\
82.0720720720721	-17.600056062931\\
82.2522522522522	-17.6244029928356\\
82.4324324324324	-17.6515378556733\\
82.6126126126126	-17.6812447876719\\
82.7927927927928	-17.7133131025183\\
82.972972972973	-17.7475369638675\\
83.1531531531532	-17.7837150998085\\
83.3333333333333	-17.8216505564698\\
83.5135135135135	-17.8611504882608\\
83.6936936936937	-17.9020259825148\\
83.8738738738739	-17.9440919165245\\
84.0540540540541	-17.9871668451363\\
84.2342342342342	-18.0310729172284\\
84.4144144144144	-18.0756358195058\\
84.5945945945946	-18.1206847461396\\
84.7747747747748	-18.1660523928401\\
84.9549549549549	-18.2115749739953\\
85.1351351351351	-18.2570922615296\\
85.3153153153153	-18.3024476441416\\
85.4954954954955	-18.3474882055726\\
85.6756756756757	-18.3920648205337\\
85.8558558558559	-18.4360322668915\\
86.036036036036	-18.4792493526683\\
86.2162162162162	-18.5215790563749\\
86.3963963963964	-18.56288867914\\
86.5765765765766	-18.6030500070557\\
86.7567567567567	-18.6419394821106\\
86.9369369369369	-18.6794383800378\\
87.1171171171171	-18.715432993366\\
87.2972972972973	-18.7498148179318\\
87.4774774774775	-18.7824807410897\\
87.6576576576577	-18.8133332298439\\
87.8378378378378	-18.8422805171244\\
88.018018018018	-18.8692367844537\\
88.1981981981982	-18.8941223392661\\
88.3783783783784	-18.9168637851973\\
88.5585585585586	-18.9373941837128\\
88.7387387387387	-18.9556532055271\\
88.9189189189189	-18.9715872703474\\
89.0990990990991	-18.9851496735925\\
89.2792792792793	-18.9963006988479\\
89.4594594594595	-19.0050077149627\\
89.6396396396396	-19.0112452568296\\
89.8198198198198	-19.0149950890594\\
90	-19.0162462519154\\
};
\addlegendentry{$\gamma=1$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-90	-19.2845662502727\\
-89.8198198198198	-19.2857673845634\\
-89.6396396396396	-19.2893743460196\\
-89.4594594594595	-19.2953978188353\\
-89.2792792792793	-19.3038556382278\\
-89.0990990990991	-19.3147728330774\\
-88.9189189189189	-19.3281816862302\\
-88.7387387387387	-19.3441218130723\\
-88.5585585585586	-19.3626402591822\\
-88.3783783783784	-19.3837916180518\\
-88.1981981981982	-19.407638170088\\
-88.018018018018	-19.4342500443202\\
-87.8378378378378	-19.4637054044877\\
-87.6576576576577	-19.4960906614357\\
-87.4774774774775	-19.5315007140447\\
-87.2972972972973	-19.5700392212202\\
-87.1171171171171	-19.611818907838\\
-86.9369369369369	-19.6569619079055\\
-86.7567567567567	-19.7056001486575\\
-86.5765765765766	-19.7578757797727\\
-86.3963963963964	-19.8139416524539\\
-86.2162162162162	-19.8739618537287\\
-86.036036036036	-19.9381123020241\\
-85.8558558558559	-20.006581410856\\
-85.6756756756757	-20.0795708283686\\
-85.4954954954955	-20.1572962614705\\
-85.3153153153153	-20.2399883944622\\
-85.1351351351351	-20.3278939133475\\
-84.9549549549549	-20.4212766484959\\
-84.7747747747748	-20.5204188499795\\
-84.5945945945946	-20.6256226117713\\
-84.4144144144144	-20.7372114630794\\
-84.2342342342342	-20.8555321473943\\
-84.0540540540541	-20.9809566123526\\
-83.8738738738739	-21.1138842362368\\
-83.6936936936937	-21.2547443197617\\
-83.5135135135135	-21.4039988746477\\
-83.3333333333333	-21.5621457431061\\
-83.1531531531532	-21.7297220844312\\
-82.972972972973	-21.9073082658416\\
-82.7927927927928	-22.0955321935915\\
-82.6126126126126	-22.2950741157862\\
-82.4324324324324	-22.5066719179697\\
-82.2522522522522	-22.7311269128828\\
-82.0720720720721	-22.9693100911836\\
-81.8918918918919	-23.2221687416642\\
-81.7117117117117	-23.490733253709\\
-81.5315315315315	-23.7761237595636\\
-81.3513513513514	-24.0795560247604\\
-81.1711711711712	-24.4023455963181\\
-80.990990990991	-24.7459085814929\\
-80.8108108108108	-25.11175641247\\
-80.6306306306306	-25.5014803255443\\
-80.4504504504504	-25.9167186802251\\
-80.2702702702703	-26.3590960820894\\
-80.0900900900901	-26.8301166487593\\
-79.9099099099099	-27.330983326931\\
-79.7297297297297	-27.8622991129422\\
-79.5495495495496	-28.4235824296269\\
-79.3693693693694	-29.0124974248511\\
-79.1891891891892	-29.6236670676023\\
-79.009009009009	-30.2469294557233\\
-78.8288288288288	-30.8649909585892\\
-78.6486486486486	-31.450784569162\\
-78.4684684684685	-31.9656807670347\\
-78.2882882882883	-32.3609906625622\\
-78.1081081081081	-32.5858229893288\\
-77.9279279279279	-32.6017056707137\\
-77.7477477477477	-32.3976483351699\\
-77.5675675675676	-31.9950809995906\\
-77.3873873873874	-31.4386084130067\\
-77.2072072072072	-30.7799635773786\\
-77.027027027027	-30.0652781473884\\
-76.8468468468468	-29.3295741219057\\
-76.6666666666667	-28.5966813352052\\
-76.4864864864865	-27.8815069909925\\
-76.3063063063063	-27.1926547172333\\
-76.1261261261261	-26.534583537579\\
-75.9459459459459	-25.9091569305655\\
-75.7657657657658	-25.3166777050486\\
-75.5855855855856	-24.75655185055\\
-75.4054054054054	-24.2277035860869\\
-75.2252252252252	-23.7288298477121\\
-75.045045045045	-23.2585533351672\\
-74.8648648648649	-22.8155122780778\\
-74.6846846846847	-22.398411087452\\
-74.5045045045045	-22.006047050067\\
-74.3243243243243	-21.6373225288266\\
-74.1441441441441	-21.2912485621192\\
-73.963963963964	-20.966943523798\\
-73.7837837837838	-20.663629111234\\
-73.6036036036036	-20.3806250573337\\
-73.4234234234234	-20.1173434175019\\
-73.2432432432432	-19.8732829423103\\
-73.0630630630631	-19.6480238352038\\
-72.8828828828829	-19.441223064493\\
-72.7027027027027	-19.2526103203653\\
-72.5225225225225	-19.0819846620328\\
-72.3423423423423	-18.9292118756177\\
-72.1621621621622	-18.7942225525606\\
-71.981981981982	-18.677010896598\\
-71.8018018018018	-18.5776342719112\\
-71.6216216216216	-18.4962135142229\\
-71.4414414414414	-18.4329340396407\\
-71.2612612612613	-18.3880478026392\\
-71.0810810810811	-18.3618761749335\\
-70.9009009009009	-18.3548138417534\\
-70.7207207207207	-18.3673338420956\\
-70.5405405405405	-18.3999939163544\\
-70.3603603603604	-18.4534443701569\\
-70.1801801801802	-18.5284377197834\\
-70	-18.6258404555272\\
-69.8198198198198	-18.7466473490248\\
-69.6396396396396	-18.8919988445546\\
-69.4594594594595	-19.0632022196744\\
-69.2792792792793	-19.2617573863161\\
-69.0990990990991	-19.4893884403778\\
-68.9189189189189	-19.7480823680217\\
-68.7387387387387	-20.0401366914417\\
-68.5585585585586	-20.3682182900539\\
-68.3783783783784	-20.7354361475889\\
-68.1981981981982	-21.1454312781323\\
-68.018018018018	-21.6024873654024\\
-67.8378378378378	-22.1116651780919\\
-67.6576576576577	-22.6789613103474\\
-67.4774774774775	-23.3114841519807\\
-67.2972972972973	-24.0176197993479\\
-67.1171171171171	-24.8071098468279\\
-66.9369369369369	-25.6908372237592\\
-66.7567567567567	-26.6798051957948\\
-66.5765765765766	-27.782029762291\\
-66.3963963963964	-28.9942551017806\\
-66.2162162162162	-30.2817176922139\\
-66.036036036036	-31.5356496838948\\
-65.8558558558559	-32.5162227755003\\
-65.6756756756757	-32.8824783779464\\
-65.4954954954955	-32.453974446096\\
-65.3153153153153	-31.4202452684797\\
-65.1351351351351	-30.122377244284\\
-64.954954954955	-28.7967224721734\\
-64.7747747747748	-27.5497523931435\\
-64.5945945945946	-26.4154185969578\\
-64.4144144144144	-25.3969626697345\\
-64.2342342342342	-24.4867044112413\\
-64.054054054054	-23.6741234813979\\
-63.8738738738739	-22.9488854529323\\
-63.6936936936937	-22.3018328843564\\
-63.5135135135135	-21.7251907340461\\
-63.3333333333333	-21.2124885742783\\
-63.1531531531532	-20.7583984781495\\
-62.972972972973	-20.3585647083304\\
-62.7927927927928	-20.0094518132427\\
-62.6126126126126	-19.708218074459\\
-62.4324324324324	-19.4526138493819\\
-62.2522522522522	-19.2409019725188\\
-62.0720720720721	-19.0717970031996\\
-61.8918918918919	-18.9444204821835\\
-61.7117117117117	-18.8582699717344\\
-61.5315315315315	-18.8132003077488\\
-61.3513513513513	-18.8094161287739\\
-61.1711711711712	-18.8474753644722\\
-60.990990990991	-18.9283039912601\\
-60.8108108108108	-19.0532230358001\\
-60.6306306306306	-19.2239895789368\\
-60.4504504504504	-19.4428544451861\\
-60.2702702702703	-19.7126404268863\\
-60.0900900900901	-20.0368463585962\\
-59.9099099099099	-20.4197841643001\\
-59.7297297297297	-20.8667580538729\\
-59.5495495495495	-21.3842968463712\\
-59.3693693693694	-21.9804502918476\\
-59.1891891891892	-22.6651533921802\\
-59.009009009009	-23.4506353022295\\
-58.8288288288288	-24.3517623319818\\
-58.6486486486486	-25.3859452731852\\
-58.4684684684685	-26.5714802318621\\
-58.2882882882883	-27.9209737784645\\
-58.1081081081081	-29.4203473663709\\
-57.9279279279279	-30.9705750841888\\
-57.7477477477478	-32.270440317816\\
-57.5675675675676	-32.7835521464185\\
-57.3873873873874	-32.2006966897362\\
-57.2072072072072	-30.8778268511825\\
-57.027027027027	-29.3416497497715\\
-56.8468468468468	-27.8725777332255\\
-56.6666666666667	-26.5597060324338\\
-56.4864864864865	-25.4142535980196\\
-56.3063063063063	-24.4235233435693\\
-56.1261261261261	-23.5700796090782\\
-55.945945945946	-22.8376948491666\\
-55.7657657657658	-22.212814718095\\
-55.5855855855856	-21.6846069455155\\
-55.4054054054054	-21.244627475654\\
-55.2252252252252	-20.886441345616\\
-55.045045045045	-20.6052990614443\\
-54.8648648648649	-20.3978904188854\\
-54.6846846846847	-20.2621738039468\\
-54.5045045045045	-20.1972742814369\\
-54.3243243243243	-20.2034458021375\\
-54.1441441441441	-20.2820975249239\\
-53.963963963964	-20.4358906315168\\
-53.7837837837838	-20.6689206579735\\
-53.6036036036036	-20.987012964404\\
-53.4234234234234	-21.3981787691164\\
-53.2432432432432	-21.9133123202398\\
-53.0630630630631	-22.5472681991138\\
-52.8828828828829	-23.3205655814032\\
-52.7027027027027	-24.2621740541626\\
-52.5225225225225	-25.4142506641114\\
-52.3423423423423	-26.8405353573917\\
-52.1621621621622	-28.6416279748423\\
-51.981981981982	-30.9808264058667\\
-51.8018018018018	-34.0930062046972\\
-51.6216216216216	-37.7954038825873\\
-51.4414414414414	-38.3809709167071\\
-51.2612612612613	-34.705490900872\\
-51.0810810810811	-31.2467882265273\\
-50.9009009009009	-28.6061795090013\\
-50.7207207207207	-26.5525107726252\\
-50.5405405405405	-24.9045948533388\\
-50.3603603603604	-23.550550691772\\
-50.1801801801802	-22.4202033285859\\
-50	-21.4676470616489\\
-49.8198198198198	-20.6616509938109\\
-49.6396396396396	-19.9802911940698\\
-49.4594594594595	-19.4078242051041\\
-49.2792792792793	-18.9327912130973\\
-49.0990990990991	-18.5468287352557\\
-48.9189189189189	-18.2439038695095\\
-48.7387387387387	-18.0198168092212\\
-48.5585585585586	-17.8718803478649\\
-48.3783783783784	-17.7987239697579\\
-48.1981981981982	-17.8001928869543\\
-48.018018018018	-17.877327344604\\
-47.8378378378378	-18.0324188146307\\
-47.6576576576577	-18.2691500652552\\
-47.4774774774775	-18.5928378728617\\
-47.2972972972973	-19.0108130494371\\
-47.1171171171171	-19.5329964306037\\
-46.9369369369369	-20.1727678114676\\
-46.7567567567568	-20.9482875621852\\
-46.5765765765766	-21.8845310968002\\
-46.3963963963964	-23.0164359376827\\
-46.2162162162162	-24.3936272962814\\
-46.036036036036	-26.0863466275887\\
-45.8558558558559	-28.1851743107672\\
-45.6756756756757	-30.7405200355645\\
-45.4954954954955	-33.3368131009752\\
-45.3153153153153	-34.0176087039053\\
-45.1351351351351	-31.9059931196364\\
-44.954954954955	-29.2122755818712\\
-44.7747747747748	-26.9120037635575\\
-44.5945945945946	-25.056454854664\\
-44.4144144144144	-23.5568063746535\\
-44.2342342342342	-22.3338054300523\\
-44.054054054054	-21.3306626754533\\
-43.8738738738739	-20.5078752058249\\
-43.6936936936937	-19.8378228962811\\
-43.5135135135135	-19.3010258260698\\
-43.3333333333333	-18.8837302511024\\
-43.1531531531531	-18.5763712670363\\
-42.972972972973	-18.3725998547307\\
-42.7927927927928	-18.2686831901864\\
-42.6126126126126	-18.2631672667052\\
-42.4324324324324	-18.3567427720899\\
-42.2522522522522	-18.552291673746\\
-42.0720720720721	-18.8551227330845\\
-41.8918918918919	-19.2734373417591\\
-41.7117117117117	-19.819111741532\\
-41.5315315315315	-20.508950694987\\
-41.3513513513514	-21.3666800316525\\
-41.1711711711712	-22.4261208867469\\
-40.990990990991	-23.7361842686867\\
-40.8108108108108	-25.3680079589997\\
-40.6306306306306	-27.419879056259\\
-40.4504504504504	-29.9797762567416\\
-40.2702702702703	-32.7747423335044\\
-40.0900900900901	-33.8955230476561\\
-39.9099099099099	-31.8459643244191\\
-39.7297297297297	-29.0079821985228\\
-39.5495495495495	-26.597290859004\\
-39.3693693693694	-24.6765528359148\\
-39.1891891891892	-23.1427077269261\\
-39.009009009009	-21.9069749122126\\
-38.8288288288288	-20.9073077017773\\
-38.6486486486486	-20.1013876187019\\
-38.4684684684685	-19.4601676039064\\
-38.2882882882883	-18.9635962336876\\
-38.1081081081081	-18.5979437296004\\
-37.9279279279279	-18.3541514706844\\
-37.7477477477477	-18.2268347650318\\
-37.5675675675676	-18.2137251262333\\
-37.3873873873874	-18.3154391232449\\
-37.2072072072072	-18.5355291775833\\
-37.027027027027	-18.8808272166393\\
-36.8468468468468	-19.3621515638841\\
-36.6666666666667	-19.9955295705663\\
-36.4864864864865	-20.8042201480721\\
-36.3063063063063	-21.8220400150559\\
-36.1261261261261	-23.0988226961572\\
-35.9459459459459	-24.7089608272459\\
-35.7657657657658	-26.7609607703073\\
-35.5855855855856	-29.376312173097\\
-35.4054054054054	-32.3765972536692\\
-35.2252252252252	-33.7857451288458\\
-35.045045045045	-31.6231126347062\\
-34.8648648648649	-28.6055537853097\\
-34.6846846846847	-26.0982333380158\\
-34.5045045045045	-24.1309925813642\\
-34.3243243243243	-22.5779618183598\\
-34.1441441441441	-21.339978027477\\
-33.963963963964	-20.3502141382816\\
-33.7837837837838	-19.5640992844919\\
-33.6036036036036	-18.9515980658424\\
-33.4234234234234	-18.4923976826431\\
-33.2432432432432	-18.1730056704162\\
-33.0630630630631	-17.9850195592042\\
-32.8828828828829	-17.9241370862313\\
-32.7027027027027	-17.9896752688008\\
-32.5225225225225	-18.1844921777013\\
-32.3423423423423	-18.5152959069394\\
-32.1621621621622	-18.9934116680384\\
-31.981981981982	-19.6361905143511\\
-31.8018018018018	-20.4694241998687\\
-31.6216216216216	-21.5314469466156\\
-31.4414414414414	-22.8801250899055\\
-31.2612612612613	-24.6043525477559\\
-31.0810810810811	-26.8378710332985\\
-30.9009009009009	-29.7260961903138\\
-30.7207207207207	-32.8837094077957\\
-30.5405405405405	-33.3474841135164\\
-30.3603603603604	-30.354937057336\\
-30.1801801801802	-27.2734408729483\\
-30	-24.8536082014104\\
-29.8198198198198	-22.9776567127515\\
-29.6396396396396	-21.5019998211728\\
-29.4594594594595	-20.3289951231438\\
-29.2792792792793	-19.3951022154254\\
-29.0990990990991	-18.6583071409687\\
-28.9189189189189	-18.0902700904036\\
-28.7387387387387	-17.6716937548023\\
-28.5585585585586	-17.3895761123087\\
-28.3783783783784	-17.2355672720333\\
-28.1981981981982	-17.2050035519277\\
-28.018018018018	-17.2963906925748\\
-27.8378378378378	-17.5112229373337\\
-27.6576576576577	-17.8540996333443\\
-27.4774774774775	-18.333162936096\\
-27.2972972972973	-18.9609502614083\\
-27.1171171171171	-19.755858335439\\
-26.9369369369369	-20.7445923396068\\
-26.7567567567568	-21.9662938561391\\
-26.5765765765766	-23.4795962563037\\
-26.3963963963964	-25.3744601204124\\
-26.2162162162162	-27.7879075015956\\
-26.036036036036	-30.88238719132\\
-25.8558558558559	-34.3614088724069\\
-25.6756756756757	-35.2987268017041\\
-25.4954954954955	-32.5457615042682\\
-25.3153153153153	-29.6610611223275\\
-25.1351351351351	-27.4861822511973\\
-24.9549549549549	-25.9007006695157\\
-24.7747747747748	-24.758617266267\\
-24.5945945945946	-23.9649441760452\\
-24.4144144144144	-23.4627647251959\\
-24.2342342342342	-23.220523443933\\
-24.0540540540541	-23.2250292023688\\
-23.8738738738739	-23.4787368972278\\
-23.6936936936937	-24.0005040268804\\
-23.5135135135135	-24.8303325806796\\
-23.3333333333333	-26.0405260750145\\
-23.1531531531531	-27.7592418931431\\
-22.972972972973	-30.216239631968\\
-22.7927927927928	-33.7561541623822\\
-22.6126126126126	-37.4429723100842\\
-22.4324324324324	-35.1139240882262\\
-22.2522522522523	-30.6548997650003\\
-22.0720720720721	-27.301130213642\\
-21.8918918918919	-24.8086324680435\\
-21.7117117117117	-22.8846965098677\\
-21.5315315315315	-21.3598032688158\\
-21.3513513513513	-20.1345297541179\\
-21.1711711711712	-19.1473209585672\\
-20.990990990991	-18.3582897884928\\
-20.8108108108108	-17.7408132938231\\
-20.6306306306306	-17.2769424682859\\
-20.4504504504505	-16.9547897021853\\
-20.2702702702703	-16.7670163779277\\
-20.0900900900901	-16.7099852835985\\
-19.9099099099099	-16.783361768588\\
-19.7297297297297	-16.9900694537093\\
-19.5495495495495	-17.3365893582885\\
-19.3693693693694	-17.8336694320467\\
-19.1891891891892	-18.4976151622342\\
-19.009009009009	-19.3525058806369\\
-18.8288288288288	-20.4340114881074\\
-18.6486486486486	-21.7961466446297\\
-18.4684684684685	-23.5235972824913\\
-18.2882882882883	-25.7539514084241\\
-18.1081081081081	-28.7054542591261\\
-17.9279279279279	-32.5320131430729\\
-17.7477477477477	-35.2610618714146\\
-17.5675675675676	-32.7514548705855\\
-17.3873873873874	-29.2687736171336\\
-17.2072072072072	-26.6744725879666\\
-17.027027027027	-24.8084357064278\\
-16.8468468468468	-23.4600357844169\\
-16.6666666666667	-22.4998253404672\\
-16.4864864864865	-21.8517799702831\\
-16.3063063063063	-21.4718871691532\\
-16.1261261261261	-21.3367258118842\\
-15.9459459459459	-21.4378187305137\\
-15.7657657657658	-21.7792754305891\\
-15.5855855855856	-22.3774504262426\\
-15.4054054054054	-23.2615099074179\\
-15.2252252252252	-24.4717902222976\\
-15.045045045045	-26.0424310342594\\
-14.8648648648649	-27.9098889602996\\
-14.6846846846847	-29.571204425925\\
-14.5045045045045	-29.7419924883675\\
-14.3243243243243	-28.0375101070625\\
-14.1441441441441	-25.7359630528415\\
-13.963963963964	-23.6255060571764\\
-13.7837837837838	-21.8618732402684\\
-13.6036036036036	-20.4225778339667\\
-13.4234234234234	-19.2600428717238\\
-13.2432432432432	-18.333480191362\\
-13.0630630630631	-17.6127345097253\\
-12.8828828828829	-17.0768338919299\\
-12.7027027027027	-16.7121376074847\\
-12.5225225225225	-16.5110010477515\\
-12.3423423423423	-16.4710436941494\\
-12.1621621621622	-16.5949859033613\\
-11.981981981982	-16.8910698531398\\
-11.8018018018018	-17.3741868759267\\
-11.6216216216216	-18.0679925373784\\
-11.4414414414414	-19.0085156268555\\
-11.2612612612613	-20.2499560005623\\
-11.0810810810811	-21.8725130401269\\
-10.9009009009009	-23.9828949975241\\
-10.7207207207207	-26.6288202313805\\
-10.5405405405405	-29.1564649994771\\
-10.3603603603604	-29.0576343662086\\
-10.1801801801802	-26.3794413809728\\
-10	-23.6122161443125\\
-9.81981981981982	-21.3834152312739\\
-9.63963963963964	-19.6421346705681\\
-9.45945945945946	-18.2825683498839\\
-9.27927927927928	-17.2258191531209\\
-9.0990990990991	-16.4190199467864\\
-8.91891891891892	-15.8275872486844\\
-8.73873873873874	-15.4295709798582\\
-8.55855855855856	-15.2122300333831\\
-8.37837837837838	-15.17016936124\\
-8.1981981981982	-15.3045895960921\\
-8.01801801801802	-15.6234657416623\\
-7.83783783783784	-16.1427099581809\\
-7.65765765765766	-16.8886370027227\\
-7.47747747747748	-17.902399194117\\
-7.2972972972973	-19.2473988139259\\
-7.11711711711712	-21.0196166293976\\
-6.93693693693694	-23.3466113981756\\
-6.75675675675676	-26.2406448431622\\
-6.57657657657658	-28.5321062017953\\
-6.3963963963964	-27.3261378502921\\
-6.21621621621622	-24.2567623326726\\
-6.03603603603604	-21.5407654413755\\
-5.85585585585586	-19.423281352779\\
-5.67567567567567	-17.7846327270213\\
-5.4954954954955	-16.5135945933336\\
-5.31531531531532	-15.5348817237265\\
-5.13513513513514	-14.799621652992\\
-4.95495495495495	-14.2765302367962\\
-4.77477477477477	-13.9464132763153\\
-4.59459459459459	-13.7990522739994\\
-4.41441441441441	-13.8316573515619\\
-4.23423423423423	-14.0484627491299\\
-4.05405405405405	-14.4613569462676\\
-3.87387387387387	-15.0917275898017\\
-3.69369369369369	-15.9740509016221\\
-3.51351351351351	-17.1622167588894\\
-3.33333333333333	-18.7397177221134\\
-3.15315315315315	-20.8300576973173\\
-2.97297297297297	-23.5545190933952\\
-2.79279279279279	-26.4992555143487\\
-2.61261261261261	-26.9158681705972\\
-2.43243243243243	-24.0594308820324\\
-2.25225225225225	-21.0400613127636\\
-2.07207207207207	-18.6524974588224\\
-1.89189189189189	-16.8117238735553\\
-1.71171171171171	-15.3858971475473\\
-1.53153153153153	-14.2828716807861\\
-1.35135135135135	-13.4430068054425\\
-1.17117117117117	-12.8281362747761\\
-0.990990990990991	-12.4144286998963\\
-0.810810810810811	-12.1882865211942\\
-0.630630630630631	-12.1441913950938\\
-0.45045045045045	-12.2838765752586\\
-0.27027027027027	-12.6165913591352\\
-0.0900900900900901	-13.1605351999402\\
0.0900900900900901	-13.945880659118\\
0.27027027027027	-15.0202670399709\\
0.45045045045045	-16.4580913113108\\
0.630630630630631	-18.3730592040375\\
0.810810810810811	-20.9084503939396\\
0.990990990990991	-23.9559582586884\\
1.17117117117117	-25.50675372689\\
1.35135135135135	-23.181917514185\\
1.53153153153153	-19.9775460364514\\
1.71171171171171	-17.3697781161814\\
1.89189189189189	-15.3576095453492\\
2.07207207207207	-13.7979119226645\\
2.25225225225225	-12.5850102767513\\
2.43243243243243	-11.6503200394298\\
2.61261261261261	-10.9499566563774\\
2.79279279279279	-10.456243619285\\
2.97297297297297	-10.1527701748076\\
3.15315315315315	-10.0317168612872\\
3.33333333333333	-10.0926645339358\\
3.51351351351351	-10.3425406482026\\
3.69369369369369	-10.7966880863405\\
3.87387387387387	-11.4813689003399\\
4.05405405405405	-12.4384445550936\\
4.23423423423423	-13.7335035966032\\
4.41441441441441	-15.4682104704377\\
4.59459459459459	-17.7851811817307\\
4.77477477477477	-20.7325701260539\\
4.95495495495495	-23.1091660407136\\
5.13513513513514	-21.7053420164861\\
5.31531531531532	-18.4142369533332\\
5.4954954954955	-15.5685771529138\\
5.67567567567567	-13.3576386374953\\
5.85585585585586	-11.6381220676688\\
6.03603603603604	-10.2906540547316\\
6.21621621621622	-9.23676236257441\\
6.3963963963964	-8.42613233084296\\
6.57657657657658	-7.82673563821143\\
6.75675675675676	-7.41895029916639\\
6.93693693693694	-7.19229477664978\\
7.11711711711712	-7.14382055524968\\
7.2972972972973	-7.27769157439669\\
7.47747747747748	-7.6058294742897\\
7.65765765765766	-8.14981069080353\\
7.83783783783784	-8.94457321669694\\
8.01801801801802	-10.0449976260806\\
8.1981981981982	-11.5366683282372\\
8.37837837837838	-13.5474935345888\\
8.55855855855856	-16.2060799906385\\
8.73873873873874	-19.080206832763\\
8.91891891891892	-19.2834870267735\\
9.0990990990991	-16.2017529243265\\
9.27927927927928	-13.0318163378585\\
9.45945945945946	-10.5095871920795\\
9.63963963963964	-8.53212519457611\\
9.81981981981982	-6.96348764268863\\
10	-5.71027668291356\\
10.1801801801802	-4.71216839768766\\
10.3603603603604	-3.93035911635518\\
10.5405405405405	-3.34027461530539\\
10.7207207207207	-2.92739686498801\\
10.9009009009009	-2.68503970748477\\
11.0810810810811	-2.61342209026494\\
11.2612612612613	-2.71977403108501\\
11.4414414414414	-3.01950629515467\\
11.6216216216216	-3.53878117979355\\
11.8018018018018	-4.31923539776885\\
11.981981981982	-5.42610294708555\\
12.1621621621622	-6.96033767662921\\
12.3423423423423	-9.06196154823777\\
12.5225225225225	-11.7651714567157\\
12.7027027027027	-13.8188710161249\\
12.8828828828829	-12.0828842238174\\
13.0630630630631	-8.51998278537584\\
13.2432432432432	-5.38428465513654\\
13.4234234234234	-2.85188531909843\\
13.6036036036036	-0.779218547266503\\
13.7837837837838	0.954407813284642\\
13.963963963964	2.43032681564858\\
14.1441441441441	3.70304022950588\\
14.3243243243243	4.81009989853042\\
14.5045045045045	5.77820820850654\\
14.6846846846847	6.62690352991713\\
14.8648648648649	7.37083276100798\\
15.045045045045	8.02119490030816\\
15.2252252252252	8.58668591737281\\
15.4054054054054	9.07413434024122\\
15.5855855855856	9.48893904197063\\
15.7657657657658	9.83537671058393\\
15.9459459459459	10.1168209609123\\
16.1261261261261	10.3358997985688\\
16.3063063063063	10.4946087625419\\
16.4864864864865	10.5943911172449\\
16.6666666666667	10.6361925530215\\
16.8468468468468	10.6204951735907\\
17.027027027027	10.5473336030393\\
17.2072072072072	10.4162945117667\\
17.3873873873874	10.226499510696\\
17.5675675675676	9.97657000607771\\
17.7477477477477	9.66457105198847\\
17.9279279279279	9.28792925029592\\
18.1081081081081	8.84331699805341\\
18.2882882882883	8.32649135866343\\
18.4684684684685	7.73206969843877\\
18.6486486486486	7.0532145590629\\
18.8288288288288	6.28118452633811\\
19.009009009009	5.40468159504636\\
19.1891891891892	4.40888041429109\\
19.3693693693694	3.27394541275479\\
19.5495495495495	1.97270028207277\\
19.7297297297297	0.466867257274766\\
19.9099099099099	-1.29907683245149\\
20.0900900900901	-3.40747335651486\\
20.2702702702703	-5.97744325807964\\
20.4504504504505	-9.13160194750938\\
20.6306306306306	-12.5614468086389\\
20.8108108108108	-13.8303923675465\\
20.990990990991	-11.6546297071861\\
21.1711711711712	-9.04897838856039\\
21.3513513513513	-7.01940133021947\\
21.5315315315315	-5.52081913237175\\
21.7117117117117	-4.42404123516814\\
21.8918918918919	-3.63488046787969\\
22.0720720720721	-3.09136831941314\\
22.2522522522523	-2.75305765974775\\
22.4324324324324	-2.59364755537928\\
22.6126126126126	-2.59656130842954\\
22.7927927927928	-2.75240677953301\\
22.972972972973	-3.05762906160895\\
23.1531531531531	-3.51399624192262\\
23.3333333333333	-4.12878376209044\\
23.5135135135135	-4.9157001777061\\
23.6936936936937	-5.89678610588589\\
23.8738738738739	-7.1057715870539\\
24.0540540540541	-8.59368916992912\\
24.2342342342342	-10.4373930625413\\
24.4144144144144	-12.7466841522046\\
24.5945945945946	-15.6226507852785\\
24.7747747747748	-18.7173785881784\\
24.9549549549549	-19.7137015549421\\
25.1351351351351	-17.4674958373127\\
25.3153153153153	-14.7633183184269\\
25.4954954954955	-12.5966045358457\\
25.6756756756757	-10.9472056785448\\
25.8558558558559	-9.69580621966172\\
26.036036036036	-8.75153304681451\\
26.2162162162162	-8.05327942381261\\
26.3963963963964	-7.56042556193438\\
26.5765765765766	-7.24596183773767\\
26.7567567567568	-7.09223105718834\\
26.9369369369369	-7.08840664245776\\
27.1171171171171	-7.22907403084959\\
27.2972972972973	-7.51356103370259\\
27.4774774774775	-7.94585502598276\\
27.6576576576577	-8.53508555273417\\
27.8378378378378	-9.29668306650409\\
28.018018018018	-10.2544873016428\\
28.1981981981982	-11.4442994875763\\
28.3783783783784	-12.9195626067682\\
28.5585585585586	-14.7590835684843\\
28.7387387387387	-17.0682550248404\\
28.9189189189189	-19.9015366849568\\
29.0990990990991	-22.6660326269416\\
29.2792792792793	-22.9137558638548\\
29.4594594594595	-20.4705993541157\\
29.6396396396396	-17.8514107007302\\
29.8198198198198	-15.7487509925228\\
30	-14.1217923092996\\
30.1801801801802	-12.863691722186\\
30.3603603603604	-11.8930594670438\\
30.5405405405405	-11.1543088742671\\
30.7207207207207	-10.609869346484\\
30.9009009009009	-10.2342977091607\\
31.0810810810811	-10.010546219772\\
31.2612612612613	-9.92769479431256\\
31.4414414414414	-9.97962371921883\\
31.6216216216216	-10.1643193134\\
31.8018018018018	-10.4836569502982\\
31.981981981982	-10.9436130715892\\
32.1621621621622	-11.554949489367\\
32.3423423423423	-12.334515585373\\
32.5225225225225	-13.3074499877167\\
32.7027027027027	-14.5107296585187\\
32.8828828828829	-15.9985147907158\\
33.0630630630631	-17.8481575943346\\
33.2432432432432	-20.1534128387649\\
33.4234234234234	-22.9098113292105\\
33.6036036036036	-25.3283945208637\\
33.7837837837838	-25.1122963961571\\
33.963963963964	-22.6642158997861\\
34.1441441441441	-20.1497248346255\\
34.3243243243243	-18.1100422947607\\
34.5045045045045	-16.5075160315801\\
34.6846846846847	-15.2481727254039\\
34.8648648648649	-14.258554383784\\
35.045045045045	-13.4873994610696\\
35.2252252252252	-12.8993974254562\\
35.4054054054054	-12.4701481232962\\
35.5855855855856	-12.182851795973\\
35.7657657657658	-12.0262334720086\\
35.9459459459459	-11.9932738673933\\
36.1261261261261	-12.0804781576611\\
36.3063063063063	-12.287532691769\\
36.4864864864865	-12.6172811910585\\
36.6666666666667	-13.0760143758808\\
36.8468468468468	-13.6741266773783\\
37.027027027027	-14.4272653389853\\
37.2072072072072	-15.3581920840925\\
37.3873873873874	-16.4996809202536\\
37.5675675675676	-17.8987131855271\\
37.7477477477477	-19.6209318068836\\
37.9279279279279	-21.7455735810589\\
38.1081081081081	-24.2890356418179\\
38.2882882882883	-26.7568895023187\\
38.4684684684685	-27.2896203465795\\
38.6486486486486	-25.3140116379518\\
38.8288288288288	-22.8259242155459\\
39.009009009009	-20.6978129970037\\
39.1891891891892	-18.9907982398665\\
39.3693693693694	-17.628853867995\\
39.5495495495495	-16.5396567914839\\
39.7297297297297	-15.6699876729903\\
39.9099099099099	-14.9822630144289\\
40.0900900900901	-14.4499694898811\\
40.2702702702703	-14.0543326051714\\
40.4504504504504	-13.7821182361819\\
40.6306306306306	-13.6242204292233\\
40.8108108108108	-13.5747724946098\\
40.990990990991	-13.6306156189153\\
41.1711711711712	-13.7910293850577\\
41.3513513513514	-14.0576771006868\\
41.5315315315315	-14.4347556858443\\
41.7117117117117	-14.9293736435156\\
41.8918918918919	-15.552218766403\\
42.0720720720721	-16.3186261169597\\
42.2522522522522	-17.250216683057\\
42.4324324324324	-18.3773126817859\\
42.6126126126126	-19.7421337356062\\
42.7927927927928	-21.4012498172214\\
42.972972972973	-23.4173477807776\\
43.1531531531531	-25.7869996610479\\
43.3333333333333	-28.0817126641083\\
43.5135135135135	-28.7905298056614\\
43.6936936936937	-27.1818044616903\\
43.8738738738739	-24.8493386244951\\
44.054054054054	-22.7476510226961\\
44.2342342342342	-21.0187059528771\\
44.4144144144144	-19.6147026489007\\
44.5945945945946	-18.4724629562217\\
44.7747747747748	-17.541704196393\\
44.954954954955	-16.7855826176738\\
45.1351351351351	-16.1774340759894\\
45.3153153153153	-15.6978914301219\\
45.4954954954955	-15.3328350257251\\
45.6756756756757	-15.0720100196247\\
45.8558558558559	-14.9081083502197\\
46.036036036036	-14.8361679154504\\
46.2162162162162	-14.8531935418587\\
46.3963963963964	-14.9579417955905\\
46.5765765765766	-15.1508378056377\\
46.7567567567568	-15.4340116873794\\
46.9369369369369	-15.8114587423451\\
47.1171171171171	-16.2893445593406\\
47.2972972972973	-16.8764962570624\\
47.4774774774775	-17.5851463339815\\
47.6576576576577	-18.4320234490991\\
47.8378378378378	-19.4398924084675\\
48.018018018018	-20.639526592868\\
48.1981981981982	-22.0713862744239\\
48.3783783783784	-23.7829551691874\\
48.5585585585586	-25.8028598330166\\
48.7387387387387	-28.0130959984395\\
48.9189189189189	-29.7370598565536\\
49.0990990990991	-29.6760676183881\\
49.2792792792793	-27.9387869518826\\
49.4594594594595	-25.8235374440548\\
49.6396396396396	-23.924533471292\\
49.8198198198198	-22.3318329698216\\
50	-21.0113383209458\\
50.1801801801802	-19.9150992821851\\
50.3603603603604	-19.0029148685147\\
50.5405405405405	-18.2441173865891\\
50.7207207207207	-17.6157612598059\\
50.9009009009009	-17.100662665457\\
51.0810810810811	-16.6858835418505\\
51.2612612612613	-16.361649511216\\
51.4414414414414	-16.1205952030926\\
51.6216216216216	-15.9572419028699\\
51.8018018018018	-15.8676390407351\\
51.981981981982	-15.8491235382614\\
52.1621621621622	-15.9001673540462\\
52.3423423423423	-16.020295123531\\
52.5225225225225	-16.2100622652685\\
52.7027027027027	-16.4710907064603\\
52.8828828828829	-16.8061655452361\\
53.0630630630631	-17.219402409919\\
53.2432432432432	-17.7165027511847\\
53.4234234234234	-18.3051232369162\\
53.6036036036036	-18.9953949802527\\
53.7837837837838	-19.8006331210614\\
53.963963963964	-20.7382560591452\\
54.1441441441441	-21.8308103798515\\
54.3243243243243	-23.1065022462114\\
54.5045045045045	-24.5967909830439\\
54.6846846846847	-26.3218517406918\\
54.8648648648649	-28.2317081092943\\
55.045045045045	-30.0216864069826\\
55.2252252252252	-30.8885184030146\\
55.4054054054054	-30.1859325195832\\
55.5855855855856	-28.5046101087938\\
55.7657657657658	-26.6709628615465\\
55.945945945946	-25.0126366318828\\
56.1261261261261	-23.5868267281102\\
56.3063063063063	-22.374447020179\\
56.4864864864865	-21.3434516309664\\
56.6666666666667	-20.4646612410947\\
56.8468468468468	-19.7144934586372\\
57.027027027027	-19.0744923970015\\
57.2072072072072	-18.5302954641496\\
57.3873873873874	-18.0706886742303\\
57.5675675675676	-17.6868675074206\\
57.7477477477478	-17.3718861173466\\
57.9279279279279	-17.1202532706753\\
58.1081081081081	-16.9276370959091\\
58.2882882882883	-16.7906495999209\\
58.4684684684685	-16.7066900265088\\
58.6486486486486	-16.6738323844203\\
58.8288288288288	-16.6907470488295\\
59.009009009009	-16.7566496675729\\
59.1891891891892	-16.8712730736859\\
59.3693693693694	-17.0348598258208\\
59.5495495495495	-17.2481746003674\\
59.7297297297297	-17.5125371231219\\
59.9099099099099	-17.8298777975442\\
60.0900900900901	-18.2028197721433\\
60.2702702702703	-18.6347929478989\\
60.4504504504504	-19.1301872760631\\
60.6306306306306	-19.6945541794768\\
60.8108108108108	-20.3348645742609\\
60.990990990991	-21.0598255755464\\
61.1711711711712	-21.8802339571258\\
61.3513513513513	-22.8092708201785\\
61.5315315315315	-23.8624290998946\\
61.7117117117117	-25.0561585122373\\
61.8918918918919	-26.4025907062272\\
62.0720720720721	-27.8930172295093\\
62.2522522522522	-29.4523207787507\\
62.4324324324324	-30.8417798256873\\
62.6126126126126	-31.5902701238056\\
62.7927927927928	-31.3047036197221\\
62.972972972973	-30.1803404095178\\
63.1531531531532	-28.7255804657189\\
63.3333333333333	-27.271796573108\\
63.5135135135135	-25.9429094415307\\
63.6936936936937	-24.7650285163989\\
63.8738738738739	-23.7305841751805\\
64.054054054054	-22.8232572853536\\
64.2342342342342	-22.02632753433\\
64.4144144144144	-21.3250723202615\\
64.5945945945946	-20.7071664701345\\
64.7747747747748	-20.1624676594706\\
64.954954954955	-19.6826607048872\\
65.1351351351351	-19.2609138080356\\
65.3153153153153	-18.8915881615721\\
65.4954954954955	-18.5700046846078\\
65.6756756756757	-18.2922603929777\\
65.8558558558559	-18.0550848491309\\
66.036036036036	-17.8557280297723\\
66.2162162162162	-17.6918725542911\\
66.3963963963964	-17.5615647753961\\
66.5765765765766	-17.4631605330669\\
66.7567567567567	-17.395282393927\\
66.9369369369369	-17.3567859798902\\
67.1171171171171	-17.3467335828741\\
67.2972972972973	-17.3643737121368\\
67.4774774774775	-17.4091255641611\\
67.6576576576577	-17.4805676703556\\
67.8378378378378	-17.5784301865398\\
68.018018018018	-17.702590456259\\
68.1981981981982	-17.8530716194194\\
68.3783783783784	-18.0300441574666\\
68.5585585585586	-18.2338303728299\\
68.7387387387387	-18.4649118978697\\
68.9189189189189	-18.7239404188391\\
69.0990990990991	-19.0117518816435\\
69.2792792792793	-19.3293845108943\\
69.4594594594595	-19.6781010041967\\
69.6396396396396	-20.0594152232529\\
69.8198198198198	-20.4751235207418\\
70	-20.9273403794204\\
70.1801801801802	-21.4185370336229\\
70.3603603603604	-21.9515796858868\\
70.5405405405405	-22.5297598401653\\
70.7207207207207	-23.1568012292995\\
70.9009009009009	-23.8368120440927\\
71.0810810810811	-24.5741202305241\\
71.2612612612613	-25.3728689503073\\
71.4414414414414	-26.2361313606641\\
71.6216216216216	-27.1640813758294\\
71.8018018018018	-28.1503707674783\\
71.981981981982	-29.1753387162525\\
72.1621621621622	-30.1945746295792\\
72.3423423423423	-31.1240411821506\\
72.5225225225225	-31.833606472869\\
72.7027027027027	-32.1774430431934\\
72.8828828828829	-32.0737741443997\\
73.0630630630631	-31.5669863355268\\
73.2432432432432	-30.7923014645024\\
73.4234234234234	-29.8903829199269\\
73.6036036036036	-28.959857665562\\
73.7837837837838	-28.05571446574\\
73.963963963964	-27.2036137883978\\
74.1441441441441	-26.4128313396802\\
74.3243243243243	-25.6843899416649\\
74.5045045045045	-25.0155096037392\\
74.6846846846847	-24.4018870156044\\
74.8648648648649	-23.8388132247095\\
75.045045045045	-23.3216948404801\\
75.2252252252252	-22.8462757550505\\
75.4054054054054	-22.4087115422589\\
75.5855855855856	-22.0055737254935\\
75.7657657657658	-21.6338228151921\\
75.9459459459459	-21.290769502927\\
76.1261261261261	-20.9740334437479\\
76.3063063063063	-20.6815039839477\\
76.4864864864865	-20.4113046231161\\
76.6666666666667	-20.1617617241143\\
76.8468468468468	-19.9313773772924\\
77.027027027027	-19.7188060612697\\
77.2072072072072	-19.5228346521882\\
77.3873873873874	-19.3423653277903\\
77.5675675675676	-19.1764009456313\\
77.7477477477477	-19.0240325224389\\
77.9279279279279	-18.8844284921772\\
78.1081081081081	-18.7568254681687\\
78.2882882882883	-18.6405202773734\\
78.4684684684685	-18.5348630719725\\
78.6486486486486	-18.4392513549375\\
78.8288288288288	-18.3531247828091\\
79.009009009009	-18.2759606310915\\
79.1891891891892	-18.2072698261686\\
79.3693693693694	-18.1465934630133\\
79.5495495495496	-18.0934997407472\\
79.7297297297297	-18.0475812587452\\
79.9099099099099	-18.0084526248333\\
80.0900900900901	-17.9757483345236\\
80.2702702702703	-17.9491208863985\\
80.4504504504504	-17.9282391039516\\
80.6306306306306	-17.9127866385277\\
80.8108108108108	-17.9024606316814\\
80.990990990991	-17.8969705183539\\
81.1711711711712	-17.8960369549024\\
81.3513513513514	-17.8993908582265\\
81.5315315315315	-17.906772544133\\
81.7117117117117	-17.9179309546917\\
81.8918918918919	-17.9326229657097\\
82.0720720720721	-17.9506127666348\\
82.2522522522522	-17.9716713062025\\
82.4324324324324	-17.9955757980114\\
82.6126126126126	-18.0221092809557\\
82.7927927927928	-18.0510602300791\\
82.972972972973	-18.0822222139618\\
83.1531531531532	-18.1153935952241\\
83.3333333333333	-18.1503772711252\\
83.5135135135135	-18.1869804515782\\
83.6936936936937	-18.2250144721881\\
83.8738738738739	-18.2642946401622\\
84.0540540540541	-18.3046401111384\\
84.2342342342342	-18.3458737951435\\
84.4144144144144	-18.3878222900207\\
84.5945945945946	-18.4303158407707\\
84.7747747747748	-18.4731883233236\\
84.9549549549549	-18.5162772513163\\
85.1351351351351	-18.5594238044786\\
85.3153153153153	-18.6024728772533\\
85.4954954954955	-18.645273146272\\
85.6756756756757	-18.6876771553006\\
85.8558558558559	-18.7295414162459\\
86.036036036036	-18.7707265247843\\
86.2162162162162	-18.8110972891426\\
86.3963963963964	-18.8505228705171\\
86.5765765765766	-18.888876933582\\
86.7567567567567	-18.926037805495\\
86.9369369369369	-18.9618886417768\\
87.1171171171171	-18.996317597403\\
87.2972972972973	-19.029218001428\\
87.4774774774775	-19.0604885334393\\
87.6576576576577	-19.0900334001383\\
87.8378378378378	-19.1177625103382\\
88.018018018018	-19.1435916467035\\
88.1981981981982	-19.1674426325657\\
88.3783783783784	-19.1892434922092\\
88.5585585585586	-19.2089286030722\\
88.7387387387387	-19.2264388383837\\
88.9189189189189	-19.241721698843\\
89.0990990990991	-19.2547314320545\\
89.2792792792793	-19.2654291385411\\
89.4594594594595	-19.2737828632934\\
89.6396396396396	-19.2797676719453\\
89.8198198198198	-19.2833657108237\\
90	-19.2845662502729\\
};
\addlegendentry{$\gamma=2$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-90	-19.9048382554777\\
-89.8198198198198	-19.9059862593481\\
-89.6396396396396	-19.9094337544071\\
-89.4594594594595	-19.9151911989203\\
-89.2792792792793	-19.923276049825\\
-89.0990990990991	-19.9337128027552\\
-88.9189189189189	-19.9465330486533\\
-88.7387387387387	-19.9617755475469\\
-88.5585585585586	-19.9794863202542\\
-88.3783783783784	-19.9997187589609\\
-88.1981981981982	-20.0225337578165\\
-88.018018018018	-20.0479998649018\\
-87.8378378378378	-20.0761934571561\\
-87.6576576576577	-20.1071989400917\\
-87.4774774774775	-20.1411089744028\\
-87.2972972972973	-20.1780247318647\\
-87.1171171171171	-20.2180561832636\\
-86.9369369369369	-20.2613224214459\\
-86.7567567567567	-20.3079520230067\\
-86.5765765765766	-20.358083452582\\
-86.3963963963964	-20.4118655142371\\
-86.2162162162162	-20.4694578550234\\
-86.036036036036	-20.5310315264429\\
-85.8558558558559	-20.5967696103066\\
-85.6756756756757	-20.6668679163298\\
-85.4954954954955	-20.741535759778\\
-85.3153153153153	-20.8209968285816\\
-85.1351351351351	-20.9054901505972\\
-84.9549549549549	-20.9952711731297\\
-84.7747747747748	-21.090612968457\\
-84.5945945945946	-21.1918075809526\\
-84.4144144144144	-21.2991675335006\\
-84.2342342342342	-21.4130275132499\\
-84.0540540540541	-21.5337462594058\\
-83.8738738738739	-21.6617086786776\\
-83.6936936936937	-21.7973282171943\\
-83.5135135135135	-21.9410495211224\\
-83.3333333333333	-22.0933514217431\\
-83.1531531531532	-22.2547502841919\\
-82.972972972973	-22.4258037621022\\
-82.7927927927928	-22.6071150024327\\
-82.6126126126126	-22.79933734491\\
-82.4324324324324	-23.0031795572846\\
-82.2522522522522	-23.2194116386357\\
-82.0720720720721	-23.4488712044886\\
-81.8918918918919	-23.6924704336333\\
-81.7117117117117	-23.9512034977402\\
-81.5315315315315	-24.2261542961188\\
-81.3513513513514	-24.5185041552169\\
-81.1711711711712	-24.8295388870046\\
-80.990990990991	-25.1606541699369\\
-80.8108108108108	-25.5133575197483\\
-80.6306306306306	-25.8892639907449\\
-80.4504504504504	-26.2900809242774\\
-80.2702702702703	-26.7175741055273\\
-80.0900900900901	-27.1735029033628\\
-79.9099099099099	-27.6595042469561\\
-79.7297297297297	-28.1768929673817\\
-79.5495495495496	-28.7263267987902\\
-79.3693693693694	-29.3072556904253\\
-79.1891891891892	-29.9170364819104\\
-79.009009009009	-30.5495538340373\\
-78.8288288288288	-31.1931823232029\\
-78.6486486486486	-31.8280544024014\\
-78.4684684684685	-32.4230805471955\\
-78.2882882882883	-32.9342792632617\\
-78.1081081081081	-33.3075591847292\\
-77.9279279279279	-33.4893923799349\\
-77.7477477477477	-33.4444620399817\\
-77.5675675675676	-33.1708729406105\\
-77.3873873873874	-32.7010951594008\\
-77.2072072072072	-32.0878257104285\\
-77.027027027027	-31.3860039675311\\
-76.8468468468468	-30.6411973827913\\
-76.6666666666667	-29.8861000630525\\
-76.4864864864865	-29.1418974728107\\
-76.3063063063063	-28.4212063739022\\
-76.1261261261261	-27.7308696065078\\
-75.9459459459459	-27.0740728966919\\
-75.7657657657658	-26.4517886934508\\
-75.5855855855856	-25.863707341854\\
-75.4054054054054	-25.3088180965566\\
-75.2252252252252	-24.7857635386883\\
-75.045045045045	-24.293051506217\\
-74.8648648648649	-23.8291788718159\\
-74.6846846846847	-23.3927013583609\\
-74.5045045045045	-22.982270626774\\
-74.3243243243243	-22.5966517414667\\
-74.1441441441441	-22.2347290756411\\
-73.963963963964	-21.8955056044682\\
-73.7837837837838	-21.578098612798\\
-73.6036036036036	-21.2817336580423\\
-73.4234234234234	-21.0057378964412\\
-73.2432432432432	-20.7495334289867\\
-73.0630630630631	-20.5126310454474\\
-72.8828828828829	-20.2946245756183\\
-72.7027027027027	-20.0951859554231\\
-72.5225225225225	-19.9140610566373\\
-72.3423423423423	-19.7510662970287\\
-72.1621621621622	-19.6060860328235\\
-71.981981981982	-19.4790707315488\\
-71.8018018018018	-19.3700359267747\\
-71.6216216216216	-19.2790619648738\\
-71.4414414414414	-19.2062945664979\\
-71.2612612612613	-19.1519462415367\\
-71.0810810810811	-19.1162986158938\\
-70.9009009009009	-19.0997057519779\\
-70.7207207207207	-19.1025985731388\\
-70.5405405405405	-19.1254905366582\\
-70.3603603603604	-19.168984742008\\
-70.1801801801802	-19.2337827131897\\
-70	-19.3206951590645\\
-69.8198198198198	-19.4306550975944\\
-69.6396396396396	-19.5647338339683\\
-69.4594594594595	-19.724160415307\\
-69.2792792792793	-19.9103453545126\\
-69.0990990990991	-20.1249096334163\\
-68.9189189189189	-20.3697202732238\\
-68.7387387387387	-20.6469341118297\\
-68.5585585585586	-20.9590518637476\\
-68.3783783783784	-21.308985058303\\
-68.1981981981982	-21.7001390204185\\
-68.018018018018	-22.1365155541263\\
-67.8378378378378	-22.6228390801818\\
-67.6576576576577	-23.1647088345741\\
-67.4774774774775	-23.7687753334247\\
-67.2972972972973	-24.4429267675498\\
-67.1171171171171	-25.1964384146268\\
-66.9369369369369	-26.0399561941379\\
-66.7567567567567	-26.9849807628477\\
-66.5765765765766	-28.0420078479255\\
-66.3963963963964	-29.2152270019498\\
-66.2162162162162	-30.4888320832873\\
-66.036036036036	-31.7952428975984\\
-65.8558558558559	-32.9579337455675\\
-65.6756756756757	-33.6567142615581\\
-65.4954954954955	-33.5851387830488\\
-65.3153153153153	-32.7690400589662\\
-65.1351351351351	-31.5351745663789\\
-64.954954954955	-30.1889360660664\\
-64.7747747747748	-28.8901494222818\\
-64.5945945945946	-27.6977220387414\\
-64.4144144144144	-26.6241792757713\\
-64.2342342342342	-25.6645198838122\\
-64.054054054054	-24.8084325889247\\
-63.8738738738739	-24.0449784296275\\
-63.6936936936937	-23.3642072802576\\
-63.5135135135135	-22.7575836498324\\
-63.3333333333333	-22.217974097826\\
-63.1531531531532	-21.7394929945496\\
-62.972972972973	-21.317320801303\\
-62.7927927927928	-20.9475359926764\\
-62.6126126126126	-20.6269727906724\\
-62.4324324324324	-20.3531058349371\\
-62.2522522522522	-20.1239591459644\\
-62.0720720720721	-19.9380358789563\\
-61.8918918918919	-19.7942656093044\\
-61.7117117117117	-19.6919664986743\\
-61.5315315315315	-19.6308203757902\\
-61.3513513513513	-19.6108594312561\\
-61.1711711711712	-19.6324638548111\\
-60.990990990991	-19.6963703545536\\
-60.8108108108108	-19.8036921249732\\
-60.6306306306306	-19.9559515175101\\
-60.4504504504504	-20.1551274644802\\
-60.2702702702703	-20.4037206707092\\
-60.0900900900901	-20.7048407714525\\
-59.9099099099099	-21.0623210881944\\
-59.7297297297297	-21.4808682276152\\
-59.5495495495495	-21.9662552105097\\
-59.3693693693694	-22.525566951402\\
-59.1891891891892	-23.1675024994045\\
-59.009009009009	-23.9027206047978\\
-58.8288288288288	-24.7441595365479\\
-58.6486486486486	-25.7071010396607\\
-58.4684684684685	-26.8082910993052\\
-58.2882882882883	-28.0621374290245\\
-58.1081081081081	-29.4684408280206\\
-57.9279279279279	-30.9775331529893\\
-57.7477477477478	-32.4088124099606\\
-57.5675675675676	-33.353019271506\\
-57.3873873873874	-33.3421318616627\\
-57.2072072072072	-32.395202336296\\
-57.027027027027	-30.9918276164961\\
-56.8468468468468	-29.5288818315869\\
-56.6666666666667	-28.1772063399826\\
-56.4864864864865	-26.9829080534331\\
-56.3063063063063	-25.9457139315628\\
-56.1261261261261	-25.0519340231611\\
-55.945945945946	-24.2859891540121\\
-55.7657657657658	-23.6339654344397\\
-55.5855855855856	-23.0844277275139\\
-55.4054054054054	-22.6283574623431\\
-55.2252252252252	-22.2588626100031\\
-55.045045045045	-21.9708776036867\\
-54.8648648648649	-21.7609202078788\\
-54.6846846846847	-21.6269212848504\\
-54.5045045045045	-21.568128563195\\
-54.3243243243243	-21.5850842436022\\
-54.1441441441441	-21.6796807612496\\
-53.963963963964	-21.8553071996758\\
-53.7837837837838	-22.117111419917\\
-53.6036036036036	-22.472422879456\\
-53.4234234234234	-22.9314146263872\\
-53.2432432432432	-23.5081428489909\\
-53.0630630630631	-24.2222158202435\\
-52.8828828828829	-25.1015724149845\\
-52.7027027027027	-26.1873417901942\\
-52.5225225225225	-27.5428971095744\\
-52.3423423423423	-29.2720984019971\\
-52.1621621621622	-31.5595359159471\\
-51.981981981982	-34.7646531839118\\
-51.8018018018018	-39.521238892814\\
-51.6216216216216	-42.9684184805925\\
-51.4414414414414	-37.8426155755244\\
-51.2612612612613	-33.3555434780144\\
-51.0810810810811	-30.2437417903682\\
-50.9009009009009	-27.9278640035795\\
-50.7207207207207	-26.1092100350201\\
-50.5405405405405	-24.6308420299121\\
-50.3603603603604	-23.4023291088506\\
-50.1801801801802	-22.3674448303391\\
-50	-21.4891578830159\\
-49.8198198198198	-20.742011110349\\
-49.6396396396396	-20.1079517935237\\
-49.4594594594595	-19.5739087229739\\
-49.2792792792793	-19.130315815844\\
-49.0990990990991	-18.7701796699744\\
-48.9189189189189	-18.4884766214916\\
-48.7387387387387	-18.2817598666497\\
-48.5585585585586	-18.1479080820218\\
-48.3783783783784	-18.0859759028883\\
-48.1981981981982	-18.096124294711\\
-48.018018018018	-18.1796208293841\\
-47.8378378378378	-18.3389093655166\\
-47.6576576576577	-18.5777578696428\\
-47.4774774774775	-18.9015041947335\\
-47.2972972972973	-19.3174352054667\\
-47.1171171171171	-19.8353588313345\\
-46.9369369369369	-20.4684685198777\\
-46.7567567567568	-21.2346676865681\\
-46.5765765765766	-22.1586395269987\\
-46.3963963963964	-23.2751444330744\\
-46.2162162162162	-24.6342964109301\\
-46.036036036036	-26.3095193222514\\
-45.8558558558559	-28.4052697261599\\
-45.6756756756757	-31.0301185581779\\
-45.4954954954955	-33.9749044570401\\
-45.3153153153153	-35.318004010582\\
-45.1351351351351	-33.2465280143546\\
-44.954954954955	-30.3065092291623\\
-44.7747747747748	-27.82566957704\\
-44.5945945945946	-25.8548979746191\\
-44.4144144144144	-24.2783297974959\\
-44.2342342342342	-23.0005668134832\\
-44.054054054054	-21.9560495430294\\
-43.8738738738739	-21.1003364496001\\
-43.6936936936937	-20.4028661132597\\
-43.5135135135135	-19.8423043029568\\
-43.3333333333333	-19.4036615017128\\
-43.1531531531531	-19.0765015610923\\
-42.972972972973	-18.8538229319997\\
-42.7927927927928	-18.7313697896936\\
-42.6126126126126	-18.7072356715738\\
-42.4324324324324	-18.7816860350094\\
-42.2522522522522	-18.9571683305662\\
-42.0720720720721	-19.2385114994919\\
-41.8918918918919	-19.6333507958788\\
-41.7117117117117	-20.152858427104\\
-41.5315315315315	-20.8129298249773\\
-41.3513513513514	-21.6360928804318\\
-41.1711711711712	-22.6546111304179\\
-40.990990990991	-23.9155782980651\\
-40.8108108108108	-25.4890919706938\\
-40.6306306306306	-27.4789690862893\\
-40.4504504504504	-30.0163273507941\\
-40.2702702702703	-33.0564689865008\\
-40.0900900900901	-35.0892267050912\\
-39.9099099099099	-33.4332118254573\\
-39.7297297297297	-30.352905269862\\
-39.5495495495495	-27.7101942184324\\
-39.3693693693694	-25.6315711163124\\
-39.1891891891892	-23.9884937484668\\
-39.009009009009	-22.6727385826247\\
-38.8288288288288	-21.6110351518007\\
-38.6486486486486	-20.7545587311134\\
-38.4684684684685	-20.0703064723161\\
-38.2882882882883	-19.5356826936759\\
-38.1081081081081	-19.1352210074689\\
-37.9279279279279	-18.8585985807968\\
-37.7477477477477	-18.699440881461\\
-37.5675675675676	-18.6546370252537\\
-37.3873873873874	-18.7240173660334\\
-37.2072072072072	-18.9103274821237\\
-37.027027027027	-19.2194940946101\\
-36.8468468468468	-19.6612388923958\\
-36.6666666666667	-20.2501760448852\\
-36.4864864864865	-21.0076576505936\\
-36.3063063063063	-21.9648587419651\\
-36.1261261261261	-23.1679993333316\\
-35.9459459459459	-24.6872103489742\\
-35.7657657657658	-26.6303929237861\\
-35.5855855855856	-29.1519752249466\\
-35.4054054054054	-32.3239244146701\\
-35.2252252252252	-34.9110492959549\\
-35.045045045045	-33.492986013949\\
-34.8648648648649	-30.1853747476178\\
-34.6846846846847	-27.3707800066426\\
-34.5045045045045	-25.193454961528\\
-34.3243243243243	-23.4943033625347\\
-34.1441441441441	-22.148204580438\\
-33.963963963964	-21.0734616595274\\
-33.7837837837838	-20.2169198203495\\
-33.6036036036036	-19.5433153168471\\
-33.4234234234234	-19.0289406040655\\
-33.2432432432432	-18.6579390017011\\
-33.0630630630631	-18.4201261449915\\
-32.8828828828829	-18.3097290631729\\
-32.7027027027027	-18.3247210508043\\
-32.5225225225225	-18.4665955949423\\
-32.3423423423423	-18.740529377199\\
-32.1621621621622	-19.1559735643741\\
-31.981981981982	-19.7278176859671\\
-31.8018018018018	-20.4784341448417\\
-31.6216216216216	-21.4412089037069\\
-31.4414414414414	-22.6667374117513\\
-31.2612612612613	-24.2339147507001\\
-31.0810810810811	-26.2691486235082\\
-30.9009009009009	-28.9670197703649\\
-30.7207207207207	-32.4510408949435\\
-30.5405405405405	-35.0424673739218\\
-30.3603603603604	-32.7732015612222\\
-30.1801801801802	-29.1635696755187\\
-30	-26.312308428942\\
-29.8198198198198	-24.1465360709192\\
-29.6396396396396	-22.4650970000446\\
-29.4594594594595	-21.134776982268\\
-29.2792792792793	-20.0723436682974\\
-29.0990990990991	-19.2243575447813\\
-28.9189189189189	-18.5553455569621\\
-28.7387387387387	-18.0411736968967\\
-28.5585585585586	-17.6652455822063\\
-28.3783783783784	-17.416255661004\\
-28.1981981981982	-17.2868365712444\\
-28.018018018018	-17.2727524860831\\
-27.8378378378378	-17.3724535204426\\
-27.6576576576577	-17.5868975324718\\
-27.4774774774775	-17.9196035809548\\
-27.2972972972973	-18.3769473638445\\
-27.1171171171171	-18.9687588870355\\
-26.9369369369369	-19.7093544237325\\
-26.7567567567568	-20.6192589230753\\
-26.5765765765766	-21.7281141323531\\
-26.3963963963964	-23.0797643248444\\
-26.2162162162162	-24.7416047554197\\
-26.036036036036	-26.8227393519472\\
-25.8558558558559	-29.5101398370882\\
-25.6756756756757	-33.1226118536331\\
-25.4954954954955	-37.7835106043716\\
-25.3153153153153	-39.1674824829318\\
-25.1351351351351	-35.2678134111917\\
-24.9549549549549	-32.0101953357415\\
-24.7747747747748	-29.8058013352119\\
-24.5945945945946	-28.314175757793\\
-24.4144144144144	-27.3290394541239\\
-24.2342342342342	-26.7399694080466\\
-24.0540540540541	-26.4908857375949\\
-23.8738738738739	-26.5607040786942\\
-23.6936936936937	-26.956794780784\\
-23.5135135135135	-27.7175709760513\\
-23.3333333333333	-28.9261970673688\\
-23.1531531531531	-30.7456572292584\\
-22.972972972973	-33.5015460867793\\
-22.7927927927928	-37.7611021992907\\
-22.6126126126126	-41.1560612184415\\
-22.4324324324324	-36.2605986593935\\
-22.2522522522523	-31.5830273548275\\
-22.0720720720721	-28.3044090686639\\
-21.8918918918919	-25.8687490904306\\
-21.7117117117117	-23.9726993123538\\
-21.5315315315315	-22.4554031910801\\
-21.3513513513513	-21.2240594781998\\
-21.1711711711712	-20.2211511413963\\
-20.990990990991	-19.4091308187269\\
-20.8108108108108	-18.7626492881852\\
-20.6306306306306	-18.264328657945\\
-20.4504504504505	-17.9023433869545\\
-20.2702702702703	-17.6689966190241\\
-20.0900900900901	-17.5598893813927\\
-19.9099099099099	-17.5734781318044\\
-19.7297297297297	-17.7109219023763\\
-19.5495495495495	-17.9761864908036\\
-19.3693693693694	-18.3764270567759\\
-19.1891891891892	-18.9227320191839\\
-19.009009009009	-19.6314044542736\\
-18.8288288288288	-20.5261254482263\\
-18.6486486486486	-21.6416803550975\\
-18.4684684684685	-23.0306544247869\\
-18.2882882882883	-24.7761629749371\\
-18.1081081081081	-27.0175020066803\\
-17.9279279279279	-30.001663090419\\
-17.7477477477477	-34.1224880155134\\
-17.5675675675676	-38.5507615718305\\
-17.3873873873874	-36.5948564915794\\
-17.2072072072072	-32.4966697039257\\
-17.027027027027	-29.6243833529203\\
-16.8468468468468	-27.667223492555\\
-16.6666666666667	-26.3208371562326\\
-16.4864864864865	-25.4191448403743\\
-16.3063063063063	-24.8718253317776\\
-16.1261261261261	-24.6303615664164\\
-15.9459459459459	-24.6719468465894\\
-15.7657657657658	-24.9915621938145\\
-15.5855855855856	-25.5969561646379\\
-15.4054054054054	-26.5009994424895\\
-15.2252252252252	-27.6978231323092\\
-15.045045045045	-29.082183151821\\
-14.8648648648649	-30.2413020031011\\
-14.6846846846847	-30.3502790964581\\
-14.5045045045045	-29.0686344331649\\
-14.3243243243243	-27.112754419419\\
-14.1441441441441	-25.1530666585841\\
-13.963963963964	-23.4257900947986\\
-13.7837837837838	-21.9664639669266\\
-13.6036036036036	-20.7556386712279\\
-13.4234234234234	-19.7655167242446\\
-13.2432432432432	-18.9719305952932\\
-13.0630630630631	-18.3565256577435\\
-12.8828828828829	-17.9065017053305\\
-12.7027027027027	-17.6139702539993\\
-12.5225225225225	-17.475484752002\\
-12.3423423423423	-17.4918946599278\\
-12.1621621621622	-17.6685922495276\\
-11.981981981982	-18.0162486554968\\
-11.8018018018018	-18.5522215744036\\
-11.6216216216216	-19.3029584679074\\
-11.4414414414414	-20.3078975589036\\
-11.2612612612613	-21.6253204220144\\
-11.0810810810811	-23.3384477167001\\
-10.9009009009009	-25.5432629866271\\
-10.7207207207207	-28.1875377709183\\
-10.5405405405405	-30.1967943492065\\
-10.3603603603604	-29.2512260663702\\
-10.1801801801802	-26.502196111382\\
-10	-23.9150435245356\\
-9.81981981981982	-21.8410617172576\\
-9.63963963963964	-20.2118242735798\\
-9.45945945945946	-18.9342272910721\\
-9.27927927927928	-17.9398095161492\\
-9.0990990990991	-17.1824035839194\\
-8.91891891891892	-16.6316903933425\\
-8.73873873873874	-16.2685466178956\\
-8.55855855855856	-16.0822228446355\\
-8.37837837837838	-16.0688435433663\\
-8.1981981981982	-16.2308928546953\\
-8.01801801801802	-16.5775720132539\\
-7.83783783783784	-17.1261301509171\\
-7.65765765765766	-17.9045245470872\\
-7.47747747747748	-18.9560990627926\\
-7.2972972972973	-20.3471929482928\\
-7.11711711711712	-22.1767064599059\\
-6.93693693693694	-24.5668136071312\\
-6.75675675675676	-27.456642085715\\
-6.57657657657658	-29.3689532544723\\
-6.3963963963964	-27.7381405166069\\
-6.21621621621622	-24.6977219316231\\
-6.03603603603604	-22.0831594502646\\
-5.85585585585586	-20.0439372271453\\
-5.67567567567567	-18.4613854945944\\
-5.4954954954955	-17.2318198170028\\
-5.31531531531532	-16.2851673964193\\
-5.13513513513514	-15.5757998109286\\
-4.95495495495495	-15.0744985243291\\
-4.77477477477477	-14.7634604319594\\
-4.59459459459459	-14.6334776869365\\
-4.41441441441441	-14.6825703140977\\
-4.23423423423423	-14.9157062175475\\
-4.05405405405405	-15.3455377695824\\
-3.87387387387387	-15.9943641659422\\
-3.69369369369369	-16.8978778476938\\
-3.51351351351351	-18.11170300467\\
-3.33333333333333	-19.7217221211382\\
-3.15315315315315	-21.8531968426501\\
-2.97297297297297	-24.6148894423247\\
-2.79279279279279	-27.4778057385029\\
-2.61261261261261	-27.5633512028369\\
-2.43243243243243	-24.6232241413122\\
-2.25225225225225	-21.6567980943559\\
-2.07207207207207	-19.3197418262363\\
-1.89189189189189	-17.5156072701879\\
-1.71171171171171	-16.1165104781119\\
-1.53153153153153	-15.0338083558306\\
-1.35135135135135	-14.2100916241594\\
-1.17117117117117	-13.608598923296\\
-0.990990990990991	-13.2064247217269\\
-0.810810810810811	-12.9906255169502\\
-0.630630630630631	-12.9561894709916\\
-0.45045045045045	-13.1052912277813\\
-0.27027027027027	-13.4476227763399\\
-0.0900900900900901	-14.0018974902447\\
0.0900900900900901	-14.7989672793235\\
0.27027027027027	-15.8874609300226\\
0.45045045045045	-17.3432796782192\\
0.630630630630631	-19.2821503329672\\
0.810810810810811	-21.8468484214884\\
0.990990990990991	-24.8964635394691\\
1.17117117117117	-26.292573536071\\
1.35135135135135	-23.8506917637307\\
1.53153153153153	-20.6594472606549\\
1.71171171171171	-18.0784379720213\\
1.89189189189189	-16.0869942945423\\
2.07207207207207	-14.5424832088785\\
2.25225225225225	-13.3410131483584\\
2.43243243243243	-12.4152652606008\\
2.61261261261261	-11.7221698957674\\
2.79279279279279	-11.2345865378547\\
2.97297297297297	-10.9364773779895\\
3.15315315315315	-10.8203041466007\\
3.33333333333333	-10.8858838809148\\
3.51351351351351	-11.1403715165256\\
3.69369369369369	-11.5993655914925\\
3.87387387387387	-12.2894618552945\\
4.05405405405405	-13.2530163144466\\
4.23423423423423	-14.5564242668272\\
4.41441441441441	-16.3027249539892\\
4.59459459459459	-18.6364976098947\\
4.77477477477477	-21.6030361537064\\
4.95495495495495	-23.9519953092811\\
5.13513513513514	-22.4639129841968\\
5.31531531531532	-19.1552184806632\\
5.4954954954955	-16.3151813326017\\
5.67567567567567	-14.1112102346269\\
5.85585585585586	-12.3972506412628\\
6.03603603603604	-11.0540022794797\\
6.21621621621622	-10.0033316299529\\
6.3963963963964	-9.19519800002041\\
6.57657657657658	-8.59776730562718\\
6.75675675675676	-8.19155487752343\\
6.93693693693694	-7.96618014717828\\
7.11711711711712	-7.91877437211065\\
7.2972972972973	-8.0535721387355\\
7.47747747747748	-8.38256889849941\\
7.65765765765766	-8.92743553659532\\
7.83783783783784	-9.72325816765253\\
8.01801801801802	-10.825195037003\\
8.1981981981982	-12.3194397097552\\
8.37837837837838	-14.3354494658035\\
8.55855855855856	-17.0061569233849\\
8.73873873873874	-19.9062289106381\\
8.91891891891892	-20.113751653362\\
9.0990990990991	-17.003770180115\\
9.27927927927928	-13.8188678874545\\
9.45945945945946	-11.2899697380243\\
9.63963963963964	-9.30893693753581\\
9.81981981981982	-7.73797230768973\\
10	-6.48297548046101\\
10.1801801801802	-5.48331705331079\\
10.3603603603604	-4.70004067810955\\
10.5405405405405	-4.10848369714526\\
10.7207207207207	-3.69406733174547\\
10.9009009009009	-3.45005496570874\\
11.0810810810811	-3.37661545601095\\
11.2612612612613	-3.48092201903409\\
11.4414414414414	-3.77831598895916\\
11.6216216216216	-4.29487391206846\\
11.8018018018018	-5.07213782245335\\
11.981981981982	-6.17529793681448\\
12.1621621621622	-7.70562549528598\\
12.3423423423423	-9.80544112347364\\
12.5225225225225	-12.5218745619387\\
12.7027027027027	-14.6427970437286\\
12.8828828828829	-12.9499297388759\\
13.0630630630631	-9.36243657845535\\
13.2432432432432	-6.20461316892204\\
13.4234234234234	-3.65827328163689\\
13.6036036036036	-1.57643939540227\\
13.7837837837838	0.163682820971441\\
13.963963963964	1.64451959770549\\
14.1441441441441	2.92116308060178\\
14.3243243243243	4.03150412935699\\
14.5045045045045	5.00245146803885\\
14.6846846846847	5.85367561358973\\
14.8648648648649	6.59991192116508\\
15.045045045045	7.25242095437279\\
15.2252252252252	7.81994307068772\\
15.4054054054054	8.30933987710496\\
15.5855855855856	8.72603570270504\\
15.7657657657658	9.07432746900069\\
15.9459459459459	9.35760542031905\\
16.1261261261261	9.57851171877493\\
16.3063063063063	9.73905440882779\\
16.4864864864865	9.84068823478804\\
16.6666666666667	9.88436984445029\\
16.8468468468468	9.87059220911916\\
17.027027027027	9.79940113176156\\
17.2072072072072	9.6703951755557\\
17.3873873873874	9.48270899351214\\
17.5675675675676	9.2349786855193\\
17.7477477477477	8.92528626102856\\
17.9279279279279	8.55107831085873\\
18.1081081081081	8.1090512619463\\
18.2882882882883	7.5949915963521\\
18.4684684684685	7.00355332830304\\
18.6486486486486	6.32794543212753\\
18.8288288288288	5.55948630408723\\
19.009009009009	4.68695620838174\\
19.1891891891892	3.69563364667893\\
19.3693693693694	2.56582203748285\\
19.5495495495495	1.27053009368425\\
19.7297297297297	-0.228284804322943\\
19.9099099099099	-1.98590263832187\\
20.0900900900901	-4.08468625309432\\
20.2702702702703	-6.64547994592312\\
20.4504504504505	-9.80211197115574\\
20.6306306306306	-13.3020255941704\\
20.8108108108108	-14.746167647844\\
20.990990990991	-12.5821811857221\\
21.1711711711712	-9.92085168882361\\
21.3513513513513	-7.85114051727748\\
21.5315315315315	-6.32634040488552\\
21.7117117117117	-5.21134717556572\\
21.8918918918919	-4.40857525234866\\
22.0720720720721	-3.85421075006828\\
22.2522522522523	-3.50675098727944\\
22.4324324324324	-3.33924652404675\\
22.6126126126126	-3.33468923754165\\
22.7927927927928	-3.48337275141239\\
22.972972972973	-3.78148775540699\\
23.1531531531531	-4.23057042857711\\
23.3333333333333	-4.83765788443328\\
23.5135135135135	-5.61618686028863\\
23.6936936936937	-6.58786442432098\\
23.8738738738739	-7.78600134504068\\
24.0540540540541	-9.26114706302438\\
24.2342342342342	-11.0898930772875\\
24.4144144144144	-13.3836890160768\\
24.5945945945946	-16.2567396076924\\
24.7747747747748	-19.429406873747\\
24.9549549549549	-20.6426338329952\\
25.1351351351351	-18.4351769065007\\
25.3153153153153	-15.6715396763806\\
25.4954954954955	-13.4566198030862\\
25.6756756756757	-11.7744066031206\\
25.8558558558559	-10.4997794482426\\
26.036036036036	-9.53801539056364\\
26.2162162162162	-8.8258049166401\\
26.3963963963964	-8.32123426887992\\
26.5765765765766	-7.99648819968528\\
26.7567567567568	-7.83337229079039\\
26.9369369369369	-7.82067242974926\\
27.1171171171171	-7.9526675631403\\
27.2972972972973	-8.22841602631081\\
27.4774774774775	-8.65163991202859\\
27.6576576576577	-9.23117815109762\\
27.8378378378378	-9.98211386159797\\
28.018018018018	-10.9278476287108\\
28.1981981981982	-12.1036214443474\\
28.3783783783784	-13.5622458267731\\
28.5585585585586	-15.382296734586\\
28.7387387387387	-17.6721122175203\\
28.9189189189189	-20.5075799677754\\
29.0990990990991	-23.3928068515858\\
29.2792792792793	-23.8865262878676\\
29.4594594594595	-21.4658567091464\\
29.6396396396396	-18.7823966643198\\
29.8198198198198	-16.6275082222226\\
30	-14.9639997157425\\
30.1801801801802	-13.6794905217448\\
30.3603603603604	-12.6887132881967\\
30.5405405405405	-11.9337747107011\\
30.7207207207207	-11.3757117876003\\
30.9009009009009	-10.9881984184772\\
31.0810810810811	-10.7535921504435\\
31.2612612612613	-10.6605435675939\\
31.4414414414414	-10.7025968997712\\
31.6216216216216	-10.8774495294138\\
31.8018018018018	-11.1867014475636\\
31.981981981982	-11.6360383444385\\
32.1621621621622	-12.2358861932031\\
32.3423423423423	-13.0026791565019\\
32.5225225225225	-13.961022862844\\
32.7027027027027	-15.1472206175592\\
32.8828828828829	-16.6147195083891\\
33.0630630630631	-18.4408827327274\\
33.2432432432432	-20.7243966271107\\
33.4234234234234	-23.4922616327792\\
33.6036036036036	-26.0744743089491\\
33.7837837837838	-26.1211174344495\\
33.963963963964	-23.6886542609357\\
34.1441441441441	-21.1065325401475\\
34.3243243243243	-19.0103748144368\\
34.5045045045045	-17.3673155526969\\
34.6846846846847	-16.078228076471\\
34.8648648648649	-15.0657334937762\\
35.045045045045	-14.2761415697184\\
35.2252252252252	-13.6726394952519\\
35.4054054054054	-13.2298609666806\\
35.5855855855856	-12.9303521917292\\
35.7657657657658	-12.7623685451972\\
35.9459459459459	-12.7185296950272\\
36.1261261261261	-12.7950403454453\\
36.3063063063063	-12.9913133716464\\
36.4864864864865	-13.3099190818489\\
36.6666666666667	-13.7568493678524\\
36.8468468468468	-14.3421464504161\\
37.027027027027	-15.0810187053608\\
37.2072072072072	-15.9956649630957\\
37.3873873873874	-17.1181501962876\\
37.5675675675676	-18.4946927612639\\
37.7477477477477	-20.1907853414062\\
37.9279279279279	-22.2895701678124\\
38.1081081081081	-24.8321147544438\\
38.2882882882883	-27.4250505060048\\
38.4684684684685	-28.2603788007472\\
38.6486486486486	-26.3848880159276\\
38.8288288288288	-23.8377433178768\\
39.009009009009	-21.6435183366919\\
39.1891891891892	-19.8866380372469\\
39.3693693693694	-18.4878951747305\\
39.5495495495495	-17.3706099556878\\
39.7297297297297	-16.4785921355466\\
39.9099099099099	-15.7723700520216\\
40.0900900900901	-15.2242119071755\\
40.2702702702703	-14.8145269334386\\
40.4504504504504	-14.5295085024029\\
40.6306306306306	-14.3596275545457\\
40.8108108108108	-14.2986853282998\\
40.990990990991	-14.3432436678288\\
41.1711711711712	-14.4923281457976\\
41.3513513513514	-14.7473513210875\\
41.5315315315315	-15.1122420881136\\
41.7117117117117	-15.5938016757886\\
41.8918918918919	-16.2023454874912\\
42.0720720720721	-16.9527401505453\\
42.2522522522522	-17.8660106373898\\
42.4324324324324	-18.9717511000252\\
42.6126126126126	-20.3114653064472\\
42.7927927927928	-21.94182889355\\
42.972972972973	-23.9301919292143\\
43.1531531531531	-26.2986508164241\\
43.3333333333333	-28.7141943191216\\
43.5135135135135	-29.7362344570937\\
43.6936936936937	-28.2848031384595\\
43.8738738738739	-25.9113628844698\\
44.054054054054	-23.7396089824656\\
44.2342342342342	-21.9536087303047\\
44.4144144144144	-20.5065025227588\\
44.5945945945946	-19.3311879964181\\
44.7747747747748	-18.37419431977\\
44.954954954955	-17.5965307803317\\
45.1351351351351	-16.9701142695302\\
45.3153153153153	-16.4746202523969\\
45.4954954954955	-16.0952612453103\\
45.6756756756757	-15.8212979467194\\
45.8558558558559	-15.6450549754022\\
46.036036036036	-15.5612773785869\\
46.2162162162162	-15.5667227307446\\
46.3963963963964	-15.6599250155952\\
46.5765765765766	-15.8410947785264\\
46.7567567567568	-16.112140617057\\
46.9369369369369	-16.4768142406227\\
47.1171171171171	-16.9409985471074\\
47.2972972972973	-17.513178551056\\
47.4774774774775	-18.2051612331216\\
47.6576576576577	-19.0331422712866\\
47.8378378378378	-20.0192403977744\\
48.018018018018	-21.1935545910379\\
48.1981981981982	-22.5962877177528\\
48.3783783783784	-24.2769263898403\\
48.5585585585586	-26.2756226223938\\
48.7387387387387	-28.520736754243\\
48.9189189189189	-30.448391046749\\
49.0990990990991	-30.7062317335892\\
49.2792792792793	-29.075728760118\\
49.4594594594595	-26.9139376553063\\
49.6396396396396	-24.9465177185021\\
49.8198198198198	-23.2962407333391\\
50	-21.9308061825618\\
50.1801801801802	-20.799295241558\\
50.3603603603604	-19.8587440014366\\
50.5405405405405	-19.0764906641221\\
50.7207207207207	-18.4282117482819\\
50.9009009009009	-17.8957659679797\\
51.0810810810811	-17.4655354370148\\
51.2612612612613	-17.1272493747361\\
51.4414414414414	-16.8731682509041\\
51.6216216216216	-16.6975212092601\\
51.8018018018018	-16.5961203988169\\
51.981981981982	-16.5661012805026\\
52.1621621621622	-16.6057561254178\\
52.3423423423423	-16.7144405621682\\
52.5225225225225	-16.8925421381019\\
52.7027027027027	-17.1415069882138\\
52.8828828828829	-17.4639270458097\\
53.0630630630631	-17.8636967583483\\
53.2432432432432	-18.3462558566209\\
53.4234234234234	-18.9189440427111\\
53.6036036036036	-19.5915043731939\\
53.7837837837838	-20.3767812434217\\
53.963963963964	-21.2916511198083\\
54.1441441441441	-22.3581429034893\\
54.3243243243243	-23.6043443098568\\
54.5045045045045	-25.0632924206732\\
54.6846846846847	-26.7627718000994\\
54.8648648648649	-28.6798857087915\\
55.045045045045	-30.5829905383394\\
55.2252252252252	-31.7355618936076\\
55.4054054054054	-31.2985332019032\\
55.5855855855856	-29.6759473535401\\
55.7657657657658	-27.795393020619\\
55.945945945946	-26.0731298408499\\
56.1261261261261	-24.5909439899363\\
56.3063063063063	-23.3326677886841\\
56.4864864864865	-22.2645605786916\\
56.6666666666667	-21.3553446554029\\
56.8468468468468	-20.5797415754198\\
57.027027027027	-19.9180401169147\\
57.2072072072072	-19.3549642850837\\
57.3873873873874	-18.8786312634568\\
57.5675675675676	-18.4797391182883\\
57.7477477477478	-18.1509647185986\\
57.9279279279279	-17.8865242830627\\
58.1081081081081	-17.6818535876009\\
58.2882882882883	-17.5333752108434\\
58.4684684684685	-17.438329474302\\
58.6486486486486	-17.3946527897614\\
58.8288288288288	-17.4008922293575\\
59.009009009009	-17.4561487993417\\
59.1891891891892	-17.5600445829787\\
59.3693693693694	-17.7127109709208\\
59.5495495495495	-17.9147968788239\\
59.7297297297297	-18.1674973604738\\
59.9099099099099	-18.4726045197594\\
60.0900900900901	-18.8325842381714\\
60.2702702702703	-19.2506840611464\\
60.4504504504504	-19.7310796301729\\
60.6306306306306	-20.2790690523325\\
60.8108108108108	-20.9013255832136\\
60.990990990991	-21.6062159880307\\
61.1711711711712	-22.4041764894752\\
61.3513513513513	-23.308086600971\\
61.5315315315315	-24.3334261763685\\
61.7117117117117	-25.4975488247198\\
61.8918918918919	-26.8160926504548\\
62.0720720720721	-28.2908204989534\\
62.2522522522522	-29.8737773418341\\
62.4324324324324	-31.3801931730906\\
62.6126126126126	-32.3777010767053\\
62.7927927927928	-32.3662240279017\\
62.972972972973	-31.3782745434528\\
63.1531531531532	-29.9310482951074\\
63.3333333333333	-28.4325738899036\\
63.5135135135135	-27.0490213850982\\
63.6936936936937	-25.8205206025412\\
63.8738738738739	-24.7425182891587\\
64.054054054054	-23.7983667307124\\
64.2342342342342	-22.9702447752669\\
64.4144144144144	-22.2423210904816\\
64.5945945945946	-21.6013406568796\\
64.7747747747748	-21.0364243869968\\
64.954954954955	-20.5386832868692\\
65.1351351351351	-20.1008391944002\\
65.3153153153153	-19.7169039566496\\
65.4954954954955	-19.3819224302543\\
65.6756756756757	-19.0917709641509\\
65.8558558558559	-18.843000516106\\
66.036036036036	-18.6327145819835\\
66.2162162162162	-18.4584739739437\\
66.3963963963964	-18.3182222752209\\
66.5765765765766	-18.2102272820312\\
66.7567567567567	-18.1330348995667\\
66.9369369369369	-18.0854328382452\\
67.1171171171171	-18.0664221186987\\
67.2972972972973	-18.0751948929288\\
67.4774774774775	-18.1111174672807\\
67.6576576576577	-18.1737177029258\\
67.8378378378378	-18.2626761957361\\
68.018018018018	-18.3778208179005\\
68.1981981981982	-18.5191243518752\\
68.3783783783784	-18.6867050733848\\
68.5585585585586	-18.8808302517121\\
68.7387387387387	-19.1019226377849\\
68.9189189189189	-19.3505701068066\\
69.0990990990991	-19.6275387128555\\
69.2792792792793	-19.933789494214\\
69.4594594594595	-20.2704994290747\\
69.6396396396396	-20.6390869569977\\
69.8198198198198	-21.0412424021383\\
70	-21.4789633619346\\
70.1801801801802	-21.9545944700154\\
70.3603603603604	-22.4708695376387\\
70.5405405405405	-23.0309512103561\\
70.7207207207207	-23.6384575470722\\
70.9009009009009	-24.2974535720161\\
71.0810810810811	-25.0123633645033\\
71.2612612612613	-25.787713692752\\
71.4414414414414	-26.6275321419454\\
71.6216216216216	-27.5340513442115\\
71.8018018018018	-28.5050529605866\\
71.981981981982	-29.5286683351241\\
72.1621621621622	-30.573929818488\\
72.3423423423423	-31.5761691970892\\
72.5225225225225	-32.4228044132237\\
72.7027027027027	-32.9620715229742\\
72.8828828828829	-33.0656270247402\\
73.0630630630631	-32.7177287351036\\
73.2432432432432	-32.0280259361441\\
73.4234234234234	-31.1502681843021\\
73.6036036036036	-30.2077127997823\\
73.7837837837838	-29.2744431330972\\
73.963963963964	-28.3871799657367\\
74.1441441441441	-27.5607021585699\\
74.3243243243243	-26.7984583558421\\
74.5045045045045	-26.0985550593758\\
74.6846846846847	-25.4568542729561\\
74.8648648648649	-24.8684986205768\\
75.045045045045	-24.3286281140143\\
75.2252252252252	-23.8326925281316\\
75.4054054054054	-23.3765655222358\\
75.5855855855856	-22.9565642912957\\
75.7657657657658	-22.5694266366267\\
75.9459459459459	-22.2122711546804\\
76.1261261261261	-21.8825530146982\\
76.3063063063063	-21.578021115181\\
76.4864864864865	-21.2966790530077\\
76.6666666666667	-21.0367506802827\\
76.8468468468468	-20.796650233724\\
77.027027027027	-20.5749566739461\\
77.2072072072072	-20.3703917471181\\
77.3873873873874	-20.1818012650878\\
77.5675675675676	-20.0081391331134\\
77.7477477477477	-19.8484537067102\\
77.9279279279279	-19.7018761158312\\
78.1081081081081	-19.5676102486052\\
78.2882882882883	-19.4449241352611\\
78.4684684684685	-19.3331425147981\\
78.6486486486486	-19.2316404025964\\
78.8288288288288	-19.1398375071006\\
79.009009009009	-19.0571933686547\\
79.1891891891892	-18.9832031143281\\
79.3693693693694	-18.9173937397608\\
79.5495495495496	-18.8593208433256\\
79.7297297297297	-18.8085657497414\\
79.9099099099099	-18.7647329700984\\
80.0900900900901	-18.7274479534451\\
80.2702702702703	-18.6963550918954\\
80.4504504504504	-18.6711159469423\\
80.6306306306306	-18.6514076694207\\
80.8108108108108	-18.6369215896019\\
80.990990990991	-18.627361957267\\
81.1711711711712	-18.622444814483\\
81.3513513513514	-18.6218969862157\\
81.5315315315315	-18.6254551759735\\
81.7117117117117	-18.6328651554254\\
81.8918918918919	-18.6438810384271\\
82.0720720720721	-18.6582646311666\\
82.2522522522522	-18.6757848512287\\
82.4324324324324	-18.6962172093104\\
82.6126126126126	-18.7193433481291\\
82.7927927927928	-18.7449506337412\\
82.972972972973	-18.7728317950873\\
83.1531531531532	-18.8027846080796\\
83.3333333333333	-18.8346116209785\\
83.5135135135135	-18.8681199181757\\
83.6936936936937	-18.9031209198055\\
83.8738738738739	-18.9394302148766\\
84.0540540540541	-18.976867425826\\
84.2342342342342	-19.0152561025836\\
84.4144144144144	-19.0544236443796\\
84.5945945945946	-19.0942012476421\\
84.7747747747748	-19.1344238784256\\
84.9549549549549	-19.1749302678741\\
85.1351351351351	-19.2155629292703\\
85.3153153153153	-19.2561681952497\\
85.4954954954955	-19.2965962737716\\
85.6756756756757	-19.3367013214393\\
85.8558558558559	-19.3763415327486\\
86.036036036036	-19.4153792438291\\
86.2162162162162	-19.4536810492126\\
86.3963963963964	-19.4911179301379\\
86.5765765765766	-19.5275653928667\\
86.7567567567567	-19.5629036154571\\
86.9369369369369	-19.5970176014118\\
87.1171171171171	-19.6297973385916\\
87.2972972972973	-19.6611379617683\\
87.4774774774775	-19.6909399171764\\
87.6576576576577	-19.7191091274268\\
87.8378378378378	-19.7455571551394\\
88.018018018018	-19.7702013636923\\
88.1981981981982	-19.792965073492\\
88.3783783783784	-19.8137777122332\\
88.5585585585586	-19.8325749576618\\
88.7387387387387	-19.849298871434\\
88.9189189189189	-19.8638980227421\\
89.0990990990991	-19.8763276004833\\
89.2792792792793	-19.8865495128513\\
89.4594594594595	-19.8945324733599\\
89.6396396396396	-19.9002520724339\\
89.8198198198198	-19.903690833853\\
90	-19.9048382554778\\
};
\addlegendentry{$\gamma=4$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
-90	-20.2542976524536\\
-89.8198198198198	-20.2554297506974\\
-89.6396396396396	-20.258829508059\\
-89.4594594594595	-20.2645073202077\\
-89.2792792792793	-20.2724805392712\\
-89.0990990990991	-20.2827735131332\\
-88.9189189189189	-20.2954176410196\\
-88.7387387387387	-20.3104514459419\\
-88.5585585585586	-20.3279206647529\\
-88.3783783783784	-20.3478783567434\\
-88.1981981981982	-20.3703850319115\\
-88.018018018018	-20.3955088002388\\
-87.8378378378378	-20.4233255435389\\
-87.6576576576577	-20.4539191116795\\
-87.4774774774775	-20.4873815452575\\
-87.2972972972973	-20.5238133270866\\
-87.1171171171171	-20.5633236652017\\
-86.9369369369369	-20.6060308104225\\
-86.7567567567567	-20.6520624119493\\
-86.5765765765766	-20.7015559148984\\
-86.3963963963964	-20.7546590042069\\
-86.2162162162162	-20.8115300999112\\
-86.036036036036	-20.8723389094607\\
-85.8558558558559	-20.9372670434659\\
-85.6756756756757	-21.0065087021339\\
-85.4954954954955	-21.080271440599\\
-85.3153153153153	-21.1587770224599\\
-85.1351351351351	-21.242262372083\\
-84.9549549549549	-21.3309806376659\\
-84.7747747747748	-21.4252023786797\\
-84.5945945945946	-21.5252168931703\\
-84.4144144144144	-21.631333702505\\
-84.2342342342342	-21.7438842135407\\
-84.0540540540541	-21.863223580875\\
-83.8738738738739	-21.989732794852\\
-83.6936936936937	-22.1238210242984\\
-83.5135135135135	-22.2659282465779\\
-83.3333333333333	-22.4165282013498\\
-83.1531531531532	-22.5761317082837\\
-82.972972972973	-22.7452903926339\\
-82.7927927927928	-22.9246008655324\\
-82.6126126126126	-23.1147094073666\\
-82.4324324324324	-23.316317201375\\
-82.2522522522522	-23.5301861586068\\
-82.0720720720721	-23.7571453613485\\
-81.8918918918919	-23.9980981248615\\
-81.7117117117117	-24.2540296284285\\
-81.5315315315315	-24.5260149829782\\
-81.3513513513514	-24.8152274626445\\
-81.1711711711712	-25.122946397071\\
-80.990990990991	-25.4505638445177\\
-80.8108108108108	-25.7995885524007\\
-80.6306306306306	-26.1716447141682\\
-80.4504504504504	-26.5684614077585\\
-80.2702702702703	-26.9918459559613\\
-80.0900900900901	-27.4436301396344\\
-79.9099099099099	-27.9255711898236\\
-79.7297297297297	-28.4391781845662\\
-79.5495495495496	-28.9854165640728\\
-79.3693693693694	-29.5642161104394\\
-79.1891891891892	-30.1736690339943\\
-79.009009009009	-30.8087592710269\\
-78.8288288288288	-31.4594380530464\\
-78.6486486486486	-32.1079379758748\\
-78.4684684684685	-32.72559588452\\
-78.2882882882883	-33.270447029794\\
-78.1081081081081	-33.6885255032436\\
-77.9279279279279	-33.9228249156288\\
-77.7477477477477	-33.9307118225665\\
-77.5675675675676	-33.7018275439116\\
-77.3873873873874	-33.2630730595769\\
-77.2072072072072	-32.6663240245011\\
-77.027027027027	-31.9691559249761\\
-76.8468468468468	-31.2208896842195\\
-76.6666666666667	-30.4575398841175\\
-76.4864864864865	-29.7026723923111\\
-76.3063063063063	-28.9704128031193\\
-76.1261261261261	-28.2684799135928\\
-75.9459459459459	-27.6005270731552\\
-75.7657657657658	-26.9677484732012\\
-75.5855855855856	-26.369915230153\\
-75.4054054054054	-25.8060202156033\\
-75.2252252252252	-25.2746699126341\\
-75.045045045045	-24.7743177286611\\
-74.8648648648649	-24.3033996616076\\
-74.6846846846847	-23.8604104904794\\
-74.5045045045045	-23.4439440817331\\
-74.3243243243243	-23.0527122934538\\
-74.1441441441441	-22.6855513373267\\
-73.963963963964	-22.3414210054162\\
-73.7837837837838	-22.0194000501914\\
-73.6036036036036	-21.7186797056917\\
-73.4234234234234	-21.4385565389536\\
-73.2432432432432	-21.1784253306072\\
-73.0630630630631	-20.9377723838144\\
-72.8828828828829	-20.7161694790297\\
-72.7027027027027	-20.5132685837433\\
-72.5225225225225	-20.3287973638893\\
-72.3423423423423	-20.1625555098408\\
-72.1621621621622	-20.0144118742605\\
-71.981981981982	-19.8843024149954\\
-71.8018018018018	-19.7722289397216\\
-71.6216216216216	-19.6782586577784\\
-71.4414414414414	-19.6025245573564\\
-71.2612612612613	-19.5452266423467\\
-71.0810810810811	-19.5066340827091\\
-70.9009009009009	-19.4870883556142\\
-70.7207207207207	-19.4870074826307\\
-70.5405405405405	-19.5068915020792\\
-70.3603603603604	-19.5473293570167\\
-70.1801801801802	-19.6090074303573\\
-70	-19.6927200223194\\
-69.8198198198198	-19.7993821455469\\
-69.6396396396396	-19.9300451149326\\
-69.4594594594595	-20.0859155389024\\
-69.2792792792793	-20.2683784851253\\
-69.0990990990991	-20.4790258069097\\
-68.9189189189189	-20.7196908897443\\
-68.7387387387387	-20.992491424888\\
-68.5585585585586	-21.2998822516046\\
-68.3783783783784	-21.6447208355876\\
-68.1981981981982	-22.0303485442903\\
-68.018018018018	-22.4606914426164\\
-67.8378378378378	-22.9403845862108\\
-67.6576576576577	-23.4749230220785\\
-67.4774774774775	-24.0708391673298\\
-67.2972972972973	-24.7358956717933\\
-67.1171171171171	-25.4792548825221\\
-66.9369369369369	-26.3115148813432\\
-66.7567567567567	-27.2443231686587\\
-66.5765765765766	-28.2888297892447\\
-66.3963963963964	-29.4511260593327\\
-66.2162162162162	-30.7202072346104\\
-66.036036036036	-32.0392068599881\\
-65.8558558558559	-33.2500594554757\\
-65.6756756756757	-34.0455084164625\\
-65.4954954954955	-34.0905042782631\\
-65.3153153153153	-33.3532887533614\\
-65.1351351351351	-32.1448591805787\\
-64.954954954955	-30.7921874838751\\
-64.7747747747748	-29.4750874953625\\
-64.5945945945946	-28.262096080066\\
-64.4144144144144	-27.1692431728125\\
-64.2342342342342	-26.1924690859521\\
-64.054054054054	-25.3214807651737\\
-63.8738738738739	-24.545074344916\\
-63.6936936936937	-23.8529831739091\\
-63.5135135135135	-23.2363798169864\\
-63.3333333333333	-22.68788280643\\
-63.1531531531532	-22.2014020358246\\
-62.972972972973	-21.7719507886336\\
-62.7927927927928	-21.3954704896596\\
-62.6126126126126	-21.0686819691018\\
-62.4324324324324	-20.7889647425209\\
-62.2522522522522	-20.5542616092551\\
-62.0720720720721	-20.3630048857671\\
-61.8918918918919	-20.2140608178055\\
-61.7117117117117	-20.1066893423981\\
-61.5315315315315	-20.040517080948\\
-61.3513513513513	-20.0155221306495\\
-61.1711711711712	-20.03202986329\\
-60.990990990991	-20.0907195553611\\
-60.8108108108108	-20.1926422946194\\
-60.6306306306306	-20.3392512780577\\
-60.4504504504504	-20.5324463834756\\
-60.2702702702703	-20.774635815111\\
-60.0900900900901	-21.0688187451474\\
-59.9099099099099	-21.4186942261281\\
-59.7297297297297	-21.8288031782346\\
-59.5495495495495	-22.3047116533074\\
-59.3693693693694	-22.8532438527277\\
-59.1891891891892	-23.4827697098304\\
-59.009009009009	-24.2035365403077\\
-58.8288288288288	-25.0279863862601\\
-58.6486486486486	-25.9708626395191\\
-58.4684684684685	-27.0485201729265\\
-58.2882882882883	-28.2757594690784\\
-58.1081081081081	-29.6554935075169\\
-57.9279279279279	-31.1491230865738\\
-57.7477477477478	-32.6049251823426\\
-57.5675675675676	-33.6561260128168\\
-57.3873873873874	-33.8199213058932\\
-57.2072072072072	-33.0125461273907\\
-57.027027027027	-31.6679656573756\\
-56.8468468468468	-30.2134105176123\\
-56.6666666666667	-28.8505558455139\\
-56.4864864864865	-27.6400143165559\\
-56.3063063063063	-26.5868701768149\\
-56.1261261261261	-25.6791087129182\\
-55.945945945946	-24.9014958518091\\
-55.7657657657658	-24.2400237280039\\
-55.5855855855856	-23.6830495480681\\
-55.4054054054054	-23.2213486005986\\
-55.2252252252252	-22.8478621043915\\
-55.045045045045	-22.5574073569161\\
-54.8648648648649	-22.3464360786805\\
-54.6846846846847	-22.2128642959544\\
-54.5045045045045	-22.1559780153651\\
-54.3243243243243	-22.1764162932816\\
-54.1441441441441	-22.2762376902668\\
-53.963963963964	-22.4590849880482\\
-53.7837837837838	-22.7304772102558\\
-53.6036036036036	-23.0982809404267\\
-53.4234234234234	-23.5734522975063\\
-53.2432432432432	-24.1712126297527\\
-53.0630630630631	-24.9129597204787\\
-52.8828828828829	-25.8295027563282\\
-52.7027027027027	-26.9668463453353\\
-52.5225225225225	-28.3972951325372\\
-52.3423423423423	-30.2428119549859\\
-52.1621621621622	-32.7300665537616\\
-51.981981981982	-36.3345559120456\\
-51.8018018018018	-41.9552951289213\\
-51.6216216216216	-43.5932495059329\\
-51.4414414414414	-37.3287750216473\\
-51.2612612612613	-33.0536934108385\\
-51.0810810810811	-30.1061313530858\\
-50.9009009009009	-27.8952032818615\\
-50.7207207207207	-26.1468108594729\\
-50.5405405405405	-24.718008827671\\
-50.3603603603604	-23.5259639753733\\
-50.1801801801802	-22.5187965742334\\
-50	-21.6621088931114\\
-49.8198198198198	-20.9321214660416\\
-49.6396396396396	-20.3118961728075\\
-49.4594594594595	-19.789128549054\\
-49.2792792792793	-19.3547953437549\\
-49.0990990990991	-19.0022965840863\\
-48.9189189189189	-18.7268991085811\\
-48.7387387387387	-18.5253735882625\\
-48.5585585585586	-18.3957628687167\\
-48.3783783783784	-18.3372456964444\\
-48.1981981981982	-18.3500760717859\\
-48.018018018018	-18.4355895843653\\
-47.8378378378378	-18.5962770580606\\
-47.6576576576577	-18.8359347520183\\
-47.4774774774775	-19.1599112506057\\
-47.2972972972973	-19.5754866603561\\
-47.1171171171171	-20.0924439900181\\
-46.9369369369369	-20.7239329064996\\
-46.7567567567568	-21.4877956213114\\
-46.5765765765766	-22.4086469774467\\
-46.3963963963964	-23.521212513131\\
-46.2162162162162	-24.8757494587382\\
-46.036036036036	-26.5465270882889\\
-45.8558558558559	-28.641613018328\\
-45.6756756756757	-31.284893724928\\
-45.4954954954955	-34.327264245196\\
-45.3153153153153	-35.8859895611172\\
-45.1351351351351	-33.828751036213\\
-44.954954954955	-30.8022313347702\\
-44.7747747747748	-28.2620974765442\\
-44.5945945945946	-26.2551830253831\\
-44.4144144144144	-24.6551894645638\\
-44.2342342342342	-23.3610822522575\\
-44.054054054054	-22.3043958502492\\
-43.8738738738739	-21.4391061214587\\
-43.6936936936937	-20.7337313413878\\
-43.5135135135135	-20.1663677613326\\
-43.3333333333333	-19.7216522548486\\
-43.1531531531531	-19.388889102162\\
-42.972972972973	-19.1608852005244\\
-42.7927927927928	-19.0332335975109\\
-42.6126126126126	-19.0038992813922\\
-42.4324324324324	-19.0730289874569\\
-42.2522522522522	-19.2429508764104\\
-42.0720720720721	-19.5183641285135\\
-41.8918918918919	-19.9067528133364\\
-41.7117117117117	-20.4191030252993\\
-41.5315315315315	-21.0710716715387\\
-41.3513513513514	-21.8848739727179\\
-41.1711711711712	-22.8923667787746\\
-40.990990990991	-24.1401606946957\\
-40.8108108108108	-25.6980206724585\\
-40.6306306306306	-27.670874140762\\
-40.4504504504504	-30.1994521052197\\
-40.2702702702703	-33.2947892154265\\
-40.0900900900901	-35.5948709464254\\
-39.9099099099099	-34.0922145515045\\
-39.7297297297297	-30.9290417956326\\
-39.5495495495495	-28.2085141770557\\
-39.3693693693694	-26.0792558642312\\
-39.1891891891892	-24.4022617150203\\
-39.009009009009	-23.0622219266991\\
-38.8288288288288	-21.9820082965773\\
-38.6486486486486	-21.1106440541527\\
-38.4684684684685	-20.4138542458041\\
-38.2882882882883	-19.868243442202\\
-38.1081081081081	-19.457810433693\\
-37.9279279279279	-19.1718508840571\\
-37.7477477477477	-19.0036979798859\\
-37.5675675675676	-18.9499979265251\\
-37.3873873873874	-19.0103599532604\\
-37.2072072072072	-19.1873081405085\\
-37.027027027027	-19.4865259598368\\
-36.8468468468468	-19.9174454408232\\
-36.6666666666667	-20.4943122081597\\
-36.4864864864865	-21.2379850647938\\
-36.3063063063063	-22.1789567415282\\
-36.1261261261261	-23.3625021973638\\
-35.9459459459459	-24.857561274531\\
-35.7657657657658	-26.7713507774827\\
-35.5855855855856	-29.2638014591794\\
-35.4054054054054	-32.4576771178574\\
-35.2252252252252	-35.349412571893\\
-35.045045045045	-34.2329528373737\\
-34.8648648648649	-30.8345136674203\\
-34.6846846846847	-27.916573355212\\
-34.5045045045045	-25.6716015164746\\
-34.3243243243243	-23.9270412893974\\
-34.1441441441441	-22.5482008510445\\
-33.963963963964	-21.4482154657875\\
-33.7837837837838	-20.5710687930801\\
-33.6036036036036	-19.8798092205185\\
-33.4234234234234	-19.3496630872978\\
-33.2432432432432	-18.9640507335779\\
-33.0630630630631	-18.7122580778303\\
-32.8828828828829	-18.5880883872252\\
-32.7027027027027	-18.5891405394118\\
-32.5225225225225	-18.7165401584595\\
-32.3423423423423	-18.9750630340028\\
-32.1621621621622	-19.3736811755804\\
-31.981981981982	-19.9266655175597\\
-31.8018018018018	-20.6555384239641\\
-31.6216216216216	-21.5924589361022\\
-31.4414414414414	-22.7861942576568\\
-31.2612612612613	-24.3129489040685\\
-31.0810810810811	-26.2959579523159\\
-30.9009009009009	-28.9331596614435\\
-30.7207207207207	-32.4249415155913\\
-30.5405405405405	-35.5409081965956\\
-30.3603603603604	-33.6860872599611\\
-30.1801801801802	-29.9079711072528\\
-30	-26.9104823128984\\
-29.8198198198198	-24.6513207265924\\
-29.6396396396396	-22.906271500629\\
-29.4594594594595	-21.5288012453661\\
-29.2792792792793	-20.4287460575893\\
-29.0990990990991	-19.5488372641492\\
-28.9189189189189	-18.8513113297125\\
-28.7387387387387	-18.310545725106\\
-28.5585585585586	-17.9088883054065\\
-28.3783783783784	-17.6342102346347\\
-28.1981981981982	-17.47843368201\\
-28.018018018018	-17.4366438943245\\
-27.8378378378378	-17.5065781429\\
-27.6576576576577	-17.6883833277192\\
-27.4774774774775	-17.9845939761819\\
-27.2972972972973	-18.4003261338307\\
-27.1171171171171	-18.9437252367246\\
-26.9369369369369	-19.6267622006393\\
-26.7567567567568	-20.466564002821\\
-26.5765765765766	-21.4876371210308\\
-26.3963963963964	-22.7256939400833\\
-26.2162162162162	-24.2345682831065\\
-26.036036036036	-26.0995477941108\\
-25.8558558558559	-28.4650556975147\\
-25.6756756756757	-31.5949117709966\\
-25.4954954954955	-35.9614940852968\\
-25.3153153153153	-41.0299776952594\\
-25.1351351351351	-39.0307143234823\\
-24.9549549549549	-34.7426853964837\\
-24.7747747747748	-31.8896833206483\\
-24.5945945945946	-30.0202409156109\\
-24.4144144144144	-28.7953450358493\\
-24.2342342342342	-28.042880030459\\
-24.0540540540541	-27.6767559674012\\
-23.8738738738739	-27.6601807784339\\
-23.6936936936937	-27.9920626152553\\
-23.5135135135135	-28.7067918309881\\
-23.3333333333333	-29.8875199349443\\
-23.1531531531531	-31.7039818087303\\
-22.972972972973	-34.50889322121\\
-22.7927927927928	-38.9821266983522\\
-22.6126126126126	-42.5457257524414\\
-22.4324324324324	-37.033711908351\\
-22.2522522522523	-32.2396481163158\\
-22.0720720720721	-28.9299467787327\\
-21.8918918918919	-26.4767118590356\\
-21.7117117117117	-24.5660977015371\\
-21.5315315315315	-23.0350580238476\\
-21.3513513513513	-21.7901895396823\\
-21.1711711711712	-20.7737403441665\\
-20.990990990991	-19.9480128576069\\
-20.8108108108108	-19.2875148027393\\
-20.6306306306306	-18.7747064621749\\
-20.4504504504505	-18.3975686398321\\
-20.2702702702703	-18.1481672892861\\
-20.0900900900901	-18.0218078228968\\
-19.9099099099099	-18.0165714698461\\
-19.7297297297297	-18.1331311727126\\
-19.5495495495495	-18.3748086203897\\
-19.3693693693694	-18.7478838374492\\
-19.1891891891892	-19.2622225599603\\
-19.009009009009	-19.9323648599859\\
-18.8288288288288	-20.7793560237285\\
-18.6486486486486	-21.8338716650516\\
-18.4684684684685	-23.1417694582325\\
-18.2882882882883	-24.7745400879838\\
-18.1081081081081	-26.8504273530398\\
-17.9279279279279	-29.5799548114781\\
-17.7477477477477	-33.3548195072962\\
-17.5675675675676	-38.484657378849\\
-17.3873873873874	-39.513635127773\\
-17.2072072072072	-34.9309539681143\\
-17.027027027027	-31.5302405027654\\
-16.8468468468468	-29.2792847921799\\
-16.6666666666667	-27.7592836914868\\
-16.4864864864865	-26.7482591460558\\
-16.3063063063063	-26.1297785006349\\
-16.1261261261261	-25.8419943467458\\
-15.9459459459459	-25.854482385966\\
-15.7657657657658	-26.1568145077223\\
-15.5855855855856	-26.7506308533523\\
-15.4054054054054	-27.6370600586458\\
-15.2252252252252	-28.7812031602056\\
-15.045045045045	-30.0090180319211\\
-14.8648648648649	-30.8147049396448\\
-14.6846846846847	-30.4841900488139\\
-14.5045045045045	-29.0071901924559\\
-14.3243243243243	-27.0873962311952\\
-14.1441441441441	-25.2266248693231\\
-13.963963963964	-23.5914296391649\\
-13.7837837837838	-22.2049643756923\\
-13.6036036036036	-21.050019304372\\
-13.4234234234234	-20.1030014767541\\
-13.2432432432432	-19.3432707102709\\
-13.0630630630631	-18.755070980298\\
-12.8828828828829	-18.3274718446027\\
-12.7027027027027	-18.0539475940984\\
-12.5225225225225	-17.9320782182546\\
-12.3423423423423	-17.9635269483757\\
-12.1621621621622	-18.1543792139351\\
-11.981981981982	-18.5159545851717\\
-11.8018018018018	-19.0662867338152\\
-11.6216216216216	-19.8326045284903\\
-11.4414414414414	-20.8553111808918\\
-11.2612612612613	-22.1938286728367\\
-11.0810810810811	-23.9320585153147\\
-10.9009009009009	-26.1617604689216\\
-10.7207207207207	-28.7962973378265\\
-10.5405405405405	-30.6430508603224\\
-10.3603603603604	-29.5006644434018\\
-10.1801801801802	-26.7473611354604\\
-10	-24.2039234993401\\
-9.81981981981982	-22.1669631811104\\
-9.63963963963964	-20.5648858624423\\
-9.45945945945946	-19.307409593563\\
-9.27927927927928	-18.3284311139376\\
-9.0990990990991	-17.583334820744\\
-8.91891891891892	-17.0428106213134\\
-8.73873873873874	-16.6884166021753\\
-8.55855855855856	-16.5098919747252\\
-8.37837837837838	-16.5037408678204\\
-8.1981981981982	-16.6727747062157\\
-8.01801801801802	-17.0265146260807\\
-7.83783783783784	-17.5825672791471\\
-7.65765765765766	-18.3693408954416\\
-7.47747747747748	-19.4307995525583\\
-7.2972972972973	-20.8341510601989\\
-7.11711711711712	-22.6792670404\\
-6.93693693693694	-25.0872277205264\\
-6.75675675675676	-27.9774355569902\\
-6.57657657657658	-29.7926279225537\\
-6.3963963963964	-28.0613317164828\\
-6.21621621621622	-25.0253490574525\\
-6.03603603603604	-22.4325067734336\\
-5.85585585585586	-20.4106963613271\\
-5.67567567567567	-18.8408922430681\\
-5.4954954954955	-17.6208673373932\\
-5.31531531531532	-16.6816412623557\\
-5.13513513513514	-15.9782918862276\\
-4.95495495495495	-15.4820620237053\\
-4.77477477477477	-15.1754657642475\\
-4.59459459459459	-15.0495303303964\\
-4.41441441441441	-15.1024683166272\\
-4.23423423423423	-15.3394267027738\\
-4.05405405405405	-15.7732502046731\\
-3.87387387387387	-16.4264759889521\\
-3.69369369369369	-17.335128209569\\
-3.51351351351351	-18.5553340641343\\
-3.33333333333333	-20.1737548476706\\
-3.15315315315315	-22.3166041624359\\
-2.97297297297297	-25.0910012980232\\
-2.79279279279279	-27.9418321103641\\
-2.61261261261261	-27.9527230815303\\
-2.43243243243243	-24.9869129657407\\
-2.25225225225225	-22.0276276116741\\
-2.07207207207207	-19.6996026681047\\
-1.89189189189189	-17.9024826168055\\
-1.71171171171171	-16.5086607260037\\
-1.53153153153153	-15.430028033846\\
-1.35135135135135	-14.6095640519155\\
-1.17117117117117	-14.0107683074854\\
-0.990990990990991	-13.6109145776391\\
-0.810810810810811	-13.3971905006097\\
-0.630630630630631	-13.3646894122493\\
-0.45045045045045	-13.5156814029428\\
-0.27027027027027	-13.8599589820342\\
-0.0900900900900901	-14.4163591399127\\
0.0900900900900901	-15.215908722055\\
0.27027027027027	-16.3075146551777\\
0.45045045045045	-17.7675623399407\\
0.630630630630631	-19.7126562000054\\
0.810810810810811	-22.286834526056\\
0.990990990990991	-25.345928153137\\
1.17117117117117	-26.7199337013446\\
1.35135135135135	-24.2462026391556\\
1.53153153153153	-21.0498165920573\\
1.71171171171171	-18.4703950193\\
1.89189189189189	-16.4811320564995\\
2.07207207207207	-14.9384774858635\\
2.25225225225225	-13.7384895548675\\
2.43243243243243	-12.8139237699055\\
2.61261261261261	-12.1217860669395\\
2.79279279279279	-11.6349961871116\\
2.97297297297297	-11.3375635709491\\
3.15315315315315	-11.2219891803891\\
3.33333333333333	-11.2881263630504\\
3.51351351351351	-11.5431691151349\\
3.69369369369369	-12.0027658067666\\
3.87387387387387	-12.6935870413481\\
4.05405405405405	-13.6581186252087\\
4.23423423423423	-14.9630121943789\\
4.41441441441441	-16.7118822637607\\
4.59459459459459	-19.0507566331423\\
4.77477477477477	-22.0283110881794\\
4.95495495495495	-24.3903234639273\\
5.13513513513514	-22.8874607353908\\
5.31531531531532	-19.564451113907\\
5.4954954954955	-16.7189683811236\\
5.67567567567567	-14.512755583465\\
5.85585585585586	-12.7976681004564\\
6.03603603603604	-11.4537274171624\\
6.21621621621622	-10.4025491123228\\
6.3963963963964	-9.59398643357837\\
6.57657657657658	-8.996154980802\\
6.75675675675676	-8.58954355973466\\
6.93693693693694	-8.36375610857365\\
7.11711711711712	-8.31591401023146\\
7.2972972972973	-8.45024556788646\\
7.47747747747748	-8.77874391031598\\
7.65765765765766	-9.32308539310931\\
7.83783783783784	-10.1183815142324\\
8.01801801801802	-11.2198726233046\\
8.1981981981982	-12.7140127739421\\
8.37837837837838	-14.7311561656084\\
8.55855855855856	-17.4076868499189\\
8.73873873873874	-20.3291919115741\\
8.91891891891892	-20.5585530757459\\
9.0990990990991	-17.4344587125999\\
9.27927927927928	-14.2366673943131\\
9.45945945945946	-11.7006719021252\\
9.63963963963964	-9.71542217802051\\
9.81981981981982	-8.14164482032575\\
10	-6.88457496854145\\
10.1801801801802	-5.88325866368322\\
10.3603603603604	-5.09856451305183\\
10.5405405405405	-4.50572566864124\\
10.7207207207207	-4.09009457921403\\
10.9009009009009	-3.84488365513567\\
11.0810810810811	-3.77021878534205\\
11.2612612612613	-3.87323205454612\\
11.4414414414414	-4.16922134501792\\
11.6216216216216	-4.68421585078618\\
11.8018018018018	-5.45971308229128\\
11.981981981982	-6.56090238169207\\
12.1621621621622	-8.08929166051773\\
12.3423423423423	-10.1886404364852\\
12.5225225225225	-12.9137018663193\\
12.7027027027027	-15.0744387345618\\
12.8828828828829	-13.405167717419\\
13.0630630630631	-9.80181936474733\\
13.2432432432432	-6.63068467039529\\
13.4234234234234	-4.07619375909286\\
13.6036036036036	-1.98911280577058\\
13.7837837837838	-0.245345233444801\\
13.963963963964	1.23819638133219\\
14.1441441441441	2.51695645213971\\
14.3243243243243	3.6290262917472\\
14.5045045045045	4.60143580050718\\
14.6846846846847	5.45393266284917\\
14.8648648648649	6.20130361373446\\
15.045045045045	6.85484477171183\\
15.2252252252252	7.42332195237102\\
15.4054054054054	7.91361556581801\\
15.5855855855856	8.33116423965314\\
15.7657657657658	8.68027608100638\\
15.9459459459459	8.96435033757912\\
16.1261261261261	9.18603663518131\\
16.3063063063063	9.34734940088901\\
16.4864864864865	9.44974902012812\\
16.6666666666667	9.49419730289192\\
16.8468468468468	9.48119211778081\\
17.027027027027	9.41078408595571\\
17.2072072072072	9.28257668305269\\
17.3873873873874	9.09570974330293\\
17.5675675675676	8.84882500539082\\
17.7477477477477	8.54001079269064\\
17.9279279279279	8.16672094876195\\
18.1081081081081	7.72566042436866\\
18.2882882882883	7.212625927406\\
18.4684684684685	6.62228397037831\\
18.6486486486486	5.94785906304468\\
18.8288288288288	5.18068920213679\\
19.009009009009	4.30957967892994\\
19.1891891891892	3.31984115743496\\
19.3693693693694	2.19181814813715\\
19.5495495495495	0.898569953828159\\
19.7297297297297	-0.597891823958265\\
19.9099099099099	-2.35282195887161\\
20.0900900900901	-4.44873138049101\\
20.2702702702703	-7.0074384738779\\
20.4504504504505	-10.1677960896855\\
20.6306306306306	-13.6998217006192\\
20.8108108108108	-15.2146353520503\\
20.990990990991	-13.0482705835337\\
21.1711711711712	-10.360712790793\\
21.3513513513513	-8.27368496044101\\
21.5315315315315	-6.73804942197183\\
21.7117117117117	-5.61574150051456\\
21.8918918918919	-4.80762420324279\\
22.0720720720721	-4.24907745105626\\
22.2522522522523	-3.89815084991433\\
22.4324324324324	-3.7276266698685\\
22.6126126126126	-3.72032285248371\\
22.7927927927928	-3.86641020072487\\
22.972972972973	-4.16198380499198\\
23.1531531531531	-4.60849679881774\\
23.3333333333333	-5.21290551077274\\
23.5135135135135	-5.9885599153497\\
23.6936936936937	-6.9570678750669\\
23.8738738738739	-8.151627993031\\
24.0540540540541	-9.62269069824901\\
24.2342342342342	-11.4469072227604\\
24.4144144144144	-13.7366602711161\\
24.5945945945946	-16.6116182905573\\
24.7747747747748	-19.8177520579602\\
24.9549549549549	-21.1137809469231\\
25.1351351351351	-18.914194367333\\
25.3153153153153	-16.1234165092933\\
25.4954954954955	-13.8885614927182\\
25.6756756756757	-12.1933679713389\\
25.8558558558559	-10.9098088886019\\
26.036036036036	-9.94145820487987\\
26.2162162162162	-9.22408057716305\\
26.3963963963964	-8.71523552458421\\
26.5765765765766	-8.38678796627307\\
26.7567567567568	-8.22033520196974\\
26.9369369369369	-8.20451677995261\\
27.1171171171171	-8.33349955247071\\
27.2972972972973	-8.60624704771922\\
27.4774774774775	-9.02639207767557\\
27.6576576576577	-9.60268031559668\\
27.8378378378378	-10.3500889543583\\
28.018018018018	-11.2918925911846\\
28.1981981981982	-12.4631874897108\\
28.3783783783784	-13.9166571723926\\
28.5585585585586	-15.7309844785926\\
28.7387387387387	-18.0159199403506\\
28.9189189189189	-20.8555042985795\\
29.0990990990991	-23.7880165483528\\
29.2792792792793	-24.371003689223\\
29.4594594594595	-21.9518615900699\\
29.6396396396396	-19.2405495180557\\
29.8198198198198	-17.0648939427537\\
30	-15.387436495829\\
30.1801801801802	-14.0931109346827\\
30.3603603603604	-13.0949893038444\\
30.5405405405405	-12.3342399324148\\
30.7207207207207	-11.7713511349088\\
30.9009009009009	-11.3796572574071\\
31.0810810810811	-11.141292143228\\
31.2612612612613	-11.0447486240556\\
31.4414414414414	-11.0834507868858\\
31.6216216216216	-11.2549960404329\\
31.8018018018018	-11.5608925939047\\
31.981981981982	-12.0067330476425\\
32.1621621621622	-12.6028402171987\\
32.3423423423423	-13.3655262981928\\
32.5225225225225	-14.3192489421373\\
32.7027027027027	-15.5001415557526\\
32.8828828828829	-16.9615184534797\\
33.0630630630631	-18.7809569528843\\
33.2432432432432	-21.0592082688774\\
33.4234234234234	-23.8344353054393\\
33.6036036036036	-26.4768481256018\\
33.7837837837838	-26.6159498465767\\
33.963963963964	-24.1828149345169\\
34.1441441441441	-21.5723299650479\\
34.3243243243243	-19.4542913820004\\
34.5045045045045	-17.7961297057136\\
34.6846846846847	-16.4962369057689\\
34.8648648648649	-15.47558460772\\
35.045045045045	-14.6795139677817\\
35.2252252252252	-14.0706321563475\\
35.4054054054054	-13.6232087101067\\
35.5855855855856	-13.3195484104954\\
35.7657657657658	-13.1477368481177\\
35.9459459459459	-13.1002661701668\\
36.1261261261261	-13.1732378047942\\
36.3063063063063	-13.3659735349825\\
36.4864864864865	-13.6809556662578\\
36.6666666666667	-14.1240832489581\\
36.8468468468468	-14.7052929292462\\
37.027027027027	-15.4396665074759\\
37.2072072072072	-16.3492481651759\\
37.3873873873874	-17.4659231433723\\
37.5675675675676	-18.8357557966253\\
37.7477477477477	-20.524369256763\\
37.9279279279279	-22.6165085760356\\
38.1081081081081	-25.161734893912\\
38.2882882882883	-27.799859872406\\
38.4684684684685	-28.7404588080096\\
38.6486486486486	-26.8957092021005\\
38.8288288288288	-24.322720845079\\
39.009009009009	-22.102814010967\\
39.1891891891892	-20.3274372784636\\
39.3693693693694	-18.9154275978588\\
39.5495495495495	-17.7882174145578\\
39.7297297297297	-16.8884236704842\\
39.9099099099099	-16.1758462626483\\
40.0900900900901	-15.6222958135272\\
40.2702702702703	-15.2078814462313\\
40.4504504504504	-14.9185900102494\\
40.6306306306306	-14.7447427198091\\
40.8108108108108	-14.6800257669275\\
40.990990990991	-14.7209065471279\\
41.1711711711712	-14.8663270947368\\
41.3513513513514	-15.1176199422775\\
41.5315315315315	-15.4786310409523\\
41.7117117117117	-15.9560694049257\\
41.8918918918919	-16.5601421200528\\
42.0720720720721	-17.3055842468573\\
42.2522522522522	-18.2132610064184\\
42.4324324324324	-19.3125869328435\\
42.6126126126126	-20.6449308058448\\
42.7927927927928	-22.2671682871679\\
42.972972972973	-24.248408653588\\
43.1531531531531	-26.6191551403369\\
43.3333333333333	-29.0768441809804\\
43.5135135135135	-30.2056405797093\\
43.6936936936937	-28.806104495467\\
43.8738738738739	-26.4134301863972\\
44.054054054054	-24.214387169912\\
44.2342342342342	-22.4072757006384\\
44.4144144144144	-20.9447022023916\\
44.5945945945946	-19.757769686562\\
44.7747747747748	-18.7917081241542\\
44.954954954955	-18.0066943595225\\
45.1351351351351	-17.3741118552994\\
45.3153153153153	-16.873284226718\\
45.4954954954955	-16.4891830972256\\
45.6756756756757	-16.2108973808049\\
45.8558558558559	-16.030623679417\\
46.036036036036	-15.9430068769101\\
46.2162162162162	-15.9447217540809\\
46.3963963963964	-16.0342295166517\\
46.5765765765766	-16.2116723393736\\
46.7567567567568	-16.4788901039266\\
46.9369369369369	-16.8395609395201\\
47.1171171171171	-17.2994845563451\\
47.2972972972973	-17.8670479427723\\
47.4774774774775	-18.5539397249163\\
47.6576576576577	-19.3762129560125\\
47.8378378378378	-20.3558240757416\\
48.018018018018	-21.5227277398834\\
48.1981981981982	-22.9171573851455\\
48.3783783783784	-24.5893979474485\\
48.5585585585586	-26.583387484285\\
48.7387387387387	-28.8418742702733\\
48.9189189189189	-30.8367584383837\\
49.0990990990991	-31.2023466674949\\
49.2792792792793	-29.6061224720345\\
49.4594594594595	-27.4240835466568\\
49.6396396396396	-25.4304699602691\\
49.8198198198198	-23.7591178550526\\
50	-22.3776946688141\\
50.1801801801802	-21.2338878242995\\
50.3603603603604	-20.2836008796152\\
50.5405405405405	-19.4933976360721\\
50.7207207207207	-18.83843668075\\
50.9009009009009	-18.300225118984\\
51.0810810810811	-17.8648999808489\\
51.2612612612613	-17.5220143613771\\
51.4414414414414	-17.2636979503697\\
51.6216216216216	-17.0840793118947\\
51.8018018018018	-16.9788902148692\\
51.981981981982	-16.9451990858356\\
52.1621621621622	-16.9812395836059\\
52.3423423423423	-17.0863133878134\\
52.5225225225225	-17.2607556608971\\
52.7027027027027	-17.5059589211551\\
52.8828828828829	-17.8244574912372\\
53.0630630630631	-18.2200812751577\\
53.2432432432432	-18.6981952779808\\
53.4234234234234	-19.2660507826134\\
53.6036036036036	-19.9332855289553\\
53.7837837837838	-20.712620867126\\
53.963963963964	-21.6208004440549\\
54.1441441441441	-22.6797466591283\\
54.3243243243243	-23.9175906759276\\
54.5045045045045	-25.3679625978066\\
54.6846846846847	-27.0610721288544\\
54.8648648648649	-28.9821967226415\\
55.045045045045	-30.9218291358113\\
55.2252252252252	-32.1671307420707\\
55.4054054054054	-31.8202257970752\\
55.5855855855856	-30.2156412766382\\
55.7657657657658	-28.3156586383318\\
55.945945945946	-26.5692103840762\\
56.1261261261261	-25.0665099903079\\
56.3063063063063	-23.79196194404\\
56.4864864864865	-22.710949311669\\
56.6666666666667	-21.7913117135088\\
56.8468468468468	-21.0071024003602\\
57.027027027027	-20.3381333851471\\
57.2072072072072	-19.7687904383591\\
57.3873873873874	-19.2869478067518\\
57.5675675675676	-18.8831257162551\\
57.7477477477478	-18.5498679894899\\
57.9279279279279	-18.2812889823751\\
58.1081081081081	-18.0727445633042\\
58.2882882882883	-17.920592986339\\
58.4684684684685	-17.8220213303593\\
58.6486486486486	-17.7749205798073\\
58.8288288288288	-17.7777977448813\\
59.009009009009	-17.8297172220925\\
59.1891891891892	-17.9302663668371\\
59.3693693693694	-18.0795423566049\\
59.5495495495495	-18.2781591386947\\
59.7297297297297	-18.5272747863852\\
59.9099099099099	-18.8286410984645\\
60.0900900900901	-19.1846789083351\\
60.2702702702703	-19.5985844289369\\
60.4504504504504	-20.0744740799784\\
60.6306306306306	-20.6175774315707\\
60.8108108108108	-21.2344893196337\\
60.990990990991	-21.933490227165\\
61.1711711711712	-22.72493112892\\
61.3513513513513	-23.6216337747428\\
61.5315315315315	-24.6391187979356\\
61.7117117117117	-25.7950648190316\\
61.8918918918919	-27.1062019653369\\
62.0720720720721	-28.5773823383324\\
62.2522522522522	-30.168528903902\\
62.4324324324324	-31.7110468977822\\
62.6126126126126	-32.7871546535814\\
62.7927927927928	-32.8672819187191\\
62.972972972973	-31.9261182814812\\
63.1531531531532	-30.4796413104047\\
63.3333333333333	-28.9635332718965\\
63.5135135135135	-27.5595495952501\\
63.6936936936937	-26.312689801033\\
63.8738738738739	-25.2192339210498\\
64.054054054054	-24.2622414404537\\
64.2342342342342	-23.4233939172094\\
64.4144144144144	-22.686406257637\\
64.5945945945946	-22.0376603544879\\
64.7747747747748	-21.4659979248028\\
64.954954954955	-20.9623172217114\\
65.1351351351351	-20.5191773886181\\
65.3153153153153	-20.1304647199583\\
65.4954954954955	-19.7911260459374\\
65.6756756756757	-19.49696019171\\
65.8558558558559	-19.244455978666\\
66.036036036036	-19.0306664105071\\
66.2162162162162	-18.85311068829\\
66.3963963963964	-18.7096976030235\\
66.5765765765766	-18.5986654192868\\
66.7567567567567	-18.5185345774777\\
66.9369369369369	-18.4680704617139\\
67.1171171171171	-18.4462541706601\\
67.2972972972973	-18.4522597469692\\
67.4774774774775	-18.4854367128682\\
67.6576576576577	-18.5452970590514\\
67.8378378378378	-18.6315060670251\\
68.018018018018	-18.7438765303671\\
68.1981981981982	-18.8823660921192\\
68.3783783783784	-19.0470775443115\\
68.5585585585586	-19.2382620492946\\
68.7387387387387	-19.4563253469174\\
68.9189189189189	-19.701837110303\\
69.0990990990991	-19.9755437072572\\
69.2792792792793	-20.2783847115456\\
69.4594594594595	-20.6115135792544\\
69.6396396396396	-20.976322938924\\
69.8198198198198	-21.3744748963247\\
70	-21.8079365388338\\
70.1801801801802	-22.279020271207\\
70.3603603603604	-22.7904273952768\\
70.5405405405405	-23.3452908191202\\
70.7207207207207	-23.9472076852115\\
70.9009009009009	-24.600242540796\\
71.0810810810811	-25.308861440382\\
71.2612612612613	-26.0777170676417\\
71.4414414414414	-26.9111247944221\\
71.6216216216216	-27.8119119804811\\
71.8018018018018	-28.7790246776691\\
71.981981981982	-29.8027699096187\\
72.1621621621622	-30.8559696869783\\
72.3423423423423	-31.8796706094634\\
72.5225225225225	-32.7673029954227\\
72.7027027027027	-33.3673943393355\\
72.8828828828829	-33.5389291557634\\
73.0630630630631	-33.2456162201682\\
73.2432432432432	-32.5856889452439\\
73.4234234234234	-31.7159260202559\\
73.6036036036036	-30.7682278942307\\
73.7837837837838	-29.8237709828104\\
73.963963963964	-28.9233886719861\\
74.1441441441441	-28.0838496031989\\
74.3243243243243	-27.3094300719426\\
74.5045045045045	-26.5985004039143\\
74.6846846846847	-25.9469345205833\\
74.8648648648649	-25.3497855207408\\
75.045045045045	-24.8020716859058\\
75.2252252252252	-24.2991191451286\\
75.4054054054054	-23.8366880913796\\
75.5855855855856	-23.4109962410699\\
75.7657657657658	-23.0186960960608\\
75.9459459459459	-22.6568338830598\\
76.1261261261261	-22.322803635207\\
76.3063063063063	-22.0143026408805\\
76.4864864864865	-21.7292908664232\\
76.6666666666667	-21.465955180219\\
76.8468468468468	-21.2226783623658\\
77.027027027027	-20.9980125158047\\
77.2072072072072	-20.7906563637554\\
77.3873873873874	-20.5994359022927\\
77.5675675675676	-20.4232879128755\\
77.7477477477477	-20.2612458956567\\
77.9279279279279	-20.1124280446642\\
78.1081081081081	-19.9760269431046\\
78.2882882882883	-19.8513007081038\\
78.4684684684685	-19.7375653583202\\
78.6486486486486	-19.6341882152826\\
78.8288288288288	-19.5405821806621\\
79.009009009009	-19.4562007577866\\
79.1891891891892	-19.3805337073717\\
79.3693693693694	-19.3131032453684\\
79.5495495495496	-19.2534607056739\\
79.7297297297297	-19.2011836027634\\
79.9099099099099	-19.1558730394967\\
80.0900900900901	-19.1171514138501\\
80.2702702702703	-19.0846603853753\\
80.4504504504504	-19.0580590681108\\
80.6306306306306	-19.0370224215967\\
80.8108108108108	-19.0212398158043\\
80.990990990991	-19.0104137492736\\
81.1711711711712	-19.0042587027139\\
81.3513513513514	-19.0025001128015\\
81.5315315315315	-19.0048734530383\\
81.7117117117117	-19.0111234103235\\
81.8918918918919	-19.0210031474325\\
82.0720720720721	-19.0342736429021\\
82.2522522522522	-19.0507031009426\\
82.4324324324324	-19.0700664249524\\
82.6126126126126	-19.0921447490434\\
82.7927927927928	-19.1167250226758\\
82.972972972973	-19.1435996441164\\
83.1531531531532	-19.1725661389475\\
83.3333333333333	-19.2034268802935\\
83.5135135135135	-19.2359888478144\\
83.6936936936937	-19.270063422826\\
83.8738738738739	-19.305466217188\\
84.0540540540541	-19.3420169338123\\
84.2342342342342	-19.3795392568411\\
84.4144144144144	-19.4178607696909\\
84.5945945945946	-19.4568128992777\\
84.7747747747748	-19.4962308848409\\
84.9549549549549	-19.5359537698437\\
85.1351351351351	-19.5758244154867\\
85.3153153153153	-19.6156895343972\\
85.4954954954955	-19.6553997430758\\
85.6756756756757	-19.6948096316843\\
85.8558558558559	-19.7337778497516\\
86.036036036036	-19.7721672063572\\
86.2162162162162	-19.8098447833317\\
86.3963963963964	-19.846682059985\\
86.5765765765766	-19.8825550478446\\
86.7567567567567	-19.9173444338599\\
86.9369369369369	-19.9509357304988\\
87.1171171171171	-19.9832194311424\\
87.2972972972973	-20.0140911691648\\
87.4774774774775	-20.0434518790741\\
87.6576576576577	-20.0712079580948\\
87.8378378378378	-20.0972714265669\\
88.018018018018	-20.1215600855767\\
88.1981981981982	-20.1439976702443\\
88.3783783783784	-20.164513997154\\
88.5585585585586	-20.1830451044613\\
88.7387387387387	-20.1995333832848\\
88.9189189189189	-20.2139276990748\\
89.0990990990991	-20.2261835017472\\
89.2792792792793	-20.2362629234802\\
89.4594594594595	-20.2441348631945\\
89.6396396396396	-20.249775056866\\
89.8198198198198	-20.2531661329639\\
90	-20.2542976524538\\
};
\addlegendentry{$\gamma=5$}




\addplot [color=blue, dashed]
  table[row sep=crcr]{%
16.6992	-40\\
16.6992	15\\
};
\addlegendentry{$\theta_1$}
\end{axis}
\end{tikzpicture}%

==> images/AP_scheme/AP_scheme.tikz <==



\begin{tikzpicture}[scale=0.5]

% Define x and y limits
\draw[->] (0,0) -- (9,0) node[right] {};
\draw[->] (0,0) -- (0,8) node[above] {};
\draw[gray!20,step=1] (0,0) grid (9,8);

% Plot red dots
\draw[red, fill=red] (1,0) circle (6pt);
\draw[red, fill=red] (8,0) circle (6pt);
\draw[blue, fill=blue!20, rounded corners=1pt] (2.5-0.15,5-0.15) rectangle (2.5+0.15,5+0.15);


% Plot green box with rounded corners and adjusted opacity
\draw[green, line width=1pt, rounded corners=10pt,opacity=0.5] (3,4) rectangle (7,8);

% Draw x and y scales
\foreach \x in {1,2,...,9}
    \draw (\x,0.1) -- (\x,-0.1) node[below,font=\tiny] {\x0};
\foreach \y in {1,2,...,8}
    \draw (0.1,\y) -- (-0.1,\y) node[left,font=\tiny] {\y0};


% Add text "AP" in correspondence to the red dots
\node[font=\footnotesize] at (1,0.6) {AP1};
\node[font=\footnotesize] at (8,0.6) {AP2};
\node[align=center,font=\footnotesize] at (5,3.6) {UEs};
\node[align=center,font=\footnotesize] at (1.8,5) {Eve};

% draw the users

\pgfmathsetmacro{\rx}{4}
\pgfmathsetmacro{\ry}{6}
\draw[violet] (\rx-0.2, \ry) -- (\rx+0.2, \ry);
\draw[violet] (\rx, \ry-0.2) -- (\rx, \ry+0.2);

\pgfmathsetmacro{\rx}{5.5}
\pgfmathsetmacro{\ry}{4.5}
\draw[violet] (\rx-0.2, \ry) -- (\rx+0.2, \ry);
\draw[violet] (\rx, \ry-0.2) -- (\rx, \ry+0.2);

\pgfmathsetmacro{\rx}{6.3}
\pgfmathsetmacro{\ry}{6.2}
\draw[violet] (\rx-0.2, \ry) -- (\rx+0.2, \ry);
\draw[violet] (\rx, \ry-0.2) -- (\rx, \ry+0.2);

\pgfmathsetmacro{\rx}{6.3}
\pgfmathsetmacro{\ry}{5.2}
\draw[violet] (\rx-0.2, \ry) -- (\rx+0.2, \ry);
\draw[violet] (\rx, \ry-0.2) -- (\rx, \ry+0.2);


\end{tikzpicture}



==> images/CRB_vs_psi/CRB_vs_psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=7,connect spies}]

\begin{axis}[%
width=0.78\linewidth,
height=2.5cm,
at={(0.58in,2.54in)},
scale only axis,
xmin=0.08,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0.38,
ymax=0.43,
ylabel style={font=\color{white!15!black}},
ylabel={CRB $ \theta_1 [\circ]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=1,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.389312366886668\\
1	0.395034965578866\\
2	0.402433237970152\\
4	0.41942681677198\\
5	0.42892500943948\\
};
\addlegendentry{$\psi=0$dB}

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.389674003638887\\
1	0.395139482267171\\
2	0.40275857962847\\
4	0.419997896737746\\
5	0.429634342086065\\
};
\addlegendentry{$\psi=-3$dB}

\addplot [color=mycolor3, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.389272860248282\\
1	0.3957348089108\\
2	0.403188762736466\\
4	0.420409604719931\\
5	0.430120731605095\\
};
\addlegendentry{$\psi=-5$dB}
\coordinate (spypoint) at (axis cs:4,0.42);
\coordinate (spyviewer) at (axis cs:4.,0.395);
\spy[width=2.5cm,height=1.3cm, every spy on node/.append style={name=c1}] on (spypoint) in node [fill=white] at (spyviewer);



\end{axis}

\begin{axis}[%
width=0.78\linewidth,
height=2.5cm,
at={(0.58in,1.2in)},
scale only axis,
xmin=0.08,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0.15,,
ymax=0.167,
ytick={0.15,0.155,0.16,0.165},
yticklabels={0.15,0.155,0.16,0.165},
ylabel style={font=\color{white!15!black}},
ylabel={CRB $\theta_2 [\circ]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=1,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.151185090743883\\
1	0.153401937142034\\
2	0.156267495153226\\
4	0.162852628833013\\
5	0.166535134587396\\
};
\addlegendentry{$\psi=0$dB}

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.151325548918935\\
1	0.153441691630772\\
2	0.156391843059308\\
4	0.16306900507959\\
5	0.166803221206146\\
};
\addlegendentry{$\psi=-3$dB}

\addplot [color=mycolor3, line width=0.5pt]
  table[row sep=crcr]{%
0.1	0.151169591514157\\
1	0.153672814024996\\
2	0.156558006376278\\
4	0.16322552760919\\
5	0.166987486334249\\
};
\addlegendentry{$\psi=-5$dB}

\coordinate (spypoint2) at (axis cs:4,0.163);
\coordinate (spyviewer2) at (axis cs:4,0.155);
\spy[width=2.3cm,height=1.3cm, every spy on node/.append style={name=a1}] on (spypoint2) in node [fill=white] at (spyviewer2);

\end{axis}
\end{tikzpicture}%

==> images/SNR_vs_psi/SNR_vs_psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=2cm,
at={(0.758in,0.582in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(0.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	-0.0291442031072372\\
1	-0.00362527676348835\\
2	-0.00114755129187854\\
4	-0.00132841970830988\\
5	-0.000405761267903202\\
};
\addlegendentry{$\psi=0$dB}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.1	-3.03167058037143\\
1	-3.01372334904647\\
2	-3.01084443005366\\
4	-3.0119115959275\\
5	-3.01123887604834\\
};
\addlegendentry{$\psi=-3$dB}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.1	-5.23325185725648\\
1	-5.22963277664363\\
2	-5.231544876047\\
4	-5.22960707840996\\
5	-5.2292911513567\\
};
\addlegendentry{$\psi=-5$dB}

\end{axis}
\end{tikzpicture}%

==> images/close_vs_distant/CloseVSDistantSubplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%



\begin{tikzpicture}[baseline=(current bounding box.west)]

\begin{axis}[%
width=0.85\linewidth,
height=2cm,
at={(0.58in,2.54in)},
scale only axis,
xmin=0,
xmax=5,
%xlabel style={font=\Large},
xlabel={$\gamma$},
ymin=0.278,
ymax=0.82,
%ylabel style={font=\Large},
ylabel={$[\circ]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=1.0pt,dashed]
  table[row sep=crcr]{%
0.1	0.389089587346206\\
1	0.400579804689153\\
2	0.437243223152719\\
4	0.597804482258471\\
5	0.82379729967463\\
};
\addlegendentry{CRB $\theta_1$ close}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.389312366886668\\
1	0.395034965578866\\
2	0.402433237970152\\
4	0.41942681677198\\
5	0.42892500943948\\
};
\addlegendentry{CRB $\theta_1$ }


\end{axis}

\begin{axis}[%
width=0.85\linewidth,
height=2cm,
at={(0.58in,1.3in)},
scale only axis,
xmin=0,
xmax=5,
%xlabel style={font=\Large},
xlabel={$\gamma$},
ymin=0.148,
ymax=0.34,
%ylabel style={font=\Large},
ylabel={$[\circ]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor2, line width=1.0pt,dashed]
  table[row sep=crcr]{%
0.1	0.151098926468545\\
1	0.155670627439026\\
2	0.170593213792519\\
4	0.236248643474264\\
5	0.331986587913232\\
};
\addlegendentry{CRB $\theta_2$ close}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.151185090743883\\
1	0.153401937142034\\
2	0.156267495153226\\
4	0.162852628833013\\
5	0.166535134587396\\
};
\addlegendentry{CRB $\theta_2$ }

\end{axis}
\end{tikzpicture}%


==> images/general_scenario/Scenario_figure.tikz <==



\begin{tikzpicture}

    \node at (-2, 0) {\includegraphics[width=0.9\linewidth]{images/general_scenario/base_scenario.pdf}};
     \node[above] at (-3.3, 1.8) {\textbf{CPU}};
     \node[above] at (-5.7, -0.7) {AP $1$};
     \node[above] at (-5.2, 0.2) {$\theta_1$};
     \node[above] at (1.7, -1.5) {AP $M$};
     \node[above] at (1.1, -0.8) {$\theta_M$};
     \node[above] at (-0.1, 1) {$\theta_2$};
     \node[above] at (0.2, 0.3) {AP $2$};
     \node[above] at (-2.5, -1.7) {\textbf{Eve}};
     \node[above] at (-2.7, -0.4) {$k_1$};
     \node[above] at (-2.5, -2.7) {$k_K$};
     \node[above] at (-4.4, -1.3) {$k_2$};
    
    % Add your TikZ commands here
\end{tikzpicture}


